Gas Line Absorption Mitigation in Hollow-Core Fibre using Spectral Pre-Equalisation

We study the impact of CO 2 absorption on hollow-core fibre transmission. Using spectral pre-equalisation, we digitally post-compensate gas-line absorption and show a 5.5 dB reduction in Q-factor penalty, outperforming a 383-tap equaliser by 1.3 dB.

==> data/lorentzian.txt <==
-60	-0.000925003928932622	-0.140490469285005
-59.970703125	-0.000925838221994032	-0.138116755333485
-59.94140625	-0.000926673644229877	-0.137293161614733
-59.912109375	-0.000927510197681215	-0.13595618285058
-59.8828125	-0.000928347884392968	-0.135136020387249
-59.853515625	-0.000929186706410056	-0.134007892230162
-59.82421875	-0.000930026665785116	-0.133189916837399
-59.794921875	-0.000930867764576573	-0.132152011524339
-59.765625	-0.000931710004844784	-0.131335687106909
-59.736328125	-0.000932553388656856	-0.130348340747154
-59.70703125	-0.00093339791808279	-0.129533367367104
-59.677734375	-0.000934243595201271	-0.12857849469154
-59.6484375	-0.000935090422090019	-0.127764679815811
-59.619140625	-0.00093593840083447	-0.126832511591817
-59.58984375	-0.000936787533525849	-0.126019720555079
-59.560546875	-0.000937637822255383	-0.125104376108463
-59.53125	-0.000938489269125872	-0.124292508987729
-59.501953125	-0.000939341876241082	-0.123390170397214
-59.47265625	-0.000940195645708638	-0.122579149764673
-59.443359375	-0.000941050579643883	-0.121687195714252
-59.4140625	-0.00094190668016216	-0.120876959544224
-59.384765625	-0.000942763949389421	-0.119993510949287
-59.35546875	-0.000943622389453552	-0.119184008225723
-59.326171875	-0.000944482002488222	-0.118307671029827
-59.296875	-0.000945342790630964	-0.117498858880565
-59.267578125	-0.0009462047560222	-0.116628569503391
-59.23828125	-0.00094706790081104	-0.115820411250646
-59.208984375	-0.000947932227150446	-0.114955339132395
-59.1796875	-0.000948797737198209	-0.114147802920449
-59.150390625	-0.000949664433115977	-0.113287286576579
-59.12109375	-0.000950532317072149	-0.112480344377568
-59.091796875	-0.000951401391237057	-0.111623848016529
-59.0625	-0.000952271657788747	-0.110817474892541
-59.033203125	-0.000953143118911056	-0.109964558134656
-59.00390625	-0.000954015776787819	-0.109158731678459
-58.974609375	-0.000954889633613485	-0.108309027894437
-58.9453125	-0.000955764691586358	-0.107503727797848
-58.916015625	-0.000956640952906675	-0.106656928278249
-58.88671875	-0.000957518419781425	-0.105852135993713
-58.857421875	-0.000958397094425313	-0.105007978159996
-58.828125	-0.00095927697905401	-0.10420367663143
-58.798828125	-0.000960158075889941	-0.103361935109153
-58.76953125	-0.000961040387161318	-0.10255810855524
-58.740234375	-0.000961923915102139	-0.101718588313085
-58.7109375	-0.000962808661948335	-0.100915222050752
-58.681640625	-0.00096369462994259	-0.100077753056286
-58.65234375	-0.000964581821335301	-0.0992748333555133
-58.623046875	-0.0009654702383788	-0.0984392663617712
-58.59375	-0.000966359883330239	-0.0976367803251007
-58.564453125	-0.000967250758456418	-0.0968029835120764
-58.53515625	-0.000968142866024137	-0.0960009189736347
-58.505859375	-0.000969036208308879	-0.0951687752442952
-58.4765625	-0.000969930787589984	-0.0943671206847192
-58.447265625	-0.000970826606148725	-0.0935365254679529
-58.41796875	-0.000971723666279876	-0.092735269942002
-58.388671875	-0.000972621970277249	-0.091906129392356
-58.359375	-0.000973521520440445	-0.0911052624671375
-58.330078125	-0.000974422319076782	-0.0902774919781806
-58.30078125	-0.000975324368495506	-0.0894770036799123
-58.271484375	-0.000976227671015511	-0.0886505266477338
-58.2421875	-0.00097713222895955	-0.0878504074157318
-58.212890625	-0.000978038044651342	-0.0870251542036605
-58.18359375	-0.000978945120425215	-0.0862253948503449
-58.154296875	-0.000979853458621288	-0.0854013019166001
-58.125	-0.000980763061580641	-0.0846018935925586
-58.095703125	-0.000981673931653042	-0.0837789027510974
-58.06640625	-0.000982586071195005	-0.0829798369143731
-58.037109375	-0.000983499482564015	-0.0821578947050973
-58.0078125	-0.000984414168126237	-0.0813591630941907
-57.978515625	-0.000985330130251694	-0.0805382202436045
-57.94921875	-0.000986247371320055	-0.0797398148535221
-57.919921875	-0.000987165893709064	-0.0789198258106987
-57.890625	-0.000988085699809967	-0.0781217388717598
-57.861328125	-0.000989006792013048	-0.0773026614072174
-57.83203125	-0.000989929172719199	-0.076504885366092
-57.802734375	-0.00099085284433028	-0.0756866802236931
-57.7734375	-0.000991777809259727	-0.0748892077264855
-57.744140625	-0.000992704069920976	-0.0740718383200518
-57.71484375	-0.000993631628733251	-0.0732746621971279
-57.685546875	-0.000994560488127352	-0.072458094345073
-57.65625	-0.000995490650533114	-0.0716612075973622
-57.626953125	-0.000996422118390021	-0.0708454092897511
-57.59765625	-0.000997354894141415	-0.070048805076479
-57.568359375	-0.00099828898023546	-0.0692337462698027
-57.5390625	-0.000999224379130935	-0.0684374178972995
-57.509765625	-0.00100016109328469	-0.0676230703331374
-57.48046875	-0.00100109912516803	-0.066827011244743
-57.451171875	-0.00100203847725133	-0.0660133482890674
-57.421875	-0.00100297915201168	-0.065217552055956
-57.392578125	-0.00100392115193681	-0.0644045485561811
-57.36328125	-0.00100486447951539	-0.0636090088689591
-57.333984375	-0.00100580913723998	-0.0627966410266116
-57.3046875	-0.00100675512761951	-0.062001351687682
-57.275390625	-0.00100770245315424	-0.0611895969445124
-57.24609375	-0.00100865111636276	-0.0603945518610568
-57.216796875	-0.00100960111976174	-0.0595833887970184
-57.1875	-0.00101055246588037	-0.058788581974604
-57.158203125	-0.00101150515724593	-0.0579779902161737
-57.12890625	-0.00101245919639727	-0.0571834157528376
-57.099609375	-0.00101341458587902	-0.0563733758905212
-57.0703125	-0.00101437132823967	-0.0555790279713237
-57.041015625	-0.00101532942603449	-0.054769521485176
-57.01171875	-0.0010162888818245	-0.0539753943772102
-56.982421875	-0.00101724969817846	-0.0531664035694879
-56.953125	-0.00101821187766802	-0.0523724916172409
-56.923828125	-0.0010191754228764	-0.0515639995513553
-56.89453125	-0.00102014033638491	-0.0507702971724384
-56.865234375	-0.00102110662078738	-0.049962287617591
-56.8359375	-0.00102207427868247	-0.0491687892987289
-56.806640625	-0.00102304331267463	-0.048361246679462
-56.77734375	-0.00102401372537314	-0.0475679469728687
-56.748046875	-0.00102498551939402	-0.0467608563231347
-56.71875	-0.00102595869736198	-0.0459677498430228
-56.689453125	-0.00102693326190366	-0.0451610967642598
-56.66015625	-0.00102790921565632	-0.0443681781836835
-56.630859375	-0.00102888656126105	-0.0435619488064341
-56.6015625	-0.0010298653013638	-0.0427692128543174
-56.572265625	-0.0010308454386211	-0.0419633938030896
-56.54296875	-0.0010318269756924	-0.041170835261413
-56.513671875	-0.00103280991524486	-0.0403654136225011
-56.484375	-0.00103379425995046	-0.0395730273237489
-56.455078125	-0.00103478001248792	-0.0387679906155193
-56.42578125	-0.00103576717554564	-0.0379757714401882
-56.396484375	-0.00103675575181488	-0.0371711075859158
-56.3671875	-0.00103774574399464	-0.0363790504603004
-56.337890625	-0.00103873715478681	-0.0355747477629691
-56.30859375	-0.00103972998690774	-0.0347828476569539
-56.279296875	-0.0010407242430738	-0.0339788947761384
-56.25	-0.00104171992600713	-0.0331871467012548
-56.220703125	-0.00104271703844049	-0.0323835326316531
-56.19140625	-0.00104371558311435	-0.0315919316391401
-56.162109375	-0.00104471556276823	-0.030788645690779
-56.1328125	-0.00104571698015612	-0.0299971868698054
-56.103515625	-0.00104671983803295	-0.0291942186496787
-56.07421875	-0.00104772413916526	-0.0284028971256953
-56.044921875	-0.00104872988632246	-0.0276002365207078
-56.015625	-0.00104973708228072	-0.0268090474538327
-55.986328125	-0.0010507457298249	-0.0260066846150143
-55.95703125	-0.00105175583174661	-0.025215623198538
-55.927734375	-0.00105276739084131	-0.0244135485263394
-55.8984375	-0.00105378040991412	-0.0236226099853168
-55.869140625	-0.00105479489177497	-0.0228208141158979
-55.83984375	-0.00105581083924345	-0.0220299937058104
-55.810546875	-0.00105682825514011	-0.0212284674982969
-55.78125	-0.00105784714229997	-0.0204377605037645
-55.751953125	-0.00105886750355805	-0.0196364950283651
-55.72265625	-0.00105988934176288	-0.018845896761978
-55.693359375	-0.00106091265976201	-0.0180448832888556
-55.6640625	-0.00106193746041653	-0.0172543890899846
-55.634765625	-0.00106296374659232	-0.0164536190788912
-55.60546875	-0.00106399152115817	-0.0156632243126429
-55.576171875	-0.00106502078699636	-0.014862689403205
-55.546875	-0.00106605154699499	-0.0140723894593622
-55.517578125	-0.00106708380404214	-0.0132720814619798
-55.48828125	-0.0010681175610442	-0.0124818717540196
-55.458984375	-0.00106915282090375	-0.0116817826413474
-55.4296875	-0.0010701895865378	-0.0108916586055094
-55.400390625	-0.0010712278608653	-0.0100917805044443
-55.37109375	-0.00107226764681872	-0.00930173759886067
-55.341796875	-0.00107330894732762	-0.00850206278305059
-55.3125	-0.0010743517653399	-0.00771209648684909
-55.283203125	-0.00107539610380537	-0.0069126173696152
-55.25390625	-0.0010764419656787	-0.00612272318213919
-55.224609375	-0.0010774893539261	-0.00532343230984681
-55.1953125	-0.00107853827151669	-0.00453360574985775
-55.166015625	-0.00107958872143118	-0.0037344957956686
-55.13671875	-0.00108064070665508	-0.00294473240062046
-55.107421875	-0.00108169423018163	-0.00214579615861103
-55.078125	-0.00108274929501179	-0.00135609148392912
-55.048828125	-0.00108380590415327	-0.000557321863474252
-55.01953125	-0.00108486406062052	0.000232328518125248
-54.990234375	-0.00108592376743864	0.00103093849747985
-54.9609375	-0.00108698502763172	0.00182053899665315
-54.931640625	-0.00108804784424414	0.00261899621022035
-54.90234375	-0.0010891122203164	0.00340855122162873
-54.873046875	-0.00109017815890254	0.00420686244422894
-54.84375	-0.00109124566306138	0.00499637634711168
-54.814453125	-0.00109231473586141	0.00579454825752444
-54.78515625	-0.001093385380375	0.00658402541627793
-54.755859375	-0.00109445759968701	0.00738206460137971
-54.7265625	-0.00109553139688428	0.00817150936613925
-54.697265625	-0.00109660677506714	0.00896942232489895
-54.66796875	-0.00109768373733879	0.00975883903208288
-54.638671875	-0.00109876228681307	0.0105566321793064
-54.609375	-0.00109984242660961	0.0113460251520876
-54.580078125	-0.0011009241598567	0.0121437048219696
-54.55078125	-0.00110200748968941	0.0129330783708029
-54.521484375	-0.00110309241925244	0.0137306508203373
-54.4921875	-0.00110417895169435	0.014520009243413
-54.462890625	-0.00110526709017528	0.0153174806555879
-54.43359375	-0.00110635683786407	0.0161068282393356
-54.404296875	-0.00110744819793241	0.0169042047261472
-54.375	-0.00110854117356265	0.0176935457456396
-54.345703125	-0.00110963576794773	0.0184908333510547
-54.31640625	-0.00111073198428252	0.0192801720704438
-54.287109375	-0.0011118298257725	0.0200773767731029
-54.2578125	-0.00111292929563281	0.0208667174460611
-54.228515625	-0.00111403039708822	0.0216638451619486
-54.19921875	-0.00111513313336544	0.0224531920320284
-54.169921875	-0.00111623750770084	0.0232502486169287
-54.140625	-0.00111734352334138	0.0240396059179969
-54.111328125	-0.00111845118354463	0.0248365971699117
-54.08203125	-0.00111956049156723	0.0256259691264742
-54.052734375	-0.00112067145068025	0.0264229007878869
-54.0234375	-0.0011217840641654	0.0272122916155089
-53.994140625	-0.00112289833530341	0.0280091693755375
-53.96484375	-0.00112401426739334	0.0287985832811585
-53.935546875	-0.00112513186373717	0.0295954127776342
-53.90625	-0.00112625112764167	0.0303848539599203
-53.876953125	-0.00112737206243195	0.0311816407813919
-53.84765625	-0.00112849467142928	0.0319711134310373
-53.818359375	-0.00112961895797132	0.032767863118613
-53.7890625	-0.00113074492540439	0.0335573714187531
-53.759765625	-0.00113187257707773	0.0343540894679209
-53.73046875	-0.00113300191635506	0.0351436375943314
-53.701171875	-0.00113413294660296	0.0359403294567155
-53.671875	-0.00113526567119865	0.03672992157819
-53.642578125	-0.001136400093529	0.0375265926631824
-53.61328125	-0.00113753621698858	0.0383162329418035
-53.583984375	-0.00113867404497775	0.0391128886181368
-53.5546875	-0.00113981358090943	0.0399025812095814
-53.525390625	-0.00114095482820617	0.0406992268068689
-53.49609375	-0.00114209779029149	0.041488975860666
-53.466796875	-0.00114324247060532	0.0422856166708371
-53.4375	-0.00114438887259239	0.0430754263306443
-53.408203125	-0.00114553699970519	0.0438720676093731
-53.37890625	-0.00114668685541256	0.0446619420132559
-53.349609375	-0.00114783844317856	0.0454585889812556
-53.3203125	-0.00114899176648844	0.0462485322619349
-53.291015625	-0.00115014682882941	0.047045190106275
-53.26171875	-0.00115130363369831	0.0478352063913785
-53.232421875	-0.00115246218460453	0.0486318802667109
-53.203125	-0.00115362248506034	0.0494219736790477
-53.173828125	-0.00115478453859346	0.0502186687087884
-53.14453125	-0.0011559483487345	0.0510088433665339
-53.115234375	-0.00115711391902952	0.0518055646440148
-53.0859375	-0.00115828125302262	0.0525958246610034
-53.056640625	-0.00115945035427723	0.0533925772505561
-53.02734375	-0.00116062122636543	0.0541829267364755
-52.998046875	-0.00116179387286029	0.0549797156744858
-52.96875	-0.00116296829735031	0.0557701587351252
-52.939453125	-0.00116414450343363	0.0565669890310656
-52.91015625	-0.00116532249471226	0.0573575297685215
-52.880859375	-0.0011665022748046	0.0581544064059181
-52.8515625	-0.00116768384733195	0.0589450489188048
-52.822265625	-0.0011688672159243	0.0597419768561797
-52.79296875	-0.0011700523842261	0.0605327252398497
-52.763671875	-0.00117123935588953	0.0613297094116415
-52.734375	-0.00117242813457157	0.0621205677583982
-52.705078125	-0.00117361872394564	0.0629176130758296
-52.67578125	-0.00117481112768898	0.0637085854751025
-52.646484375	-0.00117600534948754	0.064505696827017
-52.6171875	-0.00117720139304174	0.0652967873656089
-52.587890625	-0.00117839926205969	0.0660939696193115
-52.55859375	-0.00117959896025436	0.0668851823815333
-52.529296875	-0.0011808004913551	0.0676824403835638
-52.5	-0.00118200385909512	0.0684737794514703
-52.470703125	-0.00118320906722115	0.0692711180283597
-52.44140625	-0.00118441611948571	0.0700625874819122
-52.412109375	-0.00118562501965383	0.0708600114409339
-52.3828125	-0.00118683577150023	0.0716516153582205
-52.353515625	-0.00118804837880732	0.072449129488083
-52.32421875	-0.00118926284536717	0.0732408719454342
-52.294921875	-0.00119047917498535	0.0740384810170048
-52.265625	-0.00119169737147034	0.0748303660892349
-52.236328125	-0.00119291743864699	0.0756280748561542
-52.20703125	-0.00119413938034695	0.0764201066167124
-52.177734375	-0.00119536320041243	0.0772179198160876
-52.1484375	-0.0011965889026934	0.0780101023372154
-52.119140625	-0.00119781649105332	0.0788080246902176
-52.08984375	-0.00119904596936143	0.0796003620431363
-52.060546875	-0.00120027734150051	0.0803983982556252
-52.03125	-0.0012015106113639	0.0811908945107025
-52.001953125	-0.00120274578284886	0.0819890492737769
-51.97265625	-0.00120398285986899	0.0827817085006876
-51.943359375	-0.00120522184634567	0.0835799864913041
-51.9140625	-0.00120646274620987	0.0843728127591814
-51.884765625	-0.00120770556340419	0.0851712186406555
-51.85546875	-0.00120895030187987	0.0859642160182646
-51.826171875	-0.00121019696559878	0.0867627544408634
-51.796875	-0.00121144555853245	0.0875559269967432
-51.767578125	-0.00121269608466397	0.0883546025981519
-51.73828125	-0.00121394854798705	0.0891479544007972
-51.708984375	-0.00121520295250311	0.0899467718066444
-51.6796875	-0.00121645930222614	0.0907403069246247
-51.650390625	-0.00121771760117973	0.0915392707489903
-51.62109375	-0.0012189778533991	0.0923329932511288
-51.591796875	-0.00122024006292812	0.093132108096984
-51.5625	-0.00122150423382127	0.0939260220524819
-51.533203125	-0.00122277037014464	0.0947252925121942
-51.50390625	-0.0012240384759749	0.0955194019907983
-51.474609375	-0.00122530855539934	0.0963188326465435
-51.4453125	-0.00122658061251298	0.0971131417186853
-51.416015625	-0.00122785465142434	0.0979127371429145
-51.38671875	-0.00122913067625256	0.0987072498798428
-51.357421875	-0.00123040869112833	0.0995070146357095
-51.328125	-0.0012316887001901	0.100301735109647
-51.298828125	-0.0012329707075898	0.101101673751386
-51.26953125	-0.00123425471748709	0.101896606035669
-51.240234375	-0.00123554073405608	0.102696723109048
-51.2109375	-0.0012368287614796	0.103491871278252
-51.181640625	-0.00123811880395299	0.104292171320948
-51.15234375	-0.00123941086568126	0.105087539451024
-51.123046875	-0.00124070495087712	0.105888026992997
-51.09375	-0.00124200106377356	0.106683619161442
-51.064453125	-0.00124329920860163	0.107484298725318
-51.03515625	-0.00124459938961746	0.108280119011265
-51.005859375	-0.00124590161107911	0.109080995112733
-50.9765625	-0.00124720587725721	0.109877047597097
-50.947265625	-0.00124851219243392	0.110678124745201
-50.91796875	-0.00124982056090592	0.111474413510846
-50.888671875	-0.00125113098697564	0.112275696208397
-50.859375	-0.00125244347496194	0.113072225340205
-50.830078125	-0.00125375802919042	0.113873718084079
-50.80078125	-0.00125507465400115	0.114670491669134
-50.771484375	-0.00125639335374578	0.115472198950648
-50.7421875	-0.00125771413278466	0.116269221078329
-50.712890625	-0.00125903699549355	0.117071147383518
-50.68359375	-0.00126036194625402	0.117868422145646
-50.654296875	-0.00126168898946692	0.118670571955618
-50.625	-0.00126301812953504	0.119468103446579
-50.595703125	-0.00126434937088336	0.120270481237805
-50.56640625	-0.00126568271793975	0.121068273554682
-50.537109375	-0.00126701817514849	0.121870883799299
-50.5078125	-0.00126835574696447	0.122668941041972
-50.478515625	-0.00126969543785415	0.12347178820811
-50.44921875	-0.00127103725229654	0.12427011447941
-50.419921875	-0.00127238119477933	0.125073203031466
-50.390625	-0.00127372726980758	0.125871802437267
-50.361328125	-0.00127507548189213	0.12667513683617
-50.33203125	-0.00127642583556314	0.127474013485551
-50.302734375	-0.00127777833535557	0.128277598189084
-50.2734375	-0.00127913298582079	0.129076756194395
-50.244140625	-0.00128048979151789	0.129880595657433
-50.21484375	-0.00128184875702332	0.13068003913448
-50.185546875	-0.00128320988692222	0.131484137809284
-50.15625	-0.00128457318581614	0.132283870877392
-50.126953125	-0.00128593865831047	0.133088233213857
-50.09765625	-0.00128730630903377	0.133888259996027
-50.068359375	-0.00128867614261653	0.134692890441949
-50.0390625	-0.00129004816370853	0.135493215064958
-50.009765625	-0.00129142237696823	0.136298118066297
-49.98046875	-0.00129279878707146	0.137098744660814
-49.951171875	-0.0012941773986989	0.137903924661916
-49.921875	-0.00129555821654854	0.138704857362635
-49.892578125	-0.00129694124533291	0.139510318806524
-49.86328125	-0.00129832648977027	0.14031156175226
-49.833984375	-0.00129971395460014	0.141117309080824
-49.8046875	-0.00130110364456493	0.141918866414643
-49.775390625	-0.00130249556442827	0.142724904068917
-49.74609375	-0.0013038897189644	0.143526779938263
-49.716796875	-0.00130528611295626	0.144333112358625
-49.6875	-0.00130668475120318	0.145135310915398
-49.658203125	-0.00130808563851895	0.145941942541833
-49.62890625	-0.0013094887797251	0.146744467942533
-49.599609375	-0.00131089417966052	0.147551403214847
-49.5703125	-0.00131230184317472	0.148354259620678
-49.541015625	-0.00131371177513263	0.149161502978703
-49.51171875	-0.00131512398040788	0.149964694555696
-49.482421875	-0.00131653846389242	0.150772250439522
-49.453125	-0.00131795523048882	0.151575781358637
-49.423828125	-0.00131937428511123	0.152383654208832
-49.39453125	-0.00132079563269019	0.153187528646071
-49.365234375	-0.00132221927816785	0.153995722903886
-49.3359375	-0.00132364522649885	0.154799945040415
-49.306640625	-0.00132507348265525	0.155608465147994
-49.27734375	-0.0013265040516168	0.15641303917025
-49.248046875	-0.00132793693837965	0.157221889570845
-49.21875	-0.00132937214795541	0.158026819670642
-49.189453125	-0.00133080968536434	0.158836004808782
-49.16015625	-0.00133224955564411	0.159641295183428
-49.130859375	-0.00133369176384489	0.160450819505183
-49.1015625	-0.00133513631503136	0.161256474357595
-49.072265625	-0.0013365832142807	0.162066342310711
-49.04296875	-0.00133803246668269	0.162872365849513
-49.013671875	-0.00133948407734346	0.163682581883646
-48.984375	-0.0013409380513846	0.164488978323299
-48.955078125	-0.00134239439393445	0.165299546890179
-48.92578125	-0.00134385311014452	0.16610632045108
-48.896484375	-0.00134531420517209	0.166917246004728
-48.8671875	-0.00134677768419278	0.167724400913312
-48.837890625	-0.00134824355239669	0.168535687910221
-48.80859375	-0.00134971181498451	0.169343228399086
-48.779296875	-0.00135118247717819	0.170154881298398
-48.75	-0.00135265554420544	0.170962811606402
-48.720703125	-0.00135413102131039	0.171774834870086
-48.69140625	-0.00135560891375645	0.172583159242483
-48.662109375	-0.00135708922681768	0.17339555733555
-48.6328125	-0.00135857196578256	0.174204280024056
-48.603515625	-0.00136005713595216	0.175017057414691
-48.57421875	-0.00136154474264682	0.175826182677637
-48.544921875	-0.00136303479119846	0.176639343837419
-48.515625	-0.00136452728695253	0.177448875939828
-48.486328125	-0.00136602223527374	0.178262425343886
-48.45703125	-0.0013675196415336	0.179072368557605
-48.427734375	-0.00136901951112673	0.179886310684783
-48.3984375	-0.0013705218494555	0.180696669288567
-48.369140625	-0.00137202666194639	0.181511008621634
-48.33984375	-0.00137353395402879	0.182321786901293
-48.310546875	-0.00137504373115617	0.183136527927056
-48.28125	-0.00137655599879267	0.183947730175534
-48.251953125	-0.00137807076241976	0.184762877385062
-48.22265625	-0.00137958802753242	0.185574507902543
-48.193359375	-0.00138110779964108	0.186390065791299
-48.1640625	-0.00138263008427063	0.187202128885336
-48.134765625	-0.00138415488696529	0.188018101953372
-48.10546875	-0.00138568221327791	0.188830601938989
-48.076171875	-0.00138721206878165	0.18964699469108
-48.046875	-0.00138874445906508	0.190459935890873
-48.017578125	-0.00139027938972644	0.191276752836705
-47.98828125	-0.00139181686638806	0.192090139580962
-47.958984375	-0.00139335689468099	0.19290738523527
-47.9296875	-0.00139489948025459	0.193721221862069
-47.900390625	-0.00139644462877463	0.194538900744842
-47.87109375	-0.00139799234592135	0.195353191600169
-47.841796875	-0.0013995426373885	0.196171308236756
-47.8125	-0.00140109550889106	0.196986057674619
-47.783203125	-0.00140265096615558	0.197804616595912
-47.75390625	-0.00140420901492696	0.198619828978433
-47.724609375	-0.00140576966096261	0.199438834721033
-47.6953125	-0.00140733291004121	0.200254514418569
-47.666015625	-0.00140889876795106	0.201073971524943
-47.63671875	-0.00141046724050169	0.201890122916195
-47.607421875	-0.00141203833351711	0.202710035934796
-47.578125	-0.00141361205283773	0.203526663406916
-47.548828125	-0.00141518840432133	0.204347036892399
-47.51953125	-0.00141676739383824	0.2051641448411
-47.490234375	-0.00141834902727903	0.205984983354399
-47.4609375	-0.00141993331054877	0.206802576184069
-47.431640625	-0.00142152024957084	0.20762388429263
-47.40234375	-0.00142310985028311	0.208441966416427
-47.373046875	-0.0014247021186408	0.2092637486943
-47.34375	-0.0014262970606146	0.210082324534285
-47.314453125	-0.00142789468219639	0.210904585562307
-47.28515625	-0.00142949498939158	0.21172365954954
-47.255859375	-0.00143109798821908	0.212546403915459
-47.2265625	-0.00143270368472193	0.213365980490102
-47.197265625	-0.00143431208495377	0.214189212788756
-47.16796875	-0.0014359231949866	0.215009296400207
-47.138671875	-0.00143753702091555	0.21583302123365
-47.109375	-0.00143915356884347	0.216653616340627
-47.080078125	-0.00144077284489638	0.217477838318283
-47.05078125	-0.00144239485521478	0.218298949388971
-47.021484375	-0.00144401960596231	0.219123673127792
-46.9921875	-0.00144564710330936	0.219945304639898
-46.962890625	-0.00144727735345529	0.220770534764503
-46.93359375	-0.00144891036260523	0.221592691205418
-46.904296875	-0.00145054613699326	0.222418432348234
-46.875	-0.00145218468286409	0.223241118215133
-46.845703125	-0.00145382600648073	0.224067375016533
-46.81640625	-0.00145547011412649	0.224890594816478
-46.787109375	-0.0014571170121001	0.225717371924962
-46.7578125	-0.00145876670671861	0.226541130175011
-46.728515625	-0.0014604192043184	0.227368432247314
-46.69921875	-0.00146207451125126	0.228192733474632
-46.669921875	-0.00146373263388828	0.229020565175888
-46.640625	-0.00146539357862276	0.229845413917883
-46.611328125	-0.00146705735185475	0.230673779921754
-46.58203125	-0.00146872396001806	0.23149918072617
-46.552734375	-0.00147039340954843	0.232328085715008
-46.5234375	-0.00147206570691442	0.23315404314004
-46.494140625	-0.0014737408585923	0.233983491805012
-46.46484375	-0.0014754188710844	0.234810010419426
-46.435546875	-0.00147709975090654	0.235640007460668
-46.40625	-0.00147878350459483	0.236467091843895
-46.376953125	-0.00148047013870465	0.237297641970655
-46.34765625	-0.0014821596598078	0.238125296712931
-46.318359375	-0.00148385207449828	0.238956404643713
-46.2890625	-0.00148554738938551	0.239784634346183
-46.259765625	-0.00148724561110111	0.240616304808871
-46.23046875	-0.00148894674629214	0.2414451140837
-46.201171875	-0.0014906508016269	0.242277351815721
-46.171875	-0.00149235778379295	0.243106745286229
-46.142578125	-0.0014940676994972	0.243939555034666
-46.11328125	-0.00149578055546292	0.24476953733541
-46.083984375	-0.00149749635843463	0.245602923857193
-46.0546875	-0.00149921511517903	0.246433499634098
-46.025390625	-0.00150093683247636	0.247267467696097
-45.99609375	-0.0015026615171319	0.24809864160659
-45.966796875	-0.0015043891759664	0.248933195985783
-45.9375	-0.00150611981582184	0.249764972698878
-45.908203125	-0.00150785344355948	0.250600118182464
-45.87890625	-0.00150959006606279	0.251432502378908
-45.849609375	-0.00151132969023066	0.252268243764498
-45.8203125	-0.00151307232298612	0.253101240136862
-45.791015625	-0.00151481797127053	0.253937582232566
-45.76171875	-0.00151656664204261	0.254771195485391
-45.732421875	-0.00151831834228617	0.25560814310997
-45.703125	-0.00152007307899951	0.256442377959865
-45.673828125	-0.00152183085920793	0.257279935942913
-45.64453125	-0.00152359168995024	0.258114797118669
-45.615234375	-0.00152535557829131	0.258952970300707
-45.5859375	-0.00152712253131144	0.259788462543434
-45.556640625	-0.00152889255611602	0.26062725577607
-45.52734375	-0.00153066565982783	0.261463383839307
-45.498046875	-0.00153244184959084	0.262302801985365
-45.46875	-0.00153422113257221	0.263139570635216
-45.439453125	-0.00153600351595646	0.263979618568881
-45.41015625	-0.00153778900695222	0.264817032584101
-45.380859375	-0.00153957761278357	0.265657715191076
-45.3515625	-0.00154136934070257	0.266495779363216
-45.322265625	-0.00154316419797866	0.267337101540852
-45.29296875	-0.00154496219190346	0.268175820674389
-45.263671875	-0.00154676332978885	0.269017787331814
-45.234375	-0.00154856761896892	0.269857166244233
-45.205078125	-0.00155037506679801	0.2706997823025
-45.17578125	-0.00155218568065265	0.271539825824475
-45.146484375	-0.00155399946793351	0.272383096216715
-45.1171875	-0.00155581643605765	0.273223809192178
-45.087890625	-0.00155763659246722	0.274067738863725
-45.05859375	-0.00155945994462561	0.274909126150026
-45.029296875	-0.00156128650001839	0.275753720058565
-45	-0.00156311626615237	0.276595786526565
-44.970703125	-0.0015649492505546	0.277441049642278
-44.94140625	-0.00156678546077821	0.278283800176508
-44.912109375	-0.00156862490439755	0.279129737482219
-44.8828125	-0.00157046758900626	0.27997317698097
-44.853515625	-0.00157231352222309	0.280819793472249
-44.82421875	-0.00157416271168703	0.281663926847727
-44.794921875	-0.00157601516506216	0.282511227533102
-44.765625	-0.00157787089003381	0.283356059711537
-44.736328125	-0.00157972989430755	0.284204049612556
-44.70703125	-0.00158159218561599	0.285049585534338
-44.677734375	-0.00158345777171294	0.285898269685774
-44.6484375	-0.00158532666037348	0.286744514305562
-44.619140625	-0.00158719885939773	0.287593897755552
-44.58984375	-0.00158907437660612	0.288440856042419
-44.560546875	-0.00159095321984702	0.289290943852557
-44.53125	-0.00159283539698524	0.290138620790125
-44.501953125	-0.00159472091591549	0.290989418035645
-44.47265625	-0.00159660978455177	0.291837818622185
-44.443359375	-0.00159850201083222	0.292689330392118
-44.4140625	-0.00160039760272102	0.29353845964072
-44.384765625	-0.00160229656820166	0.294390691037983
-44.35546875	-0.00160419891528463	0.295240553976652
-44.326171875	-0.0016061046520036	0.296093510118264
-44.296875	-0.00160801378641443	0.296944111790053
-44.267578125	-0.00160992632659999	0.297797797807217
-44.23828125	-0.00161184228066439	0.29864914327038
-44.208984375	-0.00161376165673777	0.299503564308666
-44.1796875	-0.00161568446297153	0.300355658636771
-44.150390625	-0.00161761070754503	0.30121081985625
-44.12109375	-0.00161954039865888	0.30206366813833
-44.091796875	-0.00162147354454359	0.302919574713715
-44.0625	-0.0016234101534451	0.303773182054375
-44.033203125	-0.00162535023364315	0.304629839175173
-44.00390625	-0.00162729379343386	0.305484210694752
-43.974609375	-0.00162924084114811	0.306341623565421
-43.9453125	-0.00163119138513508	0.307196764400092
-43.916015625	-0.00163314543376522	0.308054938240162
-43.88671875	-0.0016351029954437	0.308910853542123
-43.857421875	-0.00163706407859402	0.309769793586364
-43.828125	-0.00163902869166862	0.310626488523917
-43.798828125	-0.00164099684314217	0.31148620002249
-43.76953125	-0.00164296854151536	0.312343679780198
-43.740234375	-0.00164494379531784	0.313204167998795
-43.7109375	-0.00164692261310145	0.314062437777633
-43.681640625	-0.00164890500344507	0.314923707997628
-43.65234375	-0.00165089097495264	0.315782773015097
-43.623046875	-0.00165288053625224	0.316644830533686
-43.59375	-0.00165487369600571	0.31750469602399
-43.564453125	-0.00165687046289036	0.318367546154355
-43.53515625	-0.00165887084561628	0.319228217368496
-43.505859375	-0.00166087485292059	0.320091865439965
-43.4765625	-0.00166288249356164	0.3209533476459
-43.447265625	-0.00166489377632865	0.321817799004074
-43.41796875	-0.00166690871003498	0.322680097486867
-43.388671875	-0.00166892730352293	0.32354535749379
-43.359375	-0.00167094956565988	0.324408477555753
-43.330078125	-0.00167297550534025	0.325274551590041
-43.30078125	-0.00167500513148643	0.326138498550859
-43.271484375	-0.00167703845304591	0.327005392007887
-43.2421875	-0.00167907547899511	0.327870171204774
-43.212890625	-0.00168111621833749	0.328737889496818
-43.18359375	-0.00168316068010352	0.329603506284669
-43.154296875	-0.00168520887335166	0.330472054841035
-43.125	-0.00168726080716739	0.331338514592551
-43.095703125	-0.00168931649066222	0.332207898859759
-43.06640625	-0.00169137593297954	0.33307520696561
-43.037109375	-0.00169343914328685	0.33394543240755
-43.0078125	-0.00169550613078059	0.334813594276509
-42.978515625	-0.00169757690468713	0.335684666374588
-42.94921875	-0.00169965147425888	0.336553687433689
-42.919921875	-0.00170172984877818	0.33742561168697
-42.890625	-0.00170381203755149	0.338295497381655
-42.861328125	-0.00170589804992097	0.339168279307056
-42.83203125	-0.00170798789525097	0.340039035101306
-42.802734375	-0.00171008158293866	0.340912680233731
-42.7734375	-0.00171217912240726	0.341784311610254
-42.744140625	-0.00171428052311183	0.342658825502741
-42.71484375	-0.00171638579453061	0.343531337963087
-42.685546875	-0.00171849494617849	0.344406726186998
-42.65625	-0.00172060798759642	0.345280125251729
-42.626953125	-0.00172272492835332	0.346156393396893
-42.59765625	-0.0017248457780471	0.347030684605719
-42.568359375	-0.00172697054630941	0.347907838280612
-42.5390625	-0.00172909924279699	0.348783027192561
-42.509765625	-0.00173123187719941	0.349661072024419
-42.48046875	-0.00173336845923325	0.350537164218011
-42.451171875	-0.00173550899864789	0.351416105853046
-42.421875	-0.00173765350522265	0.352293106926397
-42.392578125	-0.00173980198876674	0.353172951029949
-42.36328125	-0.00174195445911544	0.35405086660095
-42.333984375	-0.00174411092613972	0.354931618857638
-42.3046875	-0.00174627139974242	0.355810454564136
-42.275390625	-0.00174843588984952	0.356692120678023
-42.24609375	-0.00175060440642656	0.35757188217796
-42.216796875	-0.00175277695946324	0.358454467872721
-42.1875	-0.00175495355898395	0.359335160844279
-42.158203125	-0.00175713421504303	0.360218671863395
-42.12890625	-0.0017593189377257	0.361100302005177
-42.099609375	-0.00176150773714998	0.361984744112063
-42.0703125	-0.00176370062346284	0.362867317143241
-42.041015625	-0.00176589760684598	0.363752696121437
-42.01171875	-0.00176809869751105	0.364636217781933
-41.982421875	-0.00177030390569959	0.365522539435262
-41.953125	-0.00177251324168884	0.366407015485886
-41.923828125	-0.00177472671578789	0.367294285638644
-41.89453125	-0.0017769443383348	0.368179721861287
-41.865234375	-0.00177916611970139	0.369067946358385
-41.8359375	-0.00178139207029518	0.369954348556155
-41.806640625	-0.00178362220054975	0.370843533263315
-41.77734375	-0.00178585652093536	0.37173090726072
-41.748046875	-0.00178809504195604	0.372621058064646
-41.71875	-0.00179033777415055	0.373509409707752
-41.689453125	-0.0017925847280789	0.37440053251629
-41.66015625	-0.00179483591435223	0.375289867672904
-41.630859375	-0.00179709134360002	0.376181968415233
-41.6015625	-0.00179935102649326	0.377072292975052
-41.572265625	-0.00180161497373186	0.377965377601848
-41.54296875	-0.0018038831960534	0.378856697476655
-41.513671875	-0.00180615570422728	0.379750771960273
-41.484375	-0.00180843250905573	0.380643093084073
-41.455078125	-0.00181071362137861	0.381538163418742
-41.42578125	-0.00181299905206375	0.382431491747967
-41.396484375	-0.00181528881202147	0.383327563949935
-41.3671875	-0.00181758291219005	0.384221905463606
-41.337890625	-0.0018198813635435	0.38511898557134
-41.30859375	-0.00182218417709633	0.386014346271246
-41.279296875	-0.00182449136388817	0.386912440345604
-41.25	-0.00182680293499917	0.387808826256472
-41.220703125	-0.00182911890154616	0.388707940380904
-41.19140625	-0.00183143927467973	0.389605357550573
-41.162109375	-0.00183376406558136	0.390505497831286
-41.1328125	-0.00183609328547596	0.391403952330893
-41.103515625	-0.00183842694561835	0.392305124897044
-41.07421875	-0.00184076505730002	0.393204622821194
-41.044921875	-0.00184310763184819	0.394106833825074
-41.015625	-0.00184545468062961	0.395007381292045
-40.986328125	-0.00184780621504579	0.395910636909263
-40.95703125	-0.00185016224653106	0.39681224006115
-40.927734375	-0.00185252278655931	0.397716546490812
-40.8984375	-0.00185488784663916	0.398619211493743
-40.869140625	-0.00185725743831881	0.399524574958663
-40.83984375	-0.00185963157318119	0.400428308002959
-40.810546875	-0.0018620102628469	0.401334734749843
-40.78125	-0.00186439351897509	0.402239542050225
-40.751953125	-0.00186678135325583	0.403147038349834
-40.72265625	-0.00186917377742744	0.404052926145598
-40.693359375	-0.00187157080325717	0.404961498292976
-40.6640625	-0.00187397244255282	0.405868472848181
-40.634765625	-0.0018763787071608	0.406778127162832
-40.60546875	-0.00187878960896416	0.40768619476648
-40.576171875	-0.00188120515988554	0.408596937592576
-40.546875	-0.00188362537188619	0.409506104558829
-40.517578125	-0.00188605025696112	0.41041794226537
-40.48828125	-0.00188847982715071	0.411328214933723
-40.458984375	-0.001890914094532	0.41224115391478
-40.4296875	-0.00189335307121871	0.413152538650246
-40.400390625	-0.00189579676936413	0.414066585325127
-40.37109375	-0.00189824520116305	0.414979088518452
-40.341796875	-0.00190069837884691	0.415894249331922
-40.3125	-0.00190315631468964	0.416807877399774
-40.283203125	-0.00190561902100183	0.417724158822236
-40.25390625	-0.00190808651013751	0.418638918207391
-40.224609375	-0.00191055879448543	0.419556326735102
-40.1953125	-0.00191303588648164	0.420472223906655
-40.166015625	-0.00191551779859309	0.421390766061933
-40.13671875	-0.00191800454333688	0.422307807515489
-40.107421875	-0.00192049613326584	0.423227489846909
-40.078125	-0.00192299258097333	0.424145682104786
-40.048828125	-0.00192549389909324	0.425066511187383
-40.01953125	-0.00192800010030482	0.425985860798839
-39.990234375	-0.00193051119732399	0.426907843234317
-39.9609375	-0.00193302720290914	0.427828356775706
-39.931640625	-0.00193554812986208	0.428751499192669
-39.90234375	-0.00193807399102226	0.429673183267674
-39.873046875	-0.00194060479927933	0.430597492321806
-39.84375	-0.00194314056755379	0.431520353561659
-39.814453125	-0.00194568130881829	0.432445835935942
-39.78515625	-0.00194822703608213	0.433369880999627
-39.755859375	-0.00195077776239804	0.434296543404555
-39.7265625	-0.00195333350086316	0.43522177897899
-39.697265625	-0.00195589426461805	0.436149628152798
-39.66796875	-0.00195846006684282	0.437076060953065
-39.638671875	-0.001961030920762	0.43800510366193
-39.609375	-0.00196360683964645	0.438932740431499
-39.580078125	-0.00196618783680945	0.439862983469778
-39.55078125	-0.00196877392560487	0.440791830980698
-39.521484375	-0.0019713651194348	0.441723281171108
-39.4921875	-0.00197396143174186	0.442653346224257
-39.462890625	-0.00197656287601791	0.44358601041812
-39.43359375	-0.00197916946579244	0.444517299843368
-39.404296875	-0.00198178121464416	0.445451184920844
-39.375	-0.00198439813619617	0.446383705577341
-39.345703125	-0.00198702024411598	0.447318818447624
-39.31640625	-0.00198964755211354	0.448252577223956
-39.287109375	-0.0019922800739519	0.449188924825528
-39.2578125	-0.00199491782343078	0.450123928639987
-39.228515625	-0.00199756081440104	0.451061517940807
-39.19921875	-0.00200020906075602	0.451997773741577
-39.169921875	-0.00200286257643828	0.452936611739356
-39.140625	-0.00200552137543378	0.453874126504781
-39.111328125	-0.00200818547177968	0.454814220227174
-39.08203125	-0.00201085487955363	0.455753000965928
-39.052734375	-0.00201352961288348	0.456694357470778
-39.0234375	-0.00201620968594535	0.457634411222161
-38.994140625	-0.00201889511295878	0.458577037597716
-38.96484375	-0.00202158590819059	0.459518371431832
-38.935546875	-0.0020242820859607	0.460462274797032
-38.90625	-0.00202698366063245	0.461404895815042
-38.876953125	-0.00202969064661646	0.462350083319684
-38.84765625	-0.00203240305837452	0.463293998654037
-38.818359375	-0.00203512091041667	0.464240477479068
-38.7890625	-0.00203784421729734	0.46518569429374
-38.759765625	-0.00204057299362309	0.466133471651452
-38.73046875	-0.00204330725404774	0.46707999714217
-38.701171875	-0.00204604701327824	0.4680290802765
-38.671875	-0.00204879228606492	0.468976921670997
-38.642578125	-0.00205154308720929	0.469927317857698
-38.61328125	-0.00205429943156787	0.470876482415956
-38.583984375	-0.00205706133403868	0.471828198962901
-38.5546875	-0.00205982880957668	0.472778693977368
-38.525390625	-0.00206260187318411	0.473731738224768
-38.49609375	-0.00206538053991438	0.474683571020642
-38.466796875	-0.00206816482487108	0.475637950341287
-38.4375	-0.00207095474320799	0.476591128276717
-38.408203125	-0.00207375031013293	0.477546850076262
-38.37890625	-0.00207655154090293	0.478501380542634
-38.349609375	-0.00207935845082621	0.479458452259808
-38.3203125	-0.00208217105526115	0.480414342681971
-38.291015625	-0.00208498936962403	0.481372771788862
-38.26171875	-0.00208781340937845	0.4823300296254
-38.232421875	-0.00209064319004107	0.483289823627688
-38.203125	-0.00209347872718163	0.484248456371152
-38.173828125	-0.00209632003642201	0.485209622808384
-38.14453125	-0.00209916713344005	0.486169637985577
-38.115234375	-0.00210202003396186	0.487132184431423
-38.0859375	-0.00210487875377144	0.488093589603611
-38.056640625	-0.00210774330870299	0.489057523666104
-38.02734375	-0.00211061371464959	0.490020326429334
-37.998046875	-0.00211348998755257	0.490985655751175
-37.96875	-0.00211637214341116	0.491949863736477
-37.939453125	-0.00211926019827576	0.492916595995255
-37.91015625	-0.00212215416825852	0.493882216868966
-37.880859375	-0.00212505406951891	0.49485035977747
-37.8515625	-0.00212795991827621	0.495817401241441
-37.822265625	-0.00213087173080377	0.49678696254788
-37.79296875	-0.00213378952342801	0.497755432339778
-37.763671875	-0.0021367133125381	0.498726419828101
-37.734375	-0.00213964311457337	0.49969632572169
-37.705078125	-0.00214257894602917	0.50066874721181
-37.67578125	-0.00214552082346354	0.501640097017194
-37.646484375	-0.00214846876348379	0.502613960365303
-37.6171875	-0.00215142278276186	0.503586761929213
-37.587890625	-0.00215438289801796	0.504562075028046
-37.55859375	-0.00215734912603986	0.505536336234108
-37.529296875	-0.00216032148366457	0.506513107013221
-37.5	-0.00216329998779373	0.507488835782246
-37.470703125	-0.00216628465538403	0.508467072208304
-37.44140625	-0.00216927550345006	0.509444276498562
-37.412109375	-0.00217227254906527	0.510423986575604
-37.3828125	-0.00217527580936489	0.511402674383111
-37.353515625	-0.00217828530154015	0.512383866152851
-37.32421875	-0.00218130104284209	0.51336404551164
-37.294921875	-0.00218432305058643	0.514346727053774
-37.265625	-0.00218735134213812	0.515328406036202
-37.236328125	-0.00219038593493546	0.51631258546866
-37.20703125	-0.00219342684646885	0.517295772185686
-37.177734375	-0.00219647409428857	0.518281457664933
-37.1484375	-0.00219952769601532	0.519266160266425
-37.119140625	-0.00220258766931808	0.52025335998778
-37.08984375	-0.00220565403193629	0.521239586662768
-37.060546875	-0.00220872680166922	0.522228308860684
-37.03125	-0.00221180599637502	0.523216067837703
-37.001953125	-0.00221489163398133	0.524206320786072
-36.97265625	-0.0022179837324689	0.525195620333431
-36.943359375	-0.00222108230988696	0.526187412345877
-36.9140625	-0.00222418738434946	0.527178260771995
-36.884765625	-0.0022272989740292	0.528171600202171
-36.85546875	-0.00223041709716267	0.529164005855827
-36.826171875	-0.00223354177205492	0.530158901097761
-36.796875	-0.00223667301707179	0.531152872368439
-36.767578125	-0.00223981085064089	0.532149331856807
-36.73828125	-0.00224295529126126	0.533144877174998
-36.708984375	-0.00224610635749177	0.534142909385435
-36.6796875	-0.00224926406795696	0.535140037222935
-36.650390625	-0.00225242844134889	0.536139650672369
-36.62109375	-0.00225559949642238	0.537138369542612
-36.591796875	-0.00225877725200464	0.53813957278957
-36.5625	-0.00226196172697982	0.539139891247921
-36.533203125	-0.0022651529403064	0.540142692892841
-36.50390625	-0.00226835091100366	0.541144619536945
-36.474609375	-0.00227155565816521	0.542149028222502
-36.4453125	-0.00227476720094642	0.543152571692574
-36.416015625	-0.00227798555857217	0.54415859610402
-36.38671875	-0.00228121075033489	0.545163765083176
-36.357421875	-0.00228444279559845	0.546171413948641
-36.328125	-0.00228768171378849	0.547178217163237
-36.298828125	-0.00229092752440689	0.548187499254085
-36.26953125	-0.00229418024702021	0.549195945474031
-36.240234375	-0.00229743990126741	0.550206869605165
-36.2109375	-0.0023007065068521	0.551216967644272
-36.181640625	-0.00230398008355609	0.552229542674485
-36.15234375	-0.00230726065122295	0.553241301390785
-36.123046875	-0.00231054822977348	0.554255536223092
-36.09375	-0.00231384283919797	0.555268964519184
-36.064453125	-0.00231714449955234	0.556284868101158
-36.03515625	-0.00232045323097457	0.557299974924542
-36.005859375	-0.00232376905366441	0.558317556248674
-35.9765625	-0.00232709198789978	0.559334350592101
-35.947265625	-0.00233042205403003	0.560353618696127
-35.91796875	-0.00233375927247596	0.561372109597925
-35.888671875	-0.00233710366373266	0.562393073565186
-35.859375	-0.00234045524836764	0.563413270109632
-35.830078125	-0.00234381404702273	0.564435939069415
-35.80078125	-0.00234718008041598	0.565457850387082
-35.771484375	-0.00235055336933692	0.566482233514981
-35.7421875	-0.00235393393464936	0.56750586878308
-35.712890625	-0.00235732179729339	0.568531975301353
-35.68359375	-0.00236071697828824	0.5695573437441
-35.654296875	-0.0023641194987207	0.570585182922017
-35.625	-0.0023675293797606	0.571612293810981
-35.595703125	-0.00237094664265109	0.572641874965219
-35.56640625	-0.00237437130871352	0.573670737619708
-35.537109375	-0.00237780339934455	0.574702070114674
-35.5078125	-0.00238124293601804	0.575732693902078
-35.478515625	-0.00238468994028795	0.576765787150312
-35.44921875	-0.00238814443378164	0.577798181486472
-35.419921875	-0.00239160643821331	0.578833044949003
-35.390625	-0.00239507597536474	0.57986721929861
-35.361328125	-0.00239855306710845	0.580903862485345
-35.33203125	-0.00240203773538644	0.581939826362274
-35.302734375	-0.00240553000222375	0.582978258832341
-35.2734375	-0.00240902988972936	0.584016021800091
-35.244140625	-0.00241253742008759	0.585056253162263
-35.21484375	-0.00241605261556476	0.586095824834253
-35.185546875	-0.00241957549851215	0.587137864747319
-35.15625	-0.00242310609135635	0.588179254787351
-35.126953125	-0.00242664441660984	0.589223112960491
-35.09765625	-0.00243019049686714	0.590266331083098
-35.068359375	-0.00243374435480292	0.591312017276282
-35.0390625	-0.00243730601317771	0.592357073247134
-35.009765625	-0.0024408754948351	0.593404597271529
-34.98046875	-0.00244445282269781	0.594451500907806
-34.951171875	-0.00244803801978123	0.595500872626152
-34.921875	-0.00245163110917508	0.596549633796973
-34.892578125	-0.00245523211406173	0.597600863124002
-34.86328125	-0.00245884105770467	0.598651491750813
-34.833984375	-0.00246245796345423	0.599704588653636
-34.8046875	-0.0024660828547457	0.600757094710609
-34.775390625	-0.00246971575510317	0.60181206920914
-34.74609375	-0.00247335668813375	0.602866462723596
-34.716796875	-0.00247700567753625	0.603923324890952
-34.6875	-0.00248066274709154	0.604979615943744
-34.658203125	-0.00248432792066928	0.606038375906685
-34.62890625	-0.00248800122223278	0.60709657463265
-34.599609375	-0.00249168267582737	0.608157242571956
-34.5703125	-0.00249537230559302	0.609217359160306
-34.541015625	-0.00249907013575269	0.610279945311235
-34.51171875	-0.00250277619062587	0.611341990006006
-34.482421875	-0.00250649049461604	0.612406504658693
-34.453125	-0.00251021307222224	0.613470487759145
-34.423828125	-0.00251394394803039	0.61453694125906
-34.39453125	-0.0025176831467239	0.615602873120118
-34.365234375	-0.00252143069307017	0.616671275868472
-34.3359375	-0.00252518661193505	0.617739166901162
-34.306640625	-0.00252895092827128	0.618809529355363
-34.27734375	-0.00253272366713102	0.619879390027247
-34.248046875	-0.00253650485365524	0.620951722701329
-34.21875	-0.00254029451308143	0.622023563536956
-34.189453125	-0.00254409267073882	0.623097877002032
-34.16015625	-0.00254789935205603	0.624171708583363
-34.130859375	-0.00255171458254953	0.625248013468065
-34.1015625	-0.0025555383878391	0.62632384643494
-34.072265625	-0.0025593707936362	0.627402153425876
-34.04296875	-0.00256321182574498	0.628479998476452
-34.013671875	-0.00256706151007673	0.62956031831867
-33.984375	-0.0025709198726306	0.630640186209902
-33.955078125	-0.00257478693950996	0.631722529707327
-33.92578125	-0.00257866273691186	0.632804431255406
-33.896484375	-0.00258254729113275	0.633888809271327
-33.8671875	-0.00258644062856948	0.63497275535216
-33.837890625	-0.00259034277572028	0.636059178809692
-33.80859375	-0.00259425375917987	0.637145180359348
-33.779296875	-0.00259817360564245	0.638233660241905
-33.75	-0.00260210234190934	0.639321728257128
-33.720703125	-0.00260603999487357	0.640412275608884
-33.69140625	-0.00260998659154016	0.641502421147529
-33.662109375	-0.00261394215901065	0.642595047073927
-33.6328125	-0.00261790672448797	0.64368728125547
-33.603515625	-0.00262188031528506	0.644781996923697
-33.57421875	-0.00262586295880853	0.645876330929709
-33.544921875	-0.00262985468258081	0.646973147569164
-33.515625	-0.00263385551421895	0.648069592643807
-33.486328125	-0.00263786548145004	0.649168521546623
-33.45703125	-0.0026418846121064	0.650267088997144
-33.427734375	-0.00264591293412556	0.651368141518664
-33.3984375	-0.00264995047554837	0.652468842715888
-33.369140625	-0.00265399726453053	0.653572030275201
-33.33984375	-0.00265805332933008	0.654674876654046
-33.310546875	-0.00266211869831221	0.655780210734436
-33.28125	-0.00266619339995314	0.656885213794417
-33.251953125	-0.0026702774628372	0.657992705943945
-33.22265625	-0.00267437091565876	0.659099877249669
-33.193359375	-0.00267847378721841	0.660209539081639
-33.1640625	-0.00268258610643448	0.66131889026336
-33.134765625	-0.00268670790233152	0.662430733456851
-33.10546875	-0.00269083920404412	0.663542276210954
-33.076171875	-0.00269498004082368	0.664656312511359
-33.046875	-0.00269913044203068	0.665770058600923
-33.017578125	-0.00270329043714146	0.666886299820464
-32.98828125	-0.00270746005574048	0.668002261075745
-32.958984375	-0.00271163932753189	0.66912071909403
-32.9296875	-0.00271582828233378	0.670238907413058
-32.900390625	-0.00272002695007813	0.671359594177569
-32.87109375	-0.00272423536081278	0.672480021526654
-32.841796875	-0.00272845354470143	0.673602949053356
-32.8125	-0.00273268153202359	0.67472562746763
-32.783203125	-0.00273691935318141	0.675850807841496
-32.75390625	-0.00274116703868708	0.676975749425464
-32.724609375	-0.00274542461918021	0.678103194801016
-32.6953125	-0.00274969212540952	0.679230411729141
-32.666015625	-0.00275396958825115	0.680360134331021
-32.63671875	-0.00275825703869709	0.681489638848267
-32.607421875	-0.00276255450786483	0.682621650971808
-32.578125	-0.00276686202698386	0.683753455394184
-32.548828125	-0.00277117962741688	0.684887769405958
-32.51953125	-0.00277550734063858	0.686021886121147
-32.490234375	-0.00277984519825495	0.687158514459574
-32.4609375	-0.00278419323198975	0.688294955927458
-32.431640625	-0.00278855147369708	0.689433911103359
-32.40234375	-0.00279291995534592	0.690572689856606
-32.373046875	-0.00279729870903945	0.691713984453806
-32.34375	-0.00280168776700536	0.692855113098498
-32.314453125	-0.00280608716159399	0.693998759774399
-32.28515625	-0.00281049692528406	0.695142250990567
-32.255859375	-0.00281491709068268	0.696288262476762
-32.2265625	-0.0028193476905273	0.697434129019057
-32.197265625	-0.00282378875767991	0.69858251812192
-32.16796875	-0.00282824032513478	0.699730772820149
-32.138671875	-0.00283270242601649	0.700881552421473
-32.109375	-0.00283717509357898	0.702032208181239
-32.080078125	-0.00284165836120849	0.703185391238799
-32.05078125	-0.00284615226242252	0.704338461042116
-32.021484375	-0.00285065683086893	0.705494060590332
-31.9921875	-0.00285517210033459	0.706649557496262
-31.962890625	-0.00285969810473671	0.707807586646797
-31.93359375	-0.00286423487812475	0.708965523792028
-31.904296875	-0.00286878245468722	0.71012599573444
-31.875	-0.00287334086874584	0.711286386333992
-31.845703125	-0.00287791015476232	0.71244931433636
-31.81640625	-0.00288249034732775	0.713612171684143
-31.787109375	-0.00288708148117996	0.714777569093709
-31.7578125	-0.00289168359119099	0.715942906563245
-31.728515625	-0.00289629671236802	0.717110786807052
-31.69921875	-0.00290092087986693	0.718278617852085
-31.669921875	-0.00290555612897779	0.719448994437659
-31.640625	-0.00291020249513066	0.720619332592792
-31.611328125	-0.0029148600138985	0.721792219108791
-31.58203125	-0.00291952872100197	0.722965077990212
-31.552734375	-0.00292420865229785	0.724140488107085
-31.5234375	-0.00292889984379067	0.725315881413169
-31.494140625	-0.0029336023316259	0.726493828883851
-31.46484375	-0.0029383161520996	0.727671770395878
-31.435546875	-0.00294304134164691	0.728852269056435
-31.40625	-0.00294777793685546	0.730032772639285
-31.376953125	-0.00295252597445677	0.731215836409628
-31.34765625	-0.0029572854913291	0.732398916012428
-31.318359375	-0.00296205652450615	0.733584558897012
-31.2890625	-0.00296683911116259	0.734770228553843
-31.259765625	-0.00297163328862852	0.735958464642345
-31.23046875	-0.00297643909438369	0.73714673847298
-31.201171875	-0.00298125656605847	0.73833758194101
-31.171875	-0.00298608574143771	0.739528474151578
-31.142578125	-0.00299092665845592	0.740721939261413
-31.11328125	-0.00299577935520303	0.741915464145144
-31.083984375	-0.00300064386992635	0.743111565246418
-31.0546875	-0.00300552024102286	0.744307737184355
-31.025390625	-0.00301040850705366	0.745506488714813
-30.99609375	-0.00301530870672661	0.746705322176536
-30.966796875	-0.0030202208789166	0.747906738662751
-30.9375	-0.00302514506264912	0.749108248207135
-30.908203125	-0.00303008129711577	0.750312344265252
-30.87890625	-0.00303502962166162	0.751516544541184
-30.849609375	-0.0030399900757988	0.752723334877676
-30.8203125	-0.00304496269919391	0.753930240624821
-30.791015625	-0.00304994753167962	0.755139740037233
-30.76171875	-0.00305494461325467	0.756349366086806
-30.732421875	-0.0030599539840771	0.757561589464531
-30.703125	-0.00306497568447105	0.758773950740036
-30.673828125	-0.00307000975492668	0.759988913065078
-30.64453125	-0.00307505623610026	0.761204024583097
-30.615234375	-0.00308011516881411	0.76242174093084
-30.5859375	-0.00308518659406049	0.763639617801814
-30.556640625	-0.00309027055299869	0.764860103341827
-30.52734375	-0.00309536708695891	0.766080760770833
-30.498046875	-0.0031004762374403	0.767304030767651
-30.46875	-0.00310559804611485	0.76852748405522
-30.439453125	-0.00311073255482643	0.769753553869152
-30.41015625	-0.00311587980559171	0.770979818412055
-30.380859375	-0.00312103984060117	0.772208703499977
-30.3515625	-0.0031262127022191	0.773437794792028
-30.322265625	-0.00313139843298647	0.774669510708217
-30.29296875	-0.00313659707562191	0.775901444341138
-30.263671875	-0.00314180867301883	0.777136006738084
-30.234375	-0.0031470332682502	0.778370798402281
-30.205078125	-0.00315227090456959	0.77960822303154
-30.17578125	-0.00315752162540722	0.780845888516955
-30.146484375	-0.0031627854743768	0.78208619122996
-30.1171875	-0.00316806249527355	0.783326746426949
-30.087890625	-0.00317335273207326	0.78456994317589
-30.05859375	-0.00317865622893902	0.785813404076027
-30.029296875	-0.00318397303021932	0.787059510914683
-30	-0.00318930318043936	0.78830589361165
-29.970703125	-0.00319464672432129	0.789554926696268
-29.94140625	-0.0032000037067688	0.790804247386726
-29.912109375	-0.00320537417287676	0.792056222976902
-29.8828125	-0.00321075816792641	0.793308497961342
-29.853515625	-0.00321615573739015	0.79456343242089
-29.82421875	-0.00322156692693543	0.795818678104577
-29.794921875	-0.00322699178241513	0.797076587902421
-29.765625	-0.00323243034988001	0.798334820796219
-29.736328125	-0.003237882675574	0.799595722507335
-29.70703125	-0.00324334880593604	0.80085695922866
-29.677734375	-0.00324882878760016	0.802120869534912
-29.6484375	-0.00325432266739829	0.803385126808647
-29.619140625	-0.00325983049235842	0.804652062499772
-29.58984375	-0.00326535230971224	0.805919357159159
-29.560546875	-0.00327088816688747	0.807189335133678
-29.53125	-0.00327643811151462	0.808459684121284
-29.501953125	-0.00328200219142697	0.80973272138742
-29.47265625	-0.0032875804546567	0.811006141756063
-29.443359375	-0.00329317294944649	0.812282255432702
-29.4140625	-0.00329877972423797	0.8135587643464
-29.384765625	-0.0033044008276871	0.814837971664065
-29.35546875	-0.00331003630864683	0.816117586399006
-29.326171875	-0.00331568621618835	0.817399904700804
-29.296875	-0.00332135059958466	0.818682642646321
-29.267578125	-0.00332702950832312	0.819968089388906
-29.23828125	-0.00333272299210257	0.821253968048447
-29.208984375	-0.00333843110083524	0.822542560803055
-29.1796875	-0.00334415388464389	0.823831597795181
-29.150390625	-0.0033498913938714	0.82512335424857
-29.12109375	-0.00335564367907025	0.82641556730796
-29.091796875	-0.00336141079101496	0.827710505263463
-29.0625	-0.00336719278069638	0.829005912241913
-29.033203125	-0.0033729896993236	0.830304049620425
-29.00390625	-0.00337880159833165	0.831602668487883
-28.974609375	-0.003384628529368	0.832904023328908
-28.9453125	-0.00339047054431479	0.834205872174499
-28.916015625	-0.00339632769526273	0.835510462637167
-28.88671875	-0.00340220003454104	0.836815559670239
-28.857421875	-0.00340808761470201	0.838123404034388
-28.828125	-0.00341399048852003	0.839431767585573
-28.798828125	-0.00341990870900413	0.840742884252778
-28.76953125	-0.00342584232938934	0.84205453277503
-28.740234375	-0.00343179140314626	0.843368940269678
-28.7109375	-0.00343775598397053	0.844683892339389
-28.681640625	-0.00344373612579918	0.846001609309792
-28.65234375	-0.0034497318827962	0.84731988362784
-28.623046875	-0.00345574330936792	0.848640928847289
-28.59375	-0.00346177046015634	0.849962544240157
-28.564453125	-0.00346781339003809	0.851286936608031
-28.53515625	-0.00347387215413121	0.852611912028942
-28.505859375	-0.00347994680779713	0.853939670571838
-28.4765625	-0.00348603740663769	0.855268025101816
-28.447265625	-0.00349214400649521	0.856599168974671
-28.41796875	-0.00349826666346309	0.857930921823723
-28.388671875	-0.00350440543387613	0.859265470310981
-28.359375	-0.00351056037431636	0.860600640819206
-28.330078125	-0.00351673154161497	0.861938613335907
-28.30078125	-0.00352291899285229	0.863277220974687
-28.271484375	-0.00352912278536357	0.864618637067685
-28.2421875	-0.00353534297673035	0.865960701440843
-28.212890625	-0.00354157962479488	0.867305580789965
-28.18359375	-0.00354783278764956	0.868651121634911
-28.154296875	-0.00355410252364363	0.869999484054124
-28.125	-0.00356038889138805	0.871348521243132
-28.095703125	-0.00356669194974876	0.872700386681776
-28.06640625	-0.00357301175785528	0.874052940223086
-28.037109375	-0.00357934837509599	0.875408328767064
-28.0078125	-0.00358570186112772	0.876764418806181
-27.978515625	-0.00359207227586419	0.8781233506792
-27.94921875	-0.00359845967949433	0.879482997500087
-27.919921875	-0.00360486413246978	0.880845493064889
-27.890625	-0.00361128569551159	0.88220871709122
-27.861328125	-0.00361772442961026	0.883574796850834
-27.83203125	-0.00362418039603442	0.884941618647261
-27.802734375	-0.00363065365631731	0.886311303246255
-27.7734375	-0.00363714427227225	0.887681743519665
-27.744140625	-0.00364365230598777	0.88905505374546
-27.71484375	-0.00365017781983054	0.890429133346275
-27.685546875	-0.00365672087644731	0.891806090130407
-27.65625	-0.00366328153876296	0.893183830053871
-27.626953125	-0.00366985986998919	0.894564454473303
-27.59765625	-0.00367645593361874	0.895945875860806
-27.568359375	-0.00368306979342634	0.897330189139243
-27.5390625	-0.00368970151348131	0.898715313279634
-27.509765625	-0.00369635115813492	0.900103336788885
-27.48046875	-0.00370301879203208	0.90149218511981
-27.451171875	-0.00370970448010836	0.902883940381104
-27.421875	-0.00371640828759296	0.904276534490402
-27.392578125	-0.00372313028000959	0.905672043175765
-27.36328125	-0.00372987052317465	0.90706840480278
-27.333984375	-0.00373662908320967	0.908467688736418
-27.3046875	-0.00374340602653367	0.909867839773422
-27.275390625	-0.0037502014198612	0.911270920933095
-27.24609375	-0.00375701533021682	0.912674883426684
-27.216796875	-0.0037638478249264	0.914081783945138
-27.1875	-0.00377069897162007	0.915489580097626
-27.158203125	-0.00377756883824084	0.916900322264007
-27.12890625	-0.00378445749303789	0.918311974434886
-27.099609375	-0.00379136500457237	0.919726580696165
-27.0703125	-0.00379829144171736	0.92114211140353
-27.041015625	-0.00380523687366465	0.922560604365979
-27.01171875	-0.00381220136991802	0.923980036287993
-26.982421875	-0.00381918500029994	0.925402438718635
-26.953125	-0.00382618783495353	0.926825794695016
-26.923828125	-0.00383320994434546	0.928252129523138
-26.89453125	-0.00384025139926306	0.929679432556652
-26.865234375	-0.00384731227082106	0.931109722875263
-26.8359375	-0.00385439263045775	0.932540996133221
-26.806640625	-0.00386149254994366	0.933975265200629
-26.77734375	-0.00386861210137866	0.935410532016421
-26.748046875	-0.00387575135719681	0.936848803257722
-26.71875	-0.00388291039016537	0.938288087132375
-26.689453125	-0.00389008927338483	0.939730384141021
-26.66015625	-0.00389728808029564	0.941173708744731
-26.630859375	-0.0039045068846821	0.942620055284109
-26.6015625	-0.0039117457606646	0.944067444457859
-26.572265625	-0.00391900478270838	0.945517864462855
-26.54296875	-0.00392628402562828	0.946969342219973
-26.513671875	-0.00393358356458299	0.948423859798617
-26.484375	-0.00394090347507989	0.949879450326388
-26.455078125	-0.00394824383297986	0.951338089761433
-26.42578125	-0.00395560471449727	0.952797817422785
-26.396484375	-0.0039629861962029	0.954260603173365
-26.3671875	-0.00397038835501816	0.955724492508439
-26.337890625	-0.00397781126823435	0.957191449211743
-26.30859375	-0.00398525501349342	0.958659524939626
-26.279296875	-0.00399271966881012	0.960130677412554
-26.25	-0.0040002053125595	0.961602964432941
-26.220703125	-0.00400771202348264	0.963078337673798
-26.19140625	-0.00401523988069639	0.964554861068685
-26.162109375	-0.00402278896368171	0.966034480258923
-26.1328125	-0.00403035935230013	0.967515265294357
-26.103515625	-0.00403795112678313	0.968999155800273
-26.07421875	-0.0040455643677437	0.970484227928079
-26.044921875	-0.00405319915617637	0.971972415302608
-26.015625	-0.00406085557345334	0.973461800162141
-25.986328125	-0.00406853370133316	0.974954310146608
-25.95703125	-0.00407623362196461	0.976448033566578
-25.927734375	-0.00408395541787995	0.977944892092474
-25.8984375	-0.00409169917200359	0.979442980092696
-25.869140625	-0.00409946496765597	0.98094421328354
-25.83984375	-0.00410725288855065	0.982446692076805
-25.810546875	-0.00411506301879917	0.983952326249941
-25.78125	-0.00412289544291486	0.98545922224384
-25.751953125	-0.00413075024581002	0.986969283912285
-25.72265625	-0.00413862751280552	0.98848062371108
-25.693359375	-0.00414652732962501	0.98999513958544
-25.6640625	-0.00415444978240463	0.991510949991937
-25.634765625	-0.00416239495769005	0.993029946982272
-25.60546875	-0.00417036294244424	0.994550254999745
-25.576171875	-0.00417835382404069	0.996073760217516
-25.546875	-0.00418636769027792	0.997598593051619
-25.517578125	-0.00419440462936981	0.999126633811595
-25.48828125	-0.0042024647299591	1.00065601887236
-25.458984375	-0.0042105480811078	1.0021886226946
-25.4296875	-0.00421865477231545	1.00372258759835
-25.400390625	-0.00422678489350473	1.00525978221022
-25.37109375	-0.00423493853503588	1.00679835478161
-25.341796875	-0.00424311578770286	1.00834016811974
-25.3125	-0.00425131674273915	1.00988337639376
-25.283203125	-0.00425954149181971	1.01142983660609
-25.25390625	-0.00426779012706187	1.01297770883013
-25.224609375	-0.00427606274103025	1.014528844278
-25.1953125	-0.00428435942673574	1.01608140891389
-25.166015625	-0.00429268027764616	1.01763724817408
-25.13671875	-0.00430102538767656	1.01919453390018
-25.107421875	-0.0043093948511999	1.02075510576705
-25.078125	-0.0043177887630557	1.02231714148041
-25.048828125	-0.00432620721853557	1.02388247496798
-25.01953125	-0.00433465031340062	1.02544928978644
-24.990234375	-0.00434311814388045	1.02701941413059
-24.9609375	-0.00435161080667223	1.02859103739494
-24.931640625	-0.00436012839894744	1.03016598205558
-24.90234375	-0.00436867101834993	1.03174244333179
-24.873046875	-0.00437723876300852	1.03332223799505
-24.84375	-0.00438583173152826	1.03490356707644
-24.814453125	-0.00439445002300012	1.03648824165689
-24.78515625	-0.00440309373699906	1.03807446856643
-24.755859375	-0.00441176297359755	1.03966405320937
-24.7265625	-0.00442045783335106	1.04125520820191
-24.697265625	-0.0044291784173184	1.04284973328562
-24.66796875	-0.00443792482705007	1.04444584685017
-24.638671875	-0.00444669716460377	1.04604534298826
-24.609375	-0.0044554955325405	1.04764644585035
-24.580078125	-0.00446432003392941	1.04925094389404
-24.55078125	-0.0044731707723478	1.05085706701806
-24.521484375	-0.00448204785188499	1.0524665980586
-24.4921875	-0.00449095137715197	1.05407777265017
-24.462890625	-0.00449988145327657	1.0556923680212
-24.43359375	-0.00450883818591025	1.05730862552959
-24.404296875	-0.00451782168123001	1.05892831680957
-24.375	-0.00452683204593936	1.06054968893011
-24.345703125	-0.00453586938728186	1.06217450794478
-24.31640625	-0.00454493381302759	1.06380102662135
-24.287109375	-0.00455402543148666	1.06543100544618
-24.2578125	-0.00456314435151698	1.06706270287372
-24.228515625	-0.00457229068251746	1.06869787383645
-24.19921875	-0.00458146453443382	1.07033478246342
-24.169921875	-0.00459066601776732	1.07197517814659
-24.140625	-0.00459989524357083	1.07361733067758
-24.111328125	-0.00460915232345856	1.07526298392111
-24.08203125	-0.00461843736960411	1.07691041331941
-24.052734375	-0.00462775049474815	1.07856135722315
-24.0234375	-0.00463709181219561	1.08021409671337
-23.994140625	-0.00464646143583109	1.08187036463981
-23.96484375	-0.00465585948010725	1.0835284477105
-23.935546875	-0.0046652860600613	1.08519007328739
-23.90625	-0.0046747412913072	1.08685353369376
-23.876953125	-0.00468422529004925	1.08852055081677
-23.84765625	-0.00469373817308013	1.09018942258338
-23.818359375	-0.00470328005778667	1.09186186541891
-23.7890625	-0.00471285106214994	1.09353618284244
-23.759765625	-0.00472245130475675	1.0952140858303
-23.73046875	-0.00473208090478907	1.09689388348226
-23.701171875	-0.00474173998204531	1.09857728133855
-23.671875	-0.00475142865692965	1.10026259406817
-23.642578125	-0.00476114705046654	1.10195152178805
-23.61328125	-0.00477089528429494	1.10364238472509
-23.583984375	-0.00478067348067892	1.10533687758565
-23.5546875	-0.00479048176250961	1.10703332614328
-23.525390625	-0.00480032025330808	1.10873341970644
-23.49609375	-0.00481018907722924	1.11043548958418
-23.466796875	-0.00482008835906472	1.11214121969967
-23.4375	-0.0048300182242535	1.1138489468863
-23.408203125	-0.00483997879887707	1.11556034969456
-23.37890625	-0.00484997020966721	1.11727377047117
-23.349609375	-0.00485999258401173	1.11899088240641
-23.3203125	-0.00487004604995452	1.12071003334937
-23.291015625	-0.00488013073620421	1.12243289114258
-23.26171875	-0.00489024677213325	1.12415780912664
-23.232421875	-0.00490039428779041	1.12588644980872
-23.203125	-0.00491057341389025	1.12761717201007
-23.173828125	-0.00492078428183427	1.1293516329149
-23.14453125	-0.00493102702370423	1.13108819681438
-23.115234375	-0.00494130177226791	1.132828515582
-23.0859375	-0.00495160866098977	1.13457095896821
-23.056640625	-0.00496194782402513	1.13631717354803
-23.02734375	-0.00497231939623273	1.13806553452057
-22.998046875	-0.00498272351317574	1.13981768317461
-22.96875	-0.00499316031112752	1.14157200014736
-22.939453125	-0.00500362992707163	1.14333012145349
-22.91015625	-0.00501413249871731	1.14509043315789
-22.880859375	-0.00502466816448788	1.14685456601321
-22.8515625	-0.00503523706354198	1.14862091150162
-22.822265625	-0.00504583933576298	1.15039109512577
-22.79296875	-0.00505647512177636	1.15216351377481
-22.763671875	-0.00506714456294487	1.15393978771341
-22.734375	-0.00507784780138401	1.15571831922745
-22.705078125	-0.00508858497995044	1.15750072335553
-22.67578125	-0.00509935624226321	1.15928540777011
-22.646484375	-0.00511016173269996	1.16107398229563
-22.6171875	-0.00512100159640168	1.16286485998098
-22.587890625	-0.00513187597928147	1.16465964544831
-22.55859375	-0.00514278502802548	1.16645675711293
-22.529296875	-0.00515372889010354	1.1682577944065
-22.5	-0.0051647077137634	1.17006118110074
-22.470703125	-0.00517572164805001	1.1718685114486
-22.44140625	-0.0051867708427988	1.17367821456836
-22.412109375	-0.00519785544864533	1.17549187954588
-22.3828125	-0.00520897561703109	1.17730794083622
-22.353515625	-0.00522013150020929	1.17912798236985
-22.32421875	-0.00523132325124589	1.18095044392879
-22.294921875	-0.00524255102402917	1.18277690429976
-22.265625	-0.00525381497327272	1.18460580858208
-22.236328125	-0.00526511525452311	1.18643873043025
-22.20703125	-0.00527645202415707	1.18827412025129
-22.177734375	-0.00528782543940556	1.19011354657904
-22.1484375	-0.00529923565833549	1.19195546511862
-22.119140625	-0.00531068283987384	1.19380143929469
-22.08984375	-0.00532216714380285	1.19564993010105
-22.060546875	-0.00533368873076775	1.19750249586458
-22.03125	-0.00534524776228836	1.19935760285833
-22.001953125	-0.00535684440075524	1.20121680432285
-21.97265625	-0.0053684788094403	1.20307857180108
-21.943359375	-0.00538015115250746	1.20494445345855
-21.9140625	-0.00539186159500396	1.20681292609888
-21.884765625	-0.00540361030288639	1.20868553282388
-21.85546875	-0.00541539744300632	1.21056075568858
-21.826171875	-0.00542722318313339	1.21244013274242
-21.796875	-0.00543908769194568	1.2143221512827
-21.767578125	-0.00545099113904909	1.21620834431766
-21.73828125	-0.00546293369497439	1.21809720437786
-21.708984375	-0.00547491553119076	1.21999025944152
-21.6796875	-0.00548693682010388	1.22188600726342
-21.650390625	-0.00549899773506562	1.22378597080295
-21.62109375	-0.00551109845038656	1.2256886530302
-21.591796875	-0.00552323914133117	1.22759557189678
-21.5625	-0.00553541998413042	1.22950523557924
-21.533203125	-0.00554764115598851	1.23141915703254
-21.50390625	-0.0055599028350858	1.23333584963086
-21.474609375	-0.00557220520059136	1.2352568213435
-21.4453125	-0.005584548432662	1.23718059073359
-21.416015625	-0.00559693271245488	1.23910866079578
-21.38671875	-0.0056093582221294	1.24103955527345
-21.357421875	-0.00562182514486271	1.24297477219758
-21.328125	-0.00563433366483714	1.2449128404832
-21.298828125	-0.00564688396727398	1.24685525320855
-21.26953125	-0.00565947623841812	1.24880054445179
-21.240234375	-0.00567211066555343	1.25075020234929
-21.2109375	-0.00568478743701636	1.25270276613392
-21.181640625	-0.00569750674218622	1.25465971901097
-21.15234375	-0.00571026877150747	1.25661960535966
-21.123046875	-0.00572307371649165	1.25858390346507
-21.09375	-0.00573592176971831	1.26055116284435
-21.064453125	-0.00574881312486018	1.26252285687321
-21.03515625	-0.00576174797666579	1.2644975401985
-21.005859375	-0.00577472652098652	1.26647668129723
-20.9765625	-0.00578774895477465	1.26845883993783
-20.947265625	-0.00580081547609598	1.27044547970932
-20.91796875	-0.0058139262841298	1.27243516549353
-20.888671875	-0.00582708157918439	1.27442935600224
-20.859375	-0.00584028156270375	1.27642662122262
-20.830078125	-0.00585352643726668	1.2784284149998
-20.80078125	-0.00586681640660418	1.28043331241837
-20.771484375	-0.0058801516756081	1.28244276246743
-20.7421875	-0.00589353245032836	1.28445534532102
-20.712890625	-0.00590695893799022	1.28647250512281
-20.68359375	-0.00592043134700117	1.28849282712846
-20.654296875	-0.00593394988695279	1.29051775064679
-20.625	-0.00594751476863819	1.29254586600726
-20.595703125	-0.00596112620405396	1.29457860769436
-20.56640625	-0.00597478440640981	1.29661457110368
-20.537109375	-0.00598848959013633	1.29865518590582
-20.5078125	-0.00600224197089564	1.30069905255487
-20.478515625	-0.00601604176558717	1.30274759591804
-20.44921875	-0.00602988919235736	1.30479942150031
-20.419921875	-0.00604378447061124	1.30685594937596
-20.390625	-0.00605772782101152	1.30891579009333
-20.361328125	-0.00607171946550171	1.31098035894417
-20.33203125	-0.00608575962730331	1.31304827151278
-20.302734375	-0.00609984853092837	1.31512093831875
-20.2734375	-0.00611398640218912	1.3171969799749
-20.244140625	-0.00612817346820768	1.31927780223909
-20.21484375	-0.00614240995742573	1.32136203074537
-20.185546875	-0.00615669609960645	1.32345106650013
-20.15625	-0.00617103212585483	1.32554354015144
-20.126953125	-0.00618541826861863	1.32764084796453
-20.09765625	-0.00619985476170099	1.32974162559432
-20.068359375	-0.00621434184027199	1.33184726457517
-20.0390625	-0.00622887974087255	1.33395640556173
-20.009765625	-0.0062434687014309	1.33607043536775
-19.98046875	-0.00625810896126544	1.33818799964058
-19.951171875	-0.00627280076110025	1.34031048048359
-19.921875	-0.00628754434307183	1.34243652852985
-19.892578125	-0.0063023399507398	1.34456752118258
-19.86328125	-0.00631718782909652	1.34670211405368
-19.833984375	-0.00633208822458163	1.34884167985638
-19.8046875	-0.00634704138508108	1.35098487917457
-19.775390625	-0.00636204755995133	1.35313308004171
-19.74609375	-0.00637710700001835	1.3552849480069
-19.716796875	-0.00639221995759701	1.35744184643394
-19.6875	-0.0064073866864959	1.35960244583048
-19.658203125	-0.00642260744202798	1.36176810490076
-19.62890625	-0.00643788248102507	1.36393749910438
-19.599609375	-0.00645321206184275	1.36611198249615
-19.5703125	-0.00646859644438252	1.36829023548099
-19.541015625	-0.00648403589008707	1.37047360747441
-19.51171875	-0.00649953066196537	1.37266078382021
-19.482421875	-0.00651508102459267	1.37485310930458
-19.453125	-0.00653068724413376	1.37704927420383
-19.423828125	-0.00654634958834296	1.37925061868492
-19.39453125	-0.00656206832658151	1.38145583795025
-19.365234375	-0.00657784372982921	1.3836662675576
-19.3359375	-0.00659367607069314	1.3858806076292
-19.306640625	-0.00660956562342311	1.38810018912369
-19.27734375	-0.00662551266391847	1.39032371707692
-19.248046875	-0.00664151746974741	1.39255251785834
-19.21875	-0.00665758032015381	1.3947853014113
-19.189453125	-0.00667370149606686	1.39702338952607
-19.16015625	-0.00668988128012044	1.39926549704744
-19.130859375	-0.0067061199566599	1.40151294119646
-19.1015625	-0.00672241781176138	1.40376444171336
-19.072265625	-0.00673877513322993	1.40602131125992
-19.04296875	-0.0067551922106314	1.40828227446591
-19.013671875	-0.00677166933529244	1.41054863944379
-18.984375	-0.00678820680031605	1.41281913570696
-18.955078125	-0.00680480490059214	1.41509506682855
-18.92578125	-0.00682146393281985	1.41737516719983
-18.896484375	-0.00683818419551235	1.41966073586446
-18.8671875	-0.0068549659890114	1.42195051208589
-18.837890625	-0.00687180961550185	1.42424579038823
-18.80859375	-0.00688871537902611	1.42654531490149
-18.779296875	-0.0069056835854978	1.42885037564012
-18.75	-0.00692271454271328	1.4311597215951
-18.720703125	-0.00693980856036621	1.43347463828113
-18.69140625	-0.00695696595006687	1.43579387954469
-18.662109375	-0.00697418702534803	1.43811872641059
-18.6328125	-0.00699147210168618	1.44044793757539
-18.603515625	-0.00700882149651126	1.4427827895839
-18.57421875	-0.00702623552922211	1.4451220459774
-18.544921875	-0.00704371452120006	1.44746697883057
-18.515625	-0.00706125879583405	1.44981635652417
-18.486328125	-0.0070788686785168	1.45217144667259
-18.45703125	-0.00709654449668059	1.45453102249087
-18.427734375	-0.00711428657979149	1.45689634714295
-18.3984375	-0.00713209525938417	1.45926619867306
-18.369140625	-0.00714997086906485	1.46164183580457
-18.33984375	-0.00716791374452964	1.46402204140578
-18.310546875	-0.00718592422358201	1.46640806976936
-18.28125	-0.00720400264615308	1.46879870858277
-18.251953125	-0.0072221493543007	1.47119520771776
-18.22265625	-0.00724036469225004	1.47359635967607
-18.193359375	-0.00725864900638883	1.47600340991839
-18.1640625	-0.00727700264529634	1.47841515575591
-18.134765625	-0.00729542595975309	1.48083283824811
-18.10546875	-0.00731391930276408	1.48325525951088
-18.076171875	-0.00733248302956846	1.48568365621235
-18.046875	-0.0073511174976599	1.48811683526843
-18.017578125	-0.00736982306680782	1.49055602896573
-17.98828125	-0.00738860009906616	1.49300004901562
-17.958984375	-0.00740744895879855	1.49545012333302
-17.9296875	-0.00742637001269085	1.49790506842027
-17.900390625	-0.00744536362977348	1.50036610783043
-17.87109375	-0.00746443018143588	1.50283206285238
-17.841796875	-0.007483570041444	1.50530415268717
-17.8125	-0.00750278358596349	1.50778120340589
-17.783203125	-0.0075220711935723	1.51026442986742
-17.75390625	-0.00754143324528393	1.51275266292079
-17.724609375	-0.00756087012456388	1.51524711309256
-17.6953125	-0.0075803822173461	1.51774661600551
-17.666015625	-0.00759996991205916	1.52025237786378
-17.63671875	-0.00761963359964169	1.52276323905979
-17.607421875	-0.00763937367355411	1.52528040148507
-17.578125	-0.00765919052981719	1.52780271029769
-17.548828125	-0.00767908456701222	1.53033136308649
-17.51953125	-0.00769905618630899	1.53286520977121
-17.490234375	-0.00771910579149485	1.53540544364788
-17.4609375	-0.00773923378897671	1.53795091939406
-17.431640625	-0.00775944058781292	1.54050282602286
-17.40234375	-0.00777972659974135	1.54306002296591
-17.373046875	-0.00780009223917853	1.5456236949633
-17.34375	-0.00782053792326404	1.54819270619705
-17.314453125	-0.00784106407186645	1.55076823714409
-17.28515625	-0.00786167110761035	1.55334915673326
-17.255859375	-0.00788235945589869	1.55593664118832
-17.2265625	-0.00790312954493691	1.55852956418137
-17.197265625	-0.00792398180574272	1.5611290976929
-17.16796875	-0.00794491667218573	1.56373412013487
-17.138671875	-0.00796593458100006	1.5663457992545
-17.109375	-0.00798703597180664	1.56896301820024
-17.080078125	-0.00800822128713933	1.57158694049601
-17.05078125	-0.0080294909724701	1.57421645402349
-17.021484375	-0.00805084547622167	1.57685271809329
-16.9921875	-0.00807228524981002	1.5794946253172
-16.962890625	-0.00809381074764549	1.58214333080248
-16.93359375	-0.00811542242717527	1.58479773188797
-16.904296875	-0.0081371207489019	1.58745897948765
-16.875	-0.00815890617640065	1.59012597566437
-16.845703125	-0.00818077917635537	1.59279986714889
-16.81640625	-0.00820274021857495	1.59547956072522
-16.787109375	-0.00822478977602433	1.59816619895093
-16.7578125	-0.00824692832484676	1.60085869332841
-16.728515625	-0.00826915634438902	1.60355818225216
-16.69921875	-0.00829147431722943	1.60626358194022
-16.669921875	-0.00831388272920409	1.60897602663412
-16.640625	-0.00833638206942913	1.61169443726496
-16.611328125	-0.00835897283033458	1.61441994393145
-16.58203125	-0.00838165550768185	1.61715147227524
-16.552734375	-0.00840443060060341	1.61989014826241
-16.5234375	-0.0084272986116135	1.62263490224269
-16.494140625	-0.00845026004665454	1.62538685605976
-16.46484375	-0.00847331541511078	1.62814494476914
-16.435546875	-0.00849646522984312	1.63091028610228
-16.40625	-0.00851971000721335	1.63368181981832
-16.376953125	-0.00854305026712095	1.63646065954674
-16.34765625	-0.00856648653302054	1.63924574974812
-16.318359375	-0.0085900193319616	1.64203819996033
-16.2890625	-0.00861364919461267	1.64483695934337
-16.259765625	-0.0086373766552914	1.64764313335375
-16.23046875	-0.00866120225199653	1.65045567584905
-16.201171875	-0.00868512652643789	1.65327568821479
-16.171875	-0.00870915002406646	1.65610212900425
-16.142578125	-0.0087332732941044	1.6589360955424
-16.11328125	-0.0087574968895809	1.66177655107652
-16.083984375	-0.00878182136735544	1.66462458888143
-16.0546875	-0.0088062472881594	1.66747917689682
-16.025390625	-0.00883077521662325	1.67034140435786
-15.99609375	-0.0088554057213037	1.67321024389514
-15.966796875	-0.00888013937473493	1.6760867807147
-15.9375	-0.00890497675343649	1.67896999213662
-15.908203125	-0.00892991843796843	1.6818609593484
-15.87890625	-0.00895496501295169	1.68475866435831
-15.849609375	-0.00898011706710976	1.68766418434592
-15.8203125	-0.00900537519330064	1.69057650600655
-15.791015625	-0.00903073998854981	1.69349670252243
-15.76171875	-0.00905621205408995	1.69642376527491
-15.732421875	-0.0090817919953871	1.6993587634596
-15.703125	-0.00910748042219685	1.70230069314292
-15.673828125	-0.00913327794857407	1.70525061954462
-15.64453125	-0.00915918519292713	1.70820754341532
-15.615234375	-0.00918520277805283	1.71117252600975
-15.5859375	-0.00921133133116643	1.714144572762
-15.556640625	-0.00923757148395103	1.71712474097264
-15.52734375	-0.0092639238725809	1.72011204075867
-15.498046875	-0.00929038913777474	1.72310752547735
-15.46875	-0.00931696792482474	1.72611020992815
-15.439453125	-0.00934366088363638	1.729121143536
-15.41015625	-0.00937046866877874	1.73213934578244
-15.380859375	-0.00939739193950687	1.73516586217114
-15.3515625	-0.00942443135981796	1.73819971686547
-15.322265625	-0.00945158759848428	1.74124195145891
-15.29296875	-0.00947886132909491	1.74429159479658
-15.263671875	-0.00950625323010223	1.7473496845729
-15.234375	-0.00953376398485776	1.75041525431475
-15.205078125	-0.00956139428165777	1.75348933782873
-15.17578125	-0.00958914481378783	1.75657097332363
-15.146484375	-0.00961701627956062	1.75966119072949
-15.1171875	-0.00964500938236827	1.76275903293729
-15.087890625	-0.0096731248307192	1.7658655260119
-15.05859375	-0.0097013633382866	1.76897971752687
-15.029296875	-0.00972972562395298	1.77210262969329
-15	-0.00975821241184999	1.77523331476786
-14.970703125	-0.00978682443142228	1.77837279111942
-14.94140625	-0.00981556241744992	1.78152011568844
-14.912109375	-0.00984442711011329	1.78467630301307
-14.8828125	-0.00987341925503283	1.78784041471843
-14.853515625	-0.00990253960332138	1.79101346152362
-14.82421875	-0.00993178891162784	1.79419450973933
-14.794921875	-0.00996116794219241	1.79738456627735
-14.765625	-0.0099906774628873	1.80058270213505
-14.736328125	-0.0100203182472797	1.80378992042872
-14.70703125	-0.010050091074665	1.80700529684365
-14.677734375	-0.0100799967301362	1.81022983071253
-14.6484375	-0.010110036004622	1.81346260240996
-14.619140625	-0.0101402096949515	1.81670460749702
-14.58984375	-0.0101705186038868	1.81995493103913
-14.560546875	-0.0102009635401998	1.82321456483786
-14.53125	-0.0102315453187143	1.82648259865116
-14.501953125	-0.0102622647603534	1.82976002053325
-14.47265625	-0.0102931226922135	1.83304592493642
-14.443359375	-0.0103241199476017	1.83634129617979
-14.4140625	-0.0103552573660989	1.83964523341205
-14.384765625	-0.0103865357936191	1.84295871722958
-14.35546875	-0.0104179560824677	1.84628085147956
-14.326171875	-0.0104495190913885	1.84961261304815
-14.296875	-0.0104812256856343	1.85295311048334
-14.267578125	-0.0105130767370224	1.85630331697361
-14.23828125	-0.0105450731239941	1.85966234577025
-14.208984375	-0.01057721573167	1.86303116637673
-14.1796875	-0.0106095054519218	1.86640889675031
-14.150390625	-0.0106419431834215	1.86979650272222
-14.12109375	-0.0106745298317184	1.8731931069585
-14.091796875	-0.0107072663092852	1.87659967163106
-14.0625	-0.0107401535356028	1.88001532411769
-14.033203125	-0.010773192437197	1.883441022944
-14.00390625	-0.0108063839477334	1.8868759002027
-13.974609375	-0.0108397290080603	1.89032091078623
-13.9453125	-0.0108732285662901	1.89377519150557
-13.916015625	-0.0109068835778536	1.89723969363322
-13.88671875	-0.0109406950055824	1.90071355870196
-13.857421875	-0.0109746638197643	1.90419773437779
-13.828125	-0.0110087909982188	1.90769136691894
-13.798828125	-0.011043077526375	1.91119540039842
-13.76953125	-0.0110775243973226	1.91470898580383
-13.740234375	-0.0111121326119075	1.91823306362882
-13.7109375	-0.0111469031787825	1.92176678959446
-13.681640625	-0.0111818371144964	1.92531110062884
-13.65234375	-0.011216935443564	1.92886515719074
-13.623046875	-0.0112521991985319	1.93242989265662
-13.59375	-0.0112876294200709	1.93600447222748
-13.564453125	-0.0113232271570396	1.9395898257422
-13.53515625	-0.0113589934665638	1.94318512314866
-13.505859375	-0.0113949294141216	1.94679129076241
-13.4765625	-0.0114310360736147	1.95040750328308
-13.447265625	-0.0114673145274514	1.95403468351724
-13.41796875	-0.0115037658666296	1.95767201092141
-13.388671875	-0.0115403911908167	1.96132040480768
-13.359375	-0.0115771916084307	1.96497904939474
-13.330078125	-0.0116141682367279	1.96864886051493
-13.30078125	-0.0116513222018842	1.97232902715461
-13.271484375	-0.0116886546390818	1.97602046168122
-13.2421875	-0.0117261666925968	1.97972235785454
-13.212890625	-0.0117638595158837	1.98343562459214
-13.18359375	-0.0118017342716662	1.98715946043319
-13.154296875	-0.011839792132031	1.99089477086056
-13.125	-0.0118780342785031	1.99464075919902
-13.095703125	-0.0119164619021583	1.99839832751212
-13.06640625	-0.0119550762037002	2.00216668391667
-13.037109375	-0.0119938783935578	2.00594672707243
-13.0078125	-0.012032869691985	2.00973766989493
-12.978515625	-0.0120720513291505	2.01354040765593
-12.94921875	-0.0121114245452321	2.01735415807653
-12.919921875	-0.0121509905905261	2.02117981305643
-12.890625	-0.012190750725536	2.02501659512952
-12.861328125	-0.0122307062210764	2.02886539283954
-12.83203125	-0.0122708583583745	2.03272543354058
-12.802734375	-0.0123112084291703	2.03659760243675
-12.7734375	-0.0123517577358207	2.04048113171004
-12.744140625	-0.0123925075914126	2.04437690324149
-12.71484375	-0.0124334593198518	2.04828415404886
-12.685546875	-0.0124746142559875	2.05220376270693
-12.65625	-0.0125159737457123	2.05613497107747
-12.626953125	-0.0125575391460719	2.06007865444591
-12.59765625	-0.0125993118253782	2.06403405952653
-12.568359375	-0.0126412931633211	2.06800205833265
-12.5390625	-0.0126834845510837	2.0719819024398
-12.509765625	-0.0127258873914541	2.07597446060662
-12.48046875	-0.0127685030989438	2.07997898927894
-12.451171875	-0.0128113330999024	2.08399635397838
-12.421875	-0.0128543788326455	2.08802581603043
-12.392578125	-0.012897641747562	2.09206823773764
-12.36328125	-0.0129411233072484	2.09612288531473
-12.333984375	-0.0129848249866192	2.10019061786335
-12.3046875	-0.0130287482730492	2.10427070649747
-12.275390625	-0.0130728946664815	2.10836400713619
-12.24609375	-0.0131172656795661	2.11246979580297
-12.216796875	-0.0131618628377856	2.11658892525312
-12.1875	-0.01320668767959	2.12072067643013
-12.158203125	-0.0132517417565226	2.12486589894444
-12.12890625	-0.0132970266333567	2.12902387867048
-12.099609375	-0.0133425438882328	2.13319546209308
-12.0703125	-0.0133882951127961	2.13737994002884
-12.041015625	-0.013434281912329	2.14157815585646
-12.01171875	-0.0134805059059023	2.14578940534629
-11.982421875	-0.0135269687265097	2.15001452879072
-11.953125	-0.0135736720212069	2.15425282692574
-11.923828125	-0.0136206174512749	2.15850513697757
-11.89453125	-0.013667806692346	2.16277076466008
-11.865234375	-0.0137152414345702	2.16705054415375
-11.8359375	-0.013762923382753	2.17134378616294
-11.806640625	-0.0138108542565185	2.17565132184313
-11.77734375	-0.0138590357904583	2.17997246690218
-11.748046875	-0.0139074697342889	2.18430804949159
-11.71875	-0.0139561578530095	2.18865739033614
-11.689453125	-0.014005101927069	2.19302131460471
-11.66015625	-0.0140543037525168	2.19739914805276
-11.630859375	-0.0141037651411764	2.20179171288829
-11.6015625	-0.014153487920805	2.20619833991157
-11.572265625	-0.0142034739352702	2.21061984839184
-11.54296875	-0.0142537250447145	2.21505557418872
-11.513671875	-0.0143042431257284	2.21950633365513
-11.484375	-0.014355030071526	2.22397146772499
-11.455078125	-0.0144060877921216	2.22845178985773
-11.42578125	-0.0144574182145087	2.23294664607698
-11.396484375	-0.0145090232828441	2.23745684697184
-11.3671875	-0.0145609049586247	2.24198174367149
-11.337890625	-0.0146130652208831	2.24652214391829
-11.30859375	-0.0146655060663654	2.25107740396322
-11.279296875	-0.0147182295097323	2.25564832872587
-11.25	-0.0147712375837381	2.26023427959576
-11.220703125	-0.0148245323394453	2.26483605869411
-11.19140625	-0.0148781158464046	2.26945303256613
-11.162109375	-0.0149319901928628	2.27408600055948
-11.1328125	-0.0149861574859681	2.27873433439277
-11.103515625	-0.015040619851972	2.28339883066532
-11.07421875	-0.0150953794364358	2.28807886628725
-11.044921875	-0.0151504384044469	2.29277523513525
-11.015625	-0.0152057989408282	2.29748731932958
-10.986328125	-0.0152614632503492	2.30221591005047
-10.95703125	-0.0153174335579634	2.3069603946475
-10.927734375	-0.0153737121090058	2.31172156163097
-10.8984375	-0.0154303011694323	2.31649880359944
-10.869140625	-0.0154872030260445	2.32129290642047
-10.83984375	-0.0155444199867202	2.32610326796181
-10.810546875	-0.0156019543806449	2.33093067147578
-10.78125	-0.015659808558548	2.33577452012007
-10.751953125	-0.0157179848929459	2.34063559455993
-10.72265625	-0.0157764857783775	2.34551330326429
-10.693359375	-0.0158353136316625	2.3504084243399
-10.6640625	-0.0158944708921336	2.35532037158884
-10.634765625	-0.0159539600219001	2.36024992058851
-10.60546875	-0.0160137835061026	2.36519649049664
-10.576171875	-0.0160739438531663	2.37016085439097
-10.546875	-0.0161344435950697	2.37514243680795
-10.517578125	-0.0161952852876035	2.38014200835592
-10.48828125	-0.0162564715106445	2.38515899897375
-10.458984375	-0.0163180048684292	2.39019417683127
-10.4296875	-0.0163798879898243	2.39524697729405
-10.400390625	-0.0164421235286126	2.40031816612485
-10.37109375	-0.0165047141637693	2.40540718414098
-10.341796875	-0.0165676625997627	2.41051479473015
-10.3125	-0.0166309715668294	2.41564044418705
-10.283203125	-0.016694643821282	2.42078489355704
-10.25390625	-0.0167586821457999	2.4259475946385
-10.224609375	-0.0168230893497356	2.43112930616778
-10.1953125	-0.0168878682694254	2.43632948547405
-10.166015625	-0.0169530217684929	2.44154888901859
-10.13671875	-0.0170185527381733	2.44678697968908
-10.107421875	-0.0170844640976242	2.45204451170647
-10.078125	-0.0171507587942581	2.4573209535454
-10.048828125	-0.0172174398040615	2.46261705722189
-10.01953125	-0.0172845101319398	2.46793229682682
-9.990234375	-0.0173519728120444	2.47326742220733
-9.9609375	-0.0174198309081155	2.47862191310061
-9.931640625	-0.0174880875138386	2.48399651722176
-9.90234375	-0.0175567457531862	2.48939071998507
-9.873046875	-0.017625808780775	2.49480526701122
-9.84375	-0.0176952797822302	2.50023964942325
-9.814453125	-0.0177651619745502	2.50569461078586
-9.78515625	-0.0178354586064816	2.51116964796326
-9.755859375	-0.0179061729588884	2.51666550250336
-9.7265625	-0.0179773083451364	2.52218167704495
-9.697265625	-0.0180488681114844	2.52771891115913
-9.66796875	-0.0181208556374711	2.53327671329351
-9.638671875	-0.0181932743363125	2.53885582108328
-9.609375	-0.0182661276553104	2.54445574881999
-9.580078125	-0.0183394190762569	2.55007723224469
-9.55078125	-0.0184131521158492	2.55571979152894
-9.521484375	-0.0184873303261113	2.56138416056232
-9.4921875	-0.0185619572948206	2.56706986543342
-9.462890625	-0.0186370366459401	2.57277763822393
-9.43359375	-0.0187125720400505	2.57850701097751
-9.404296875	-0.0187885671748102	2.58425871401254
-9.375	-0.0188650257853902	2.59003228536673
-9.345703125	-0.0189419516449379	2.59582845364065
-9.31640625	-0.0190193485650462	2.60164676290622
-9.287109375	-0.0190972203962107	2.60748794009269
-9.2578125	-0.0191755710283228	2.61335153534728
-9.228515625	-0.0192544043911379	2.61923827397559
-9.19921875	-0.0193337244547845	2.62514771224237
-9.169921875	-0.0194135352302434	2.63108057387817
-9.140625	-0.019493840769865	2.63703642130864
-9.111328125	-0.0195746451678791	2.64301597673907
-9.08203125	-0.0196559525609143	2.64901880880054
-9.052734375	-0.0197377671285224	2.65504563822393
-9.0234375	-0.0198200930937208	2.66109603989149
-8.994140625	-0.0199029347235294	2.66717073311177
-8.96484375	-0.0199862963295213	2.67326929906513
-8.935546875	-0.0200701822683889	2.67939245569102
-8.90625	-0.0201545969425012	2.68553979051613
-8.876953125	-0.0202395448004836	2.69171202016535
-8.84765625	-0.0203250303378071	2.69790873856117
-8.818359375	-0.0204110580973701	2.70413066106967
-8.7890625	-0.0204976326701069	2.71037738806005
-8.759765625	-0.0205847586956007	2.71664963369664
-8.73046875	-0.0206724408626934	2.72294700484754
-8.701171875	-0.0207606839101191	2.72927021453381
-8.671875	-0.0208494926271449	2.73561887617606
-8.642578125	-0.0209388718542156	2.74199370171189
-8.61328125	-0.0210288264836047	2.74839431116956
-8.583984375	-0.021119361460092	2.75482141546446
-8.5546875	-0.0212104817816349	2.76127464128906
-8.525390625	-0.0213021925000514	2.7677546985993
-8.49609375	-0.0213944987217305	2.77426122080999
-8.466796875	-0.0214874056083223	2.7807949169819
-8.4375	-0.021580918377471	2.78735542731189
-8.408203125	-0.0216750423035417	2.79394346003138
-8.37890625	-0.0217697827183538	2.80055866218064
-8.349609375	-0.0218651450119384	2.80720174122918
-8.3203125	-0.0219611346333098	2.81387235112374
-8.291015625	-0.0220577570912222	2.82057119864105
-8.26171875	-0.0221550179549731	2.82729794469907
-8.232421875	-0.0222529228551944	2.83405329545258
-8.203125	-0.0223514774846688	2.84083691885732
-8.173828125	-0.022450687599149	2.84764952051873
-8.14453125	-0.0225505590181996	2.85449077549875
-8.115234375	-0.0226510976260369	2.86136138892791
-8.0859375	-0.0227523093724102	2.8682610430446
-8.056640625	-0.022854200273456	2.87519044258078
-8.02734375	-0.0229567764126125	2.88214927702357
-7.998046875	-0.0230600439414996	2.88913825078461
-7.96875	-0.0231640090808551	2.89615706067399
-7.939453125	-0.0232686781214553	2.90320641086329
-7.91015625	-0.0233740574250769	2.91028600556193
-7.880859375	-0.0234801534254395	2.91739654878375
-7.8515625	-0.0235869726292052	2.92453775221598
-7.822265625	-0.0236945216169568	2.93171031979922
-7.79296875	-0.0238028070442099	2.93891397077912
-7.763671875	-0.0239118356424421	2.94614940910972
-7.734375	-0.0240216142201269	2.95341636167812
-7.705078125	-0.0241321496638037	2.96071553254068
-7.67578125	-0.0242434489391433	2.96804665631124
-7.646484375	-0.0243555190920405	2.97541043723979
-7.6171875	-0.0244683672497286	2.98280661775463
-7.587890625	-0.0245820006219081	2.99023590239308
-7.55859375	-0.0246964265018881	2.99769804148811
-7.529296875	-0.0248116522677506	3.00519373996057
-7.5	-0.0249276853835447	3.01272275614092
-7.470703125	-0.0250445334004759	3.02028579543229
-7.44140625	-0.0251622039581365	3.0278826242581
-7.412109375	-0.0252807047857543	3.03551394860519
-7.3828125	-0.0254000437034375	3.04317954308813
-7.353515625	-0.025520228623479	3.05088011438171
-7.32421875	-0.0256412675516524	3.05861544539265
-7.294921875	-0.0257631685885336	3.06638624359067
-7.265625	-0.0258859399308641	3.07419230027867
-7.236328125	-0.0260095898729067	3.08203432383126
-7.20703125	-0.0261341268078474	3.08991211405448
-7.177734375	-0.0262595592292161	3.09782638034083
-7.1484375	-0.0263858957323214	3.10577693110956
-7.119140625	-0.0265131450157168	3.1137644768872
-7.08984375	-0.0266413158826944	3.12178883481959
-7.060546875	-0.0267704172427943	3.12985071668659
-7.03125	-0.0269004581133531	3.13794994847729
-7.001953125	-0.0270314476210626	3.14608724334762
-6.97265625	-0.0271633950035659	3.15426243624997
-6.943359375	-0.0272963096110791	3.16247624184252
-6.9140625	-0.0274302009080437	3.17072850416464
-6.884765625	-0.0275650784747893	3.17901993950646
-6.85546875	-0.0277009520092547	3.18735040112167
-6.826171875	-0.0278378313287074	3.19572060706578
-6.796875	-0.0279757263715233	3.20413041993793
-6.767578125	-0.0281146471989672	3.21258055969628
-6.73828125	-0.0282546039970261	3.22107089842045
-6.708984375	-0.0283956070782635	3.22960215811246
-6.6796875	-0.0285376668837163	3.23817422047156
-6.650390625	-0.0286807939848033	3.24678780968891
-6.62109375	-0.0288249990852933	3.25544281722668
-6.591796875	-0.0289702930232957	3.26413996961473
-6.5625	-0.0291166867732758	3.27287916822582
-6.533203125	-0.0292641914481239	3.28166114208242
-6.50390625	-0.0294128183012574	3.29048580262003
-6.474609375	-0.0295625787287429	3.29935388151217
-6.4453125	-0.0297134842714761	3.30826530041389
-6.416015625	-0.0298655466173936	3.31722079381292
-6.38671875	-0.0300187776037226	3.32622029374549
-6.357421875	-0.0301731892192712	3.33526453768151
-6.328125	-0.0303287936067573	3.34435346820499
-6.298828125	-0.0304856030651893	3.3534878259411
-6.26953125	-0.0306436300522768	3.36266756419334
-6.240234375	-0.0308028871868919	3.37189342692039
-6.2109375	-0.0309633872515784	3.38116537832238
-6.181640625	-0.0311251431950943	3.39048416587512
-6.15234375	-0.0312881681350115	3.39984976485803
-6.123046875	-0.0314524753603699	3.40926292645323
-6.09375	-0.0316180783343469	3.4187236372078
-6.064453125	-0.0317849906970252	3.42823265220528
-6.03515625	-0.0319532262681693	3.43778996945465
-6.005859375	-0.0321227990500674	3.44739634814186
-5.9765625	-0.0322937232304372	3.45705179793832
-5.947265625	-0.0324660131853724	3.46675708233964
-5.91796875	-0.0326396834823437	3.47651222288645
-5.888671875	-0.0328147488832628	3.48631798759772
-5.859375	-0.0329912243475986	3.49617441009676
-5.830078125	-0.0331691250355575	3.50608226314635
-5.80078125	-0.0333484663113115	3.51604159267269
-5.771484375	-0.0335292637463043	3.52605317640972
-5.7421875	-0.0337115331225993	3.53611707281395
-5.712890625	-0.0338952904363159	3.54623406482499
-5.68359375	-0.0340805519011032	3.55640422366446
-5.654296875	-0.0342673339517047	3.56662833771958
-5.625	-0.0344556532475716	3.57690649121952
-5.595703125	-0.0346455266765637	3.5872394782489
-5.56640625	-0.0348369713586955	3.59762739629466
-5.537109375	-0.0350300046499919	3.60807104539668
-5.5078125	-0.0352246441463774	3.61857053655826
-5.478515625	-0.0354209076876658	3.62912667604061
-5.44921875	-0.0356188133616284	3.63973958863054
-5.419921875	-0.0358183795081236	3.65041008708536
-5.390625	-0.0360196247233236	3.66113831025136
-5.361328125	-0.0362225678640141	3.67192507766577
-5.33203125	-0.0364272280519849	3.68277054251952
-5.302734375	-0.0366336246785063	3.69367553142291
-5.2734375	-0.0368417774088809	3.70464021220623
-5.244140625	-0.0370517061871103	3.7156654188557
-5.21484375	-0.0372634312406227	3.72675133414565
-5.185546875	-0.0374769730851244	3.73789879975117
-5.15625	-0.0376923525295386	3.7491080137056
-5.126953125	-0.0379095906810223	3.76037982569631
-5.09765625	-0.0381287089501153	3.77171444934137
-5.068359375	-0.0383497290559766	3.78311274267474
-5.0390625	-0.0385726730317205	3.79457493523606
-5.009765625	-0.0387975632298829	3.80610189375157
-4.98046875	-0.0390244223279658	3.81769386403088
-4.951171875	-0.0392532733341265	3.82935172184989
-4.921875	-0.039484139592963	3.84107572964875
-4.892578125	-0.0397170447914278	3.85286677262267
-4.86328125	-0.0399520129648522	3.8647251302153
-4.833984375	-0.0401890685031089	3.8766516974236
-4.8046875	-0.0404282361568905	3.88864677108081
-4.775390625	-0.0406695410441193	3.90071125638128
-4.74609375	-0.0409130086564984	3.91284546794745
-4.716796875	-0.0411586648661882	3.92505032158053
-4.6875	-0.0414065359326293	3.93732615010588
-4.658203125	-0.0416566485095028	3.94967388035542
-4.62890625	-0.0419090296518489	3.96209386378587
-4.599609375	-0.0421637068233197	3.97458703869861
-4.5703125	-0.0424207079035889	3.98715377562541
-4.541015625	-0.0426800611959306	3.99979502479155
-4.51171875	-0.0429417954349469	4.01251117626348
-4.482421875	-0.0432059397944583	4.02530319266088
-4.453125	-0.0434725238955795	4.03817148406119
-4.423828125	-0.0437415778149439	4.05111702596599
-4.39453125	-0.0440131320931282	4.06414024895719
-4.365234375	-0.0442872177432458	4.07724214192338
-4.3359375	-0.0445638662597199	4.0904231564625
-4.306640625	-0.0448431096272776	4.10368429537359
-4.27734375	-0.0451249803300911	4.11702603180093
-4.248046875	-0.0454095113611694	4.13044938299663
-4.21875	-0.0456967362319172	4.14395484420121
-4.189453125	-0.0459866889819235	4.15754344768237
-4.16015625	-0.0462794041889618	4.17121571134721
-4.130859375	-0.04657491697921	4.18497268306238
-4.1015625	-0.0468732630376951	4.19881490399319
-4.072265625	-0.0471744786189762	4.21274343821032
-4.04296875	-0.0474786005580594	4.22675885075113
-4.013671875	-0.0477856662815653	4.2408622225181
-3.984375	-0.0480957138191349	4.25505414305764
-3.955078125	-0.0484087818151033	4.26933571075543
-3.92578125	-0.0487249095404309	4.2837075403282
-3.896484375	-0.0490441369049122	4.29817074832094
-3.8671875	-0.0493665044696601	4.31272597530721
-3.837890625	-0.0496920534598544	4.32737435669319
-3.80859375	-0.0500208257778258	4.34211655962221
-3.779296875	-0.0503528640163983	4.35695373909048
-3.75	-0.050688211472557	4.37188658955158
-3.720703125	-0.0510269121614351	4.38691628634878
-3.69140625	-0.0513690108306188	4.40204355201521
-3.662109375	-0.051714552974787	4.41726958302758
-3.6328125	-0.0520635848506867	4.43259513079805
-3.603515625	-0.0524161534924687	4.44802141375397
-3.57421875	-0.0527723067273845	4.46354921301739
-3.544921875	-0.0531320931918381	4.47917976981568
-3.515625	-0.0534955623478341	4.49491389584464
-3.486328125	-0.0538627644998046	4.51075285601461
-3.45703125	-0.0542337508118455	4.52669749349347
-3.427734375	-0.0546085733253578	4.5427490977927
-3.3984375	-0.0549872849771108	4.55890854448658
-3.369140625	-0.0553699396177514	4.57517714864278
-3.33984375	-0.0557565920307407	4.59155581921403
-3.310546875	-0.0561472979517708	4.60804589781777
-3.28125	-0.0565421140886329	4.6246483277967
-3.251953125	-0.0569410981415801	4.64136447835199
-3.22265625	-0.0573443088241945	4.65819532826923
-3.193359375	-0.0577518058847442	4.67514227540955
-3.1640625	-0.0581636501280993	4.69220633509763
-3.134765625	-0.0585799034381553	4.70938893497511
-3.10546875	-0.0590006288008317	4.72669112804735
-3.076171875	-0.0594258903276444	4.74411437290347
-3.046875	-0.0598557532798587	4.76165976141873
-3.017578125	-0.060290284093243	4.77932878434531
-2.98828125	-0.060729550403462	4.79712257366738
-2.958984375	-0.0611736210720938	4.81504265356694
-2.9296875	-0.0616225662133192	4.83309019742837
-2.900390625	-0.0620764572212684	4.85126676418367
-2.87109375	-0.0625353667980979	4.86957356996367
-2.841796875	-0.0629993689827492	4.88801220982669
-2.8125	-0.0634685391804785	4.90658394405382
-2.783203125	-0.0639429541931185	4.92529040526502
-2.75390625	-0.0644226922501521	4.94413289935578
-2.724609375	-0.0649078330405644	4.96311309800492
-2.6953125	-0.0653984577455473	4.98223235425001
-2.666015625	-0.0658946490720488	5.0014923803909
-2.63671875	-0.0663964912871988	5.02089457820149
-2.607421875	-0.0669040702536559	5.04044070223312
-2.578125	-0.0674174734658688	5.06013220466036
-2.548828125	-0.0679367900873296	5.07997088398818
-2.51953125	-0.0684621109887719	5.09995824452967
-2.490234375	-0.0689935287874518	5.1200961305211
-2.4609375	-0.0695311378874249	5.14038610022932
-2.431640625	-0.0700750345209496	5.1608300454787
-2.40234375	-0.0706253167909815	5.18142958038649
-2.373046875	-0.0711820847148442	5.20218664630546
-2.34375	-0.0717454402690702	5.22310291518538
-2.314453125	-0.0723154874354786	5.24418037993549
-2.28515625	-0.0728923322485201	5.26542077241032
-2.255859375	-0.0734760828439124	5.28682613919592
-2.2265625	-0.0740668495086401	5.30839827421867
-2.197265625	-0.0746647447323269	5.33013927995908
-2.16796875	-0.0752698832600442	5.35205101468218
-2.138671875	-0.075882382146603	5.37413563908303
-2.109375	-0.0765023608123633	5.39639507813737
-2.080078125	-0.0771299411006269	5.41883155318277
-2.05078125	-0.0777652473366385	5.44144705838848
-2.021484375	-0.0784084063882785	5.46424387827634
-1.9921875	-0.0790595477284917	5.4872240788088
-1.962890625	-0.0797188034994785	5.51039001035353
-1.93359375	-0.0803863085787647	5.53374381338901
-1.904296875	-0.0810622006471524	5.5572879069169
-1.875	-0.0817466202586674	5.58102450878444
-1.845703125	-0.08243971091251	5.60495610954883
-1.81640625	-0.0831416191271434	5.62908500741599
-1.787109375	-0.083852494516522	5.65341376756099
-1.7578125	-0.0845724898686043	5.67794477168309
-1.728515625	-0.0853017612261489	5.70268066278629
-1.69921875	-0.0860404679699373	5.72762390935066
-1.669921875	-0.0867887729044684	5.75277723557732
-1.640625	-0.0875468423462334	5.77814320017609
-1.611328125	-0.0883148462146163	5.80372461207928
-1.58203125	-0.0890929581255776	5.82952412384603
-1.552734375	-0.0898813554881431	5.85554463284936
-1.5234375	-0.0906802196038605	5.88178888929775
-1.494140625	-0.0914897357692824	5.90825988289985
-1.46484375	-0.0923100933815955	5.93496046550427
-1.435546875	-0.0931414860475207	5.96189372324649
-1.40625	-0.0939841116955783	5.98906261380786
-1.376953125	-0.0948381726918316	6.01647032404941
-1.34765625	-0.095703875959279	6.0441199218915
-1.318359375	-0.0965814331009672	6.07201469943934
-1.2890625	-0.0974710605269845	6.10015783948469
-1.259765625	-0.0983729795854895	6.1285527441282
-1.23046875	-0.099287416697893	6.15720271590511
-1.201171875	-0.100214603498353	6.18611127190936
-1.171875	-0.101154776977756	6.21528183954555
-1.142578125	-0.102108179632322	6.24471805616011
-1.11328125	-0.103075059617033	6.27442347942201
-1.083984375	-0.104055670904024	6.30440187246644
-1.0546875	-0.105050273446176	6.33465692890708
-1.025390625	-0.106059133346041	6.36519254349803
-0.99609375	-0.107082523030355	6.39601255178078
-0.966796875	-0.108120721430312	6.42712098627034
-0.9375	-0.109174014167833	6.45852183074042
-0.908203125	-0.110242693748063	6.49021926193991
-0.87890625	-0.111327059758299	6.52221741852027
-0.849609375	-0.112427419073662	6.55452062828878
-0.8203125	-0.11354408606969	6.58713319178252
-0.791015625	-0.114677382842186	6.62005959506509
-0.76171875	-0.115827639434576	6.65330430795203
-0.732421875	-0.116995194073056	6.6868719823581
-0.703125	-0.118180393409873	6.72076726517941
-0.673828125	-0.119383592775012	6.75499498219865
-0.64453125	-0.120605156436661	6.78955996562984
-0.615234375	-0.121845457870793	6.82446722358921
-0.5859375	-0.123104880040195	6.85972178230898
-0.556640625	-0.124383815683394	6.89532884118218
-0.52734375	-0.125682667613793	6.93129362965224
-0.498046875	-0.127001849029508	6.9676215478406
-0.46875	-0.128341783834293	7.00431803811965
-0.439453125	-0.12970290697002	7.04138871133218
-0.41015625	-0.131085664761195	7.07883923305611
-0.380859375	-0.132490515272	7.11667543542535
-0.3515625	-0.133917928676383	7.15490321809526
-0.322265625	-0.135368387641735	7.19352864567539
-0.29296875	-0.136842387726738	7.23255786340523
-0.263671875	-0.138340437793964	7.27199718020984
-0.234375	-0.139863060437851	7.31185299909637
-0.205078125	-0.141410792428732	7.35213188584432
-0.17578125	-0.142984185173559	7.39284051413411
-0.146484375	-0.144583805194093	7.43398571988444
-0.1171875	-0.146210234623273	7.47557446112523
-0.087890625	-0.147864071720566	7.51761385799526
-0.05859375	-0.149545931407132	7.56011116737286
-0.029296875	-0.15125644582166	7.60307380854787
0	-0.152996264897798	7.64650935262449
0.029296875	-0.154766056964132	7.6904255338827
0.05859375	-0.156566509367698	7.73483025396866
0.087890625	-0.158398329122109	7.77973157896177
0.1171875	-0.160262243581389	7.82513775836938
0.146484375	-0.162159001140669	7.87105720791678
0.17578125	-0.164089371964979	7.91749854336409
0.205078125	-0.166054148747422	7.96447054903775
0.234375	-0.168054147498056	8.01198222648907
0.263671875	-0.170090208364937	8.06004274878694
0.29296875	-0.172163196488775	8.10866152403892
0.322265625	-0.17427400289282	8.15784813546645
0.3515625	-0.176423545409578	8.20761241981096
0.380859375	-0.178612769646142	8.25796439321421
0.41015625	-0.180842649989925	8.3089143445338
0.439453125	-0.183114190656783	8.36047274705294
0.46875	-0.185428426783474	8.41265036673128
0.498046875	-0.187786425566676	8.46545815977031
0.52734375	-0.190189287450773	8.5189073958275
0.556640625	-0.192638147366782	8.57300954146527
0.5859375	-0.195134176024973	8.62777639835845
0.615234375	-0.197678581263771	8.6832199726568
0.64453125	-0.200272609457775	8.73935262821808
0.673828125	-0.202917546987807	8.79618694191613
0.703125	-0.205614721776139	8.8537358719341
0.732421875	-0.208365504890136	8.91201259905246
0.76171875	-0.21117131221783	8.97103071003932
0.791015625	-0.214033606219057	9.0308040249552
0.8203125	-0.21695389775606	9.09134679567993
0.849609375	-0.219933748007637	9.15267351927325
0.87890625	-0.222974770471165	9.21479915168077
0.908203125	-0.226078633057122	9.27773890719212
0.9375	-0.229247060280908	9.34150848737091
0.966796875	-0.23248183555714	9.40612386665506
0.99609375	-0.235784803601859	9.47160153655866
1.025390625	-0.239157872948388	9.53795827746166
1.0546875	-0.242603018582971	9.60521141813463
1.083984375	-0.246122284706679	9.67337859376785
1.11328125	-0.249717787630393	9.74247802087264
1.142578125	-0.253391718810221	9.81252824160294
1.171875	-0.257146348031003	9.88354841408997
1.201171875	-0.260984026746155	9.95555804311176
1.23046875	-0.264907191582532	10.0285772859208
1.259765625	-0.268918368019564	10.1026266693199
1.2890625	-0.273020174252479	10.1777274110447
1.318359375	-0.277215325250074	10.2539011233069
1.34765625	-0.281506637018122	10.331170149796
1.376953125	-0.285897031080212	10.4095572557522
1.40625	-0.290389539188602	10.4890859806544
1.435546875	-0.294987308278445	10.569780314886
1.46484375	-0.299693605679607	10.6516650681772
1.494140625	-0.304511824601272	10.7347655329288
1.5234375	-0.309445489905438	10.8191078684759
1.552734375	-0.314498264186555	10.9047187511339
1.58203125	-0.31967395417564	10.9916257743509
1.611328125	-0.324976517488449	11.0798570855387
1.640625	-0.330410069738587	11.1694418021773
1.669921875	-0.335978892037862	11.2604096354888
1.69921875	-0.341687438907673	11.3527913225551
1.728515625	-0.347540346626859	11.4466182368861
1.7578125	-0.353542442043198	11.5419228366011
1.787109375	-0.359698751877561	11.6387382619356
1.81640625	-0.366014512551829	11.7370987995252
1.845703125	-0.372495180573741	11.8370394668793
1.875	-0.379146443514273	11.9385964927922
1.904296875	-0.385974231615581	12.0418068887916
1.93359375	-0.392984730070284	12.1467089456784
1.962890625	-0.400184392015773	12.2533417919314
1.9921875	-0.407579952290299	12.3617459063459
2.021484375	-0.415178442001114	12.4719626633423
2.05078125	-0.422987203958389	12.5840348616301
2.080078125	-0.431013909032764	12.6980062563195
2.109375	-0.439266573498427	12.8139221034856
2.138671875	-0.447753577428356	12.931828678918
2.16796875	-0.4564836842132	13.051773838388
2.197265625	-0.465466061280618	13.1738065227889
2.2265625	-0.474710302097672	13.2979773338159
2.255859375	-0.484226449545107	13.4243380251438
2.28515625	-0.494025020759003	13.5529420931061
2.314453125	-0.504117033542631	13.6838442534205
2.34375	-0.514514034459155	13.8171010462957
2.373046875	-0.525228128724345	13.9527702980352
2.40234375	-0.536272012027616	14.0909117398008
2.431640625	-0.547659004419714	14.2315864531933
2.4609375	-0.559403086416071	14.3748575016405
2.490234375	-0.571518937476524	14.5207893587587
2.51953125	-0.584021977034718	14.6694485509969
2.548828125	-0.596928408264058	14.8209030672036
2.578125	-0.610255264781994	14.9752230107268
2.607421875	-0.624020460510218	15.1324799881226
2.63671875	-0.638242842925834	15.2927477683591
2.666015625	-0.652942249957097	15.4561016479738
2.6953125	-0.668139570797734	15.6226191143186
2.724609375	-0.683856810935628	15.7923791836698
2.75390625	-0.700117161715445	15.9654630645369
2.783203125	-0.716945074780346	16.1419534641929
2.8125	-0.734366341765588	16.3219352468975
2.841796875	-0.75240817964677	16.5054947029828
2.87109375	-0.771099322177703	16.6927201953311
2.900390625	-0.790470117887657	16.8837013834383
2.9296875	-0.810552635145277	17.0785298495401
2.958984375	-0.831380774836751	17.2772982678663
2.98828125	-0.852990391249188	17.4801009993006
3.017578125	-0.875419421796691	17.6870331931887
3.046875	-0.898708026276443	17.8981913361767
3.076171875	-0.922898736395368	18.1136722702494
3.10546875	-0.948036616364758	18.3335736772025
3.134765625	-0.974169435420581	18.5579929918194
3.1640625	-1.00134785319115	18.7870277979985
3.193359375	-1.02962561890126	19.0207746097913
3.22265625	-1.05905978547262	19.2593291481602
3.251953125	-1.08971093965434	19.5027849545616
3.28125	-1.12164344939333	19.7512335081425
3.310546875	-1.1549257297331	20.0047626260929
3.33984375	-1.18963052860825	20.2634563691439
3.369140625	-1.22583523398141	20.5273931692687
3.3984375	-1.26362220384582	20.7966454557514
3.427734375	-1.30307912069	21.0712774329826
3.45703125	-1.34429937208636	21.351344338963
3.486328125	-1.38738245912065	21.6368897725835
3.515625	-1.43243443441827	21.9279444696775
3.544921875	-1.47956837154118	22.2245230485178
3.57421875	-1.52890486751695	22.5266221533815
3.603515625	-1.58057258021017	22.8342164466723
3.6328125	-1.63470880214314	23.1472559236771
3.662109375	-1.69146007220135	23.4656609265688
3.69140625	-1.75098282640052	23.7893183729579
3.720703125	-1.81344408851958	24.1180754968174
3.75	-1.87902220088668	24.4517346526789
3.779296875	-1.9479075949025	24.7900453955987
3.80859375	-2.02030359994446	25.1326974158807
3.837890625	-2.09642728805384	25.4793104470313
3.8671875	-2.17651035017991	25.8294247440266
3.896484375	-2.26079999763722	26.1824881447914
3.92578125	-2.34955987968853	26.5378433168158
3.955078125	-2.44307100462327	26.8947110809927
3.984375	-2.5416326471378	27.2521734020663
4.013671875	-2.64556321895304	27.6091517971472
4.04296875	-2.7552010720555	27.9643847168313
4.072265625	-2.87090519424054	28.3163994848037
4.1015625	-2.99305574414644	28.6634822882492
4.130859375	-3.12205435688251	29.0036416100297
4.16015625	-3.25832413061377	29.3345685025574
4.189453125	-3.40230917768614	29.6535888703494
4.21875	-3.55447358925826	29.9576110445156
4.248046875	-3.71529961760605	30.2430635785939
4.27734375	-3.88528482225688	30.5058264392761
4.306640625	-4.06493785100545	30.7411503270441
4.3359375	-4.25477242975188	30.9435672948517
4.365234375	-4.45529900989114	31.1067874095682
4.39453125	-4.66701336137606	31.2235849826181
4.423828125	-4.89038119529671	31.2856697385292
4.453125	-5.12581764341941	31.2835478080062
4.482421875	-5.37366010688179	31.2063701300443
4.51171875	-5.63413261106964	31.0417769844314
4.541015625	-5.90729938066561	30.7757422223059
4.5703125	-6.19300491662448	30.3924353588047
4.599609375	-6.49079750360459	29.874119202276
4.62890625	-6.7998329766694	29.2011219775301
4.658203125	-7.11875604478564	28.3519307771828
4.6875	-7.44555803065281	27.3034844555867
4.716796875	-7.77741334230065	26.0317611203856
4.74609375	-8.11050342124347	24.5127906346821
4.775390625	-8.43984748138435	22.7242284275611
4.8046875	-8.75917469594886	20.647620786281
4.833984375	-9.06089137684538	18.2714053794642
4.86328125	-9.33621393988967	15.5945262152145
4.892578125	-9.57554294276276	12.6302425752246
4.921875	-9.76912892540083	9.4093536990356
4.951171875	-9.90801325435825	5.98174750941642
4.98046875	-9.9851208852872	2.4151891288122
5.009765625	-9.99627437450141	-1.20923048703205
5.0390625	-9.94085417865807	-4.80455101444821
5.068359375	-9.82190044055753	-8.28678795711919
5.09765625	-9.64562306190754	-11.5830647139591
5.126953125	-9.4204759261067	-14.6372387614672
5.15625	-9.15606060194227	-17.412203488461
5.185546875	-8.86211534218858	-19.8891529199641
5.21484375	-8.54775105779768	-22.0647851619673
5.244140625	-8.22098327428025	-23.9475838119873
5.2734375	-7.88852672833337	-25.5540738513702
5.302734375	-7.55578141834066	-26.9055913129478
5.33203125	-7.22693566690053	-28.0257710956959
5.361328125	-6.9051263045222	-28.9387553457601
5.390625	-6.59261526358191	-29.6680086878293
5.419921875	-6.29095867932661	-30.2356051099837
5.44921875	-6.00115674148014	-30.6618483487424
5.478515625	-5.72378022764085	-30.9651223353513
5.5078125	-5.45907396560765	-31.1618843433451
5.537109375	-5.20703956129643	-31.2667480805225
5.56640625	-4.96750049123673	-31.2926117282162
5.595703125	-4.74015270457016	-31.2508106446286
5.625	-4.52460358571698	-31.1512730318161
5.654296875	-4.32040170982916	-31.0026744856475
5.68359375	-4.12705939088793	-30.8125804678889
5.712890625	-3.9440696288757	-30.5875796984286
5.7421875	-3.77091872690061	-30.3334018796849
5.771484375	-3.60709557371191	-30.0550255168829
5.80078125	-3.45209836629921	-29.7567707657337
5.830078125	-3.30543937305578	-29.4423839886121
5.859375	-3.16664820184454	-29.1151092981135
5.888671875	-3.0352739315641	-28.7777539610108
5.91796875	-2.91088638397384	-28.4327428536164
5.947265625	-2.79307674930793	-28.0821687841584
5.9765625	-2.68145773038039	-27.7278336528823
6.005859375	-2.57566333216222	-27.3712871478762
6.03515625	-2.47534839464402	-27.0138577100948
6.064453125	-2.38018794421654	-26.6566823560625
6.09375	-2.28987642129608	-26.3007298760142
6.123046875	-2.20412682833454	-25.9468239144172
6.15234375	-2.12266983179645	-25.5956602649828
6.181640625	-2.04525284347628	-25.2478248353793
6.2109375	-1.97163910014511	-24.9038064561825
6.240234375	-1.90160675555179	-24.564010963348
6.26953125	-1.83494799494838	-24.2287705943466
6.298828125	-1.77146817932119	-23.8983551219707
6.328125	-1.71098502419866	-23.5729786497042
6.357421875	-1.65332781612937	-23.2528085033458
6.38671875	-1.59833666856301	-22.937970040388
6.416015625	-1.54586181783454	-22.6285538346417
6.4453125	-1.49576295917566	-22.324618965688
6.474609375	-1.44790862210379	-22.0261989025803
6.50390625	-1.40217558412181	-21.7333036273184
6.533203125	-1.35844832136865	-21.4459245263225
6.5625	-1.31661849466213	-21.1640356172619
6.591796875	-1.27658446925218	-20.8875976834343
6.62109375	-1.23825086653483	-20.6165588093026
6.650390625	-1.20152814595362	-20.3508579372447
6.6796875	-1.1663322153238	-20.0904248686852
6.708984375	-1.13258406784735	-19.8351833804611
6.73828125	-1.10020944413705	-19.5850508116429
6.767578125	-1.06913851763075	-19.3399408446772
6.796875	-1.03930560184725	-19.099762769997
6.826171875	-1.01064887801149	-18.8644240126676
6.85546875	-0.983110141655066	-18.6338291455431
6.884765625	-0.956634566877365	-18.407882223491
6.9140625	-0.931170487031493	-18.1864855995455
6.943359375	-0.906669190676037	-17.9695421145199
6.97265625	-0.883084731708577	-17.7569537581222
7.001953125	-0.860373752668588	-17.5486237508321
7.03125	-0.838495320265977	-17.3444550823651
7.060546875	-0.817410772256597	-17.1443525142938
7.08984375	-0.797083574847664	-16.9482210208829
7.119140625	-0.777479189873932	-16.7559677344754
7.1484375	-0.758564951039972	-16.5675003080487
7.177734375	-0.740309948574833	-16.3827288204048
7.20703125	-0.722684921692964	-16.2015640754239
7.236328125	-0.705662158299691	-16.023919480251
7.265625	-0.6892154014209	-15.8497092928402
7.294921875	-0.6733197618749	-15.678850483357
7.32421875	-0.65795163674023	-15.5112609389876
7.353515625	-0.643088633206175	-15.3468613164707
7.3828125	-0.628709497423459	-15.1855732111182
7.412109375	-0.61479404800095	-15.0273210066025
7.44140625	-0.601323113820589	-14.872030013558
7.470703125	-0.588278475866907	-14.7196283213619
7.5	-0.575642812790182	-14.5700449104635
7.529296875	-0.563399649942892	-14.4232115098154
7.55859375	-0.551533311648503	-14.2790606861247
7.587890625	-0.540028876479215	-14.1375277097539
7.6171875	-0.528872135335873	-13.9985486233455
7.646484375	-0.518049552138244	-13.862062118358
7.67578125	-0.50754822694801	-13.7280075849395
7.705078125	-0.497355861359638	-13.5963270007542
7.734375	-0.487460726006332	-13.4669629635316
7.763671875	-0.477851630039285	-13.3398605934422
7.79296875	-0.468517892448658	-13.2149655493998
7.822265625	-0.459449315104128	-13.0922259459373
7.8515625	-0.450636157401644	-12.9715903540651
7.880859375	-0.442069112410979	-12.8530097333597
7.91015625	-0.433739284426239	-12.7364354179713
7.939453125	-0.425638167828295	-12.6218210644493
7.96875	-0.417757627174583	-12.5091206233282
7.998046875	-0.410089878437497	-12.3982903030715
8.02734375	-0.402627471318232	-12.2892865275383
8.056640625	-0.39536327256783	-12.1820679163141
8.0859375	-0.388290450251993	-12.0765932282632
8.115234375	-0.381402458900536	-11.9728233584303
8.14453125	-0.374693025486354	-11.8707192678071
8.173828125	-0.368156136182549	-11.7702439969241
8.203125	-0.361786023849809	-11.6713605819026
8.232421875	-0.355577156209354	-11.5740340848053
8.26171875	-0.349524224659733	-11.4782294960023
8.291015625	-0.343622133698522	-11.383913781311
8.3203125	-0.337865990912581	-11.2910537706722
8.349609375	-0.33225109750286	-11.1996182220827
8.37890625	-0.326772939312004	-11.1095756965524
8.408203125	-0.321427178325068	-11.0208966388126
8.4375	-0.316209644615541	-10.933551238508
8.466796875	-0.311116328710715	-10.8475115276484
8.49609375	-0.306143374352038	-10.762749227978
8.525390625	-0.301287071627676	-10.6792378651277
8.5546875	-0.296543850455969	-10.5969506020944
8.583984375	-0.291910274399714	-10.5158623700456
8.61328125	-0.287383034792594	-10.4359476878361
8.642578125	-0.282958945160126	-10.3571828094121
8.671875	-0.278634935918645	-10.2795435292895
8.701171875	-0.274408049336833	-10.2030073465027
8.73046875	-0.270275434745277	-10.1275512559675
8.759765625	-0.266234343980389	-10.053153928919
8.7890625	-0.262282127049864	-9.97979349008267
8.818359375	-0.258416228007643	-9.90744971454579
8.84765625	-0.254634181027019	-9.83610179066092
8.876953125	-0.250933606661271	-9.7657305332978
8.90625	-0.247312208281758	-9.6963161324043
8.935546875	-0.243767768684066	-9.62784038258772
8.96484375	-0.24029814685332	-9.56028441726076
8.994140625	-0.236901274880294	-9.49363095450335
9.0234375	-0.233575155020441	-9.42786201672386
9.052734375	-0.230317856888409	-9.36296119275531
9.08203125	-0.227127514781057	-9.29891134296435
9.111328125	-0.224002325122364	-9.23569687753875
9.140625	-0.220940544023989	-9.17330144697978
9.169921875	-0.21794048495564	-9.11171023654049
9.19921875	-0.215000516519662	-9.05090764203984
9.228515625	-0.212119060324647	-8.99087958041447
9.2578125	-0.209294588953105	-8.9316111507957
9.287109375	-0.206525624018501	-8.87308896114046
9.31640625	-0.203810734307277	-8.81529877451478
9.345703125	-0.20114853400168	-8.75822785177249
9.375	-0.1985376809794	-8.70186258299184
9.404296875	-0.195976875186356	-8.64619084617298
9.43359375	-0.193464857079031	-8.59119962377678
9.462890625	-0.19100040613306	-8.53687737741519
9.4921875	-0.188582339414857	-8.48321164944356
9.521484375	-0.186209510213335	-8.43019145362039
9.55078125	-0.183880806728823	-8.37780486170701
9.580078125	-0.181595150816528	-8.32604141007553
9.609375	-0.179351496781965	-8.27488967127188
9.638671875	-0.177148830225958	-8.22433967655315
9.66796875	-0.174986166936877	-8.17438047237202
9.697265625	-0.172862551827992	-8.12500255882688
9.7265625	-0.170777057917816	-8.07619543102757
9.755859375	-0.168728785351523	-8.02795003344369
9.78515625	-0.166716860461546	-7.98025628611342
9.814453125	-0.164740434865613	-7.93310555487737
9.84375	-0.162798684600524	-7.88648816239387
9.873046875	-0.160890809290067	-7.84039587424757
9.90234375	-0.159016031345588	-7.7948193947362
9.931640625	-0.157173595197718	-7.74975086884467
9.9609375	-0.155362766557953	-7.70518136276987
9.990234375	-0.153582831708711	-7.66110338175264
10.01953125	-0.151833096820694	-7.61750833530843
10.048828125	-0.150112887296304	-7.57438907091111
10.078125	-0.148421547138053	-7.53173732389849
10.107421875	-0.146758438340851	-7.48954626700327
10.13671875	-0.145122940307166	-7.44780794490371
10.166015625	-0.143514449284102	-7.40651583959827
10.1953125	-0.141932377821433	-7.36566228957278
10.224609375	-0.140376154249743	-7.32524107101653
10.25390625	-0.138845222177824	-7.28524480157829
10.283203125	-0.137339040008509	-7.24566753742277
10.3125	-0.135857080472211	-7.20650216154873
10.341796875	-0.134398830177399	-7.16774299668583
10.37109375	-0.132963789177352	-7.12938317814882
10.400390625	-0.131551470552501	-7.0914172825758
10.4296875	-0.13016140000774	-7.05383868529345
10.458984375	-0.128793115484076	-7.01664220489853
10.48828125	-0.127446166784085	-6.97982144510965
10.517578125	-0.126120115210567	-6.9433714551949
10.546875	-0.124814533217926	-6.90728605628639
10.576171875	-0.123529004075718	-6.87156051765752
10.60546875	-0.122263121543932	-6.83618886747721
10.634765625	-0.12101648955951	-6.80116658494118
10.6640625	-0.119788721933679	-6.76648789544315
10.693359375	-0.118579442059681	-6.73214847856524
10.72265625	-0.117388282630482	-6.69814274764413
10.751953125	-0.116214885366075	-6.66446657362626
10.78125	-0.115058900750025	-6.6311145490073
10.810546875	-0.113919987774896	-6.59808272755851
10.83984375	-0.112797813696192	-6.56536587261835
10.869140625	-0.111692053794542	-6.53296021269694
10.8984375	-0.110602391145778	-6.50086067409899
10.927734375	-0.109528516398621	-6.46906365241388
10.95703125	-0.108470127559682	-6.43756422944947
10.986328125	-0.107426929785529	-6.40635896061579
11.015625	-0.106398635181538	-6.37544307614958
11.044921875	-0.105384962607269	-6.34481328440022
11.07421875	-0.104385637488156	-6.31446495732507
11.103515625	-0.103400391633256	-6.28439494968658
11.1328125	-0.102428963058841	-6.25459876879899
11.162109375	-0.101471095817627	-6.22507340964601
11.19140625	-0.100526539833435	-6.19581450885943
11.220703125	-0.0995950507410794	-6.16681919576738
11.25	-0.0986763897313109	-6.13808323058561
11.279296875	-0.0977703234006153	-6.10960387140661
11.30859375	-0.0968766236057152	-6.08137699658471
11.337890625	-0.0959950673226038	-6.05339998767654
11.3671875	-0.0951254365099257	-6.02566883600126
11.396484375	-0.0942675179765942	-5.99818104154339
11.42578125	-0.0934211032534675	-5.97093270366948
11.455078125	-0.0925859884689434	-5.94392143600464
11.484375	-0.0917619742283618	-5.91714344128726
11.513671875	-0.0909488654970476	-5.8905964422308
11.54296875	-0.0901464714868984	-5.86427674049823
11.572265625	-0.0893546055463787	-5.83818216356103
11.6015625	-0.0885730850538119	-5.81230910777511
11.630859375	-0.087801731313864	-5.78665550124932
11.66015625	-0.0870403694570842	-5.7612178310046
11.689453125	-0.0862888283424395	-5.73599412186449
11.71875	-0.0855469404627157	-5.71098094767962
11.748046875	-0.0848145418526872	-5.68617642625295
11.77734375	-0.0840914719999729	-5.66157721461141
11.806640625	-0.0833775737585098	-5.63718151997906
11.8359375	-0.0826726932645055	-5.61298607907804
11.865234375	-0.0819766798548335	-5.58898918516281
11.89453125	-0.081289385987789	-5.56518765133245
11.923828125	-0.080610667166078	-5.54157985363961
11.953125	-0.0799403818620535	-5.5181626783963
11.982421875	-0.0792783914450425	-5.49493458137127
12.01171875	-0.0786245601107405	-5.4718925190715
12.041015625	-0.0779787548126004	-5.44903502404188
12.0703125	-0.0773408451951542	-5.42635912010461
12.099609375	-0.076710703529189	-5.40386341377553
12.12890625	-0.0760882046487392	-5.38154499344345
12.158203125	-0.0754732258898305	-5.35940253691751
12.1875	-0.0748656470309112	-5.33743319452877
12.216796875	-0.0742653502349296	-5.31563571282306
12.24609375	-0.0736722199930093	-5.29400730156713
12.275390625	-0.0730861430696485	-5.27254677360172
12.3046875	-0.0725070084494296	-5.25125139573436
12.333984375	-0.0719347072851678	-5.23012004476785
12.36328125	-0.0713691328474616	-5.20915004226175
12.392578125	-0.0708101804756053	-5.1883403267513
12.421875	-0.0702577475298156	-5.16768827235995
12.451171875	-0.069711733344742	-5.14719287722406
12.48046875	-0.0691720391842201	-5.12685156593836
12.509765625	-0.0686385681972016	-5.10666339420206
12.5390625	-0.0681112253748831	-5.08662583507946
12.568359375	-0.0675899175089416	-5.06673799988296
12.59765625	-0.0670745531508796	-5.04699740823089
12.626953125	-0.0665650425724216	-5.02740322518336
12.65625	-0.0660612977269586	-5.0079530150792
12.685546875	-0.065563232211976	-4.9886459949407
12.71484375	-0.065070761232479	-4.96947977207165
12.744140625	-0.0645838015653218	-4.95045361374712
12.7734375	-0.064102271524503	-4.93156516855447
12.802734375	-0.0636260909273076	-4.91281375238446
12.83203125	-0.0631551810613333	-4.89419705349718
12.861328125	-0.0626894646523533	-4.87571443483093
12.890625	-0.0622288658329898	-4.8573636227748
12.919921875	-0.0617733101121801	-4.83914402581205
12.94921875	-0.0613227243454045	-4.82105340698101
12.978515625	-0.0608770367056767	-4.80309121886967
13.0078125	-0.0604361766552406	-4.78525525974672
13.037109375	-0.0600000749179825	-4.7675450249242
13.06640625	-0.0595686634525236	-4.74995834654021
13.095703125	-0.05914187542598	-4.73249476130681
13.125	-0.0587196451883656	-4.71515213392588
13.154296875	-0.0583019082476362	-4.6979300412394
13.18359375	-0.0578886012453107	-4.6808263792601
13.212890625	-0.0574796619327391	-4.66384076374132
13.2421875	-0.0570750291478979	-4.64697112080384
13.271484375	-0.0566746427927788	-4.63021710394295
13.30078125	-0.0562784438113007	-4.6135766682326
13.330078125	-0.0558863741677793	-4.59704950378739
13.359375	-0.0554983768258882	-4.58063359352531
13.388671875	-0.0551143957281376	-4.56432866310233
13.41796875	-0.0547343757758298	-4.54813272221495
13.447265625	-0.054358262809512	-4.5320455310252
13.4765625	-0.0539860035898661	-4.51606512498416
13.505859375	-0.0536175457790613	-4.50019129776545
13.53515625	-0.0532528379225495	-4.48442210959051
13.564453125	-0.0528918294312778	-4.4687573866889
13.59375	-0.0525344705643221	-4.45319521310625
13.623046875	-0.052180712411926	-4.43773544670952
13.65234375	-0.0518305068789205	-4.42237619445865
13.681640625	-0.0514838066685529	-4.40711734497502
13.7109375	-0.0511405652666599	-4.39195702725755
13.740234375	-0.0508007369262223	-4.37689515983307
13.76953125	-0.0504642766522671	-4.36192989289732
13.798828125	-0.0501311401871155	-4.34706117406597
13.828125	-0.0498012839959696	-4.33228717392112
13.857421875	-0.049474665252817	-4.31760786838178
13.88671875	-0.0491512418266649	-4.30302144763622
13.916015625	-0.0488309722680799	-4.28852791515087
13.9453125	-0.048513815796025	-4.27412547996903
13.974609375	-0.0481997322850047	-4.25981417237713
14.00390625	-0.047888682252481	-4.24559221955001
14.033203125	-0.0475806268465831	-4.23145967789382
14.0625	-0.0472755278340794	-4.21741479201807
14.091796875	-0.0469733475886254	-4.2034576437744
14.12109375	-0.0466740490792636	-4.18958649453544
14.150390625	-0.0463775958591768	-4.17580145094905
14.1796875	-0.04608395205469	-4.16210079050382
14.208984375	-0.0457930823545186	-4.14848464401838
14.23828125	-0.045504951999229	-4.13495130447348
14.267578125	-0.0452195267709634	-4.12150092625589
14.296875	-0.0449367729833515	-4.10813181723701
14.326171875	-0.0446566574716617	-4.09484415479117
14.35546875	-0.0443791475831572	-4.08163626110028
14.384765625	-0.0441042111676618	-4.06850833596656
14.4140625	-0.0438318165683218	-4.05545871532286
14.443359375	-0.0435619326125699	-4.04248762085985
14.47265625	-0.0432945286032849	-4.02959340172131
14.501953125	-0.043029574310129	-4.01677630096623
14.53125	-0.0427670399610709	-4.00403468042831
14.560546875	-0.0425068962340964	-3.99136880403313
14.58984375	-0.0422491142490831	-3.97877704580137
14.619140625	-0.041993665559851	-3.9662596900414
14.6484375	-0.0417405221463702	-3.95381512247523
14.677734375	-0.0414896564071471	-3.94144364732722
14.70703125	-0.0412410411517553	-3.92914366155175
14.736328125	-0.040994649593522	-3.9169154888388
14.765625	-0.0407504553423744	-3.90475753692216
14.794921875	-0.0405084323978219	-3.89267014852271
14.82421875	-0.0402685551420937	-3.88065174171606
14.853515625	-0.0400307983334083	-3.86870267783441
14.8828125	-0.0397951370993782	-3.85682138487234
14.912109375	-0.0395615469305675	-3.84500824236829
14.94140625	-0.03933000367415	-3.83326168782709
14.970703125	-0.0391004835277257	-3.82158211860232
15	-0.0388729630332392	-3.80996798131394
15.029296875	-0.0386474190710376	-3.79841969075292
15.05859375	-0.0384238288540344	-3.78693570227235
15.087890625	-0.0382021699219958	-3.77551644773573
15.1171875	-0.0379824201359478	-3.7641603908598
15.146484375	-0.0377645576726739	-3.75286798022813
15.17578125	-0.037548561019353	-3.74163768756369
15.205078125	-0.0373344089682697	-3.73046997782957
15.234375	-0.0371220806116617	-3.7193633304092
15.263671875	-0.0369115553366339	-3.70831822631605
15.29296875	-0.0367028128202064	-3.69733315225941
15.322265625	-0.0364958330244318	-3.68640860498499
15.3515625	-0.0362905961916335	-3.67554307820413
15.380859375	-0.0360870828397074	-3.66473708408726
15.41015625	-0.0358852737575398	-3.6539891230342
15.439453125	-0.0356851500004971	-3.64329972234281
15.46875	-0.0354866928860224	-3.6326673887978
15.498046875	-0.0352898839892902	-3.62209266453698
15.52734375	-0.0350947051389668	-3.61157406243595
15.556640625	-0.0349011384130387	-3.60111213919442
15.5859375	-0.0347091661347308	-3.59070541349408
15.615234375	-0.0345187708684937	-3.5803544563276
15.64453125	-0.0343299354160655	-3.57005779190684
15.673828125	-0.0341426428126293	-3.55981600525726
15.703125	-0.0339568763230076	-3.54962762585354
15.732421875	-0.0337726194379608	-3.5394932525022
15.76171875	-0.0335898558705426	-3.52941141968156
15.791015625	-0.0334085695525105	-3.51938273973568
15.8203125	-0.0332287446308355	-3.50940575189525
15.849609375	-0.0330503654642436	-3.49948108180614
15.87890625	-0.032873416619839	-3.48960727320788
15.908203125	-0.032697882869791	-3.47978496481994
15.9375	-0.0325237491880726	-3.47001270465446
15.966796875	-0.0323510007472721	-3.46029114428366
15.99609375	-0.0321796229154453	-3.45061883576318
16.025390625	-0.0320096012530447	-3.44099644330414
16.0546875	-0.031840921509889	-3.43142252278338
16.083984375	-0.0316735696222059	-3.42189775084385
16.11328125	-0.0315075317097074	-3.41242068696791
16.142578125	-0.031342794072732	-3.40299202002986
16.171875	-0.0311793431894373	-3.39361031290824
16.201171875	-0.0310171657130413	-3.38427626651446
16.23046875	-0.0308562484691128	-3.37498844692008
16.259765625	-0.0306965784529114	-3.36574756688552
16.2890625	-0.0305381428267772	-3.35655219547807
16.318359375	-0.030380928917556	-3.34740305712494
16.34765625	-0.0302249242140979	-3.33829872369757
16.376953125	-0.030070116364764	-3.32923993111345
16.40625	-0.029916493175004	-3.32022525386212
16.435546875	-0.0297640426049673	-3.31125543918023
16.46484375	-0.0296127527671563	-3.30232906399471
16.494140625	-0.0294626119241268	-3.29344688669562
16.5234375	-0.0293136084862141	-3.2846074864717
16.552734375	-0.0291657310093166	-3.27581163270574
16.58203125	-0.0290189681927078	-3.26705790667763
16.611328125	-0.0288733088768918	-3.25834708860718
16.640625	-0.0287287420414911	-3.24967776169961
16.669921875	-0.0285852568031682	-3.24105071686082
16.69921875	-0.0284428424136034	-3.23246453906009
16.728515625	-0.0283014882574739	-3.22392002974307
16.7578125	-0.0281611838505004	-3.21541577548641
16.787109375	-0.0280219188375079	-3.20695258813362
16.81640625	-0.0278836829905215	-3.19852905571622
16.845703125	-0.0277464662069092	-3.19014600033805
16.875	-0.0276102585075328	-3.18180201133728
16.904296875	-0.0274750500349541	-3.17349792094464
16.93359375	-0.0273408310516495	-3.16523231966071
16.962890625	-0.0272075919382786	-3.15700604971378
16.9921875	-0.0270753231919555	-3.14881770262647
17.021484375	-0.0269440154245804	-3.14066813049914
17.05078125	-0.026813659361162	-3.13255592573992
17.080078125	-0.0266842458382023	-3.12448195019957
17.109375	-0.0265557658020915	-3.11644479703873
17.138671875	-0.0264282103075283	-3.10844533774054
17.16796875	-0.0263015705159709	-3.10048216608875
17.197265625	-0.0261758376941267	-3.09255616308435
17.2265625	-0.0260510032124312	-3.0846659230082
17.255859375	-0.0259270585435917	-3.07681233626807
17.28515625	-0.0258039952611327	-3.06899399751918
17.314453125	-0.025681805037971	-3.06121180646829
17.34375	-0.0255604796450137	-3.05346435802545
17.373046875	-0.0254400109497789	-3.04575256109186
17.40234375	-0.0253203909150418	-3.03807501071595
17.431640625	-0.0252016115974972	-3.03043262489186
17.4609375	-0.0250836651464491	-3.02282399869293
17.490234375	-0.0249665438025177	-3.01525005910777
17.51953125	-0.0248502398963744	-3.00770940112405
17.548828125	-0.0247347458474864	-3.00020296062931
17.578125	-0.0246200541628855	-2.99272933241774
17.607421875	-0.0245061574359698	-2.98528946118306
17.63671875	-0.0243930483452996	-2.9778819414209
17.666015625	-0.0242807196534356	-2.97050772654117
17.6953125	-0.0241691642057817	-2.96316541063845
17.724609375	-0.0240583749294537	-2.95585595575152
17.75390625	-0.0239483448321598	-2.94857795547393
17.783203125	-0.0238390670011057	-2.94133238038852
17.8125	-0.0237305346019177	-2.93411782349036
17.841796875	-0.0236227408775641	-2.92693526382408
17.87109375	-0.0235156791473254	-2.91978329369112
17.900390625	-0.0234093428057524	-2.91266290051801
17.9296875	-0.0233037253216568	-2.90557267581977
17.958984375	-0.0231988202371136	-2.89851361532728
17.98828125	-0.0230946211664718	-2.89148430967855
18.017578125	-0.0229911217953947	-2.88448576283355
18.046875	-0.0228883158799031	-2.87751656446486
18.076171875	-0.022786197245438	-2.87057772668845
18.10546875	-0.0226847597859384	-2.86366783812514
18.134765625	-0.0225839974629321	-2.856787918976
18.1640625	-0.0224839043046416	-2.84993655672576
18.193359375	-0.0223844744050978	-2.84311477959173
18.22265625	-0.0222857019232829	-2.83632117384021
18.251953125	-0.022187581082267	-2.82955677563789
18.28125	-0.0220901061683707	-2.82282016995223
18.310546875	-0.0219932715303355	-2.8161124008344
18.33984375	-0.0218970715785085	-2.80943205187444
18.369140625	-0.021801500784041	-2.80278017494498
18.3984375	-0.0217065536780942	-2.79615535218182
18.427734375	-0.0216122248510605	-2.78955864321794
18.45703125	-0.0215185089517995	-2.78298862865981
18.486328125	-0.0214254006868798	-2.77644637584139
18.515625	-0.0213328948198311	-2.76993046376644
18.544921875	-0.0212409861704168	-2.76344196741225
18.57421875	-0.0211496696139095	-2.75697946410814
18.603515625	-0.0210589400803779	-2.75054403641878
18.6328125	-0.0209687925539875	-2.74413425992886
18.662109375	-0.0208792220723097	-2.73775122473614
18.69140625	-0.0207902237256424	-2.73139350461203
18.720703125	-0.0207017926563367	-2.72506219713467
18.75	-0.0206139240581426	-2.71875587419505
18.779296875	-0.0205266131755481	-2.71247564080049
18.80859375	-0.0204398553031537	-2.70622006689587
18.837890625	-0.0203536457850261	-2.69999026486804
18.8671875	-0.0202679800140829	-2.69378480265146
18.896484375	-0.0201828534314795	-2.68760479996428
18.92578125	-0.0200982615260043	-2.68144882266762
18.955078125	-0.0200141998334814	-2.67531799776415
18.984375	-0.0199306639361833	-2.66921088897997
19.013671875	-0.0198476494622602	-2.66312863055692
19.04296875	-0.0197651520851595	-2.65706978402574
19.072265625	-0.0196831675230743	-2.65103549082335
19.1015625	-0.0196016915383801	-2.64502431022605
19.130859375	-0.0195207199370918	-2.63903739082305
19.16015625	-0.0194402485683375	-2.63307328957833
19.189453125	-0.0193602733238095	-2.62713316219194
19.21875	-0.0192807901372562	-2.62121556325876
19.248046875	-0.019201794983963	-2.61532165554946
19.27734375	-0.0191232838802384	-2.60944999123425
19.306640625	-0.0190452528829264	-2.60360174011534
19.3359375	-0.0189676980889036	-2.59777545188378
19.365234375	-0.0188906156345898	-2.59197230333546
19.39453125	-0.0188140016954815	-2.58619084162887
19.423828125	-0.0187378524856673	-2.58043225051686
19.453125	-0.0186621642573667	-2.57469507457291
19.482421875	-0.0185869333004696	-2.56898050447126
19.51171875	-0.0185121559420862	-2.56328708214904
19.541015625	-0.0184378285460939	-2.55761600516726
19.5703125	-0.0183639475127061	-2.55196581277635
19.599609375	-0.0182905092780239	-2.54633770939067
19.62890625	-0.0182175103136231	-2.54073023152442
19.658203125	-0.0181449471261241	-2.53514459041282
19.6875	-0.0180728162567755	-2.52957931978543
19.716796875	-0.0180011142810398	-2.52403563766684
19.74609375	-0.0179298378081996	-2.51851207495427
19.775390625	-0.0178589834809459	-2.51300985643129
19.8046875	-0.0177885479749953	-2.50752751011601
19.833984375	-0.017718527998687	-2.50206626752138
19.86328125	-0.0176489202926145	-2.49662465374056
19.892578125	-0.0175797216292376	-2.49120390698726
19.921875	-0.0175109288125121	-2.48580254938459
19.951171875	-0.0174425386775294	-2.48042182581931
19.98046875	-0.0173745480901366	-2.4750602554002
20.009765625	-0.0173069539465986	-2.46971908966025
20.0390625	-0.0172397531732274	-2.46439684465039
20.068359375	-0.0171729427260474	-2.45909477852384
20.09765625	-0.0171065195904441	-2.45381140423095
20.126953125	-0.017040480780827	-2.44854798652005
20.15625	-0.0169748233402967	-2.44330303519886
20.185546875	-0.0169095443403112	-2.43807782158648
20.21484375	-0.0168446408803667	-2.43287085230673
20.244140625	-0.0167801100876682	-2.42768340522591
20.2734375	-0.0167159491168209	-2.42251398374331
20.302734375	-0.016652155149512	-2.41736387224972
20.33203125	-0.0165887253942033	-2.41223157087994
20.361328125	-0.0165256570858254	-2.4071183705272
20.390625	-0.0164629474854849	-2.40202276802255
20.419921875	-0.0164005938801563	-2.39694606074042
20.44921875	-0.0163385935824014	-2.39188674216942
20.478515625	-0.0162769439300687	-2.38684611614463
20.5078125	-0.0162156422860155	-2.38182267277419
20.537109375	-0.0161546860378282	-2.37681772233396
20.56640625	-0.0160940725975433	-2.3718297515142
20.595703125	-0.0160337994013677	-2.36686007701238
20.625	-0.015973863909417	-2.36190718206403
20.654296875	-0.0159142636054414	-2.35697238976972
20.68359375	-0.0158549959965726	-2.35205417987393
20.712890625	-0.0157960586130496	-2.34715388186256
20.7421875	-0.0157374490079756	-2.34226997195328
20.771484375	-0.0156791647570533	-2.33740378600009
20.80078125	-0.0156212034583488	-2.33255379665865
20.830078125	-0.0155635627320277	-2.3277213461345
20.859375	-0.0155062402201261	-2.3229049034866
20.888671875	-0.0154492335863037	-2.31810581725604
20.91796875	-0.0153925405156069	-2.31332255287092
20.947265625	-0.0153361587142348	-2.30855646519251
20.9765625	-0.0152800859093082	-2.30380601598437
21.005859375	-0.0152243198486399	-2.29907256641315
21.03515625	-0.0151688583005124	-2.29435457454462
21.064453125	-0.0151136990534509	-2.28965340783663
21.09375	-0.0150588399160056	-2.2849675206244
21.123046875	-0.0150042787165373	-2.28029828664332
21.15234375	-0.0149500133029998	-2.27564415646575
21.181640625	-0.014896041542725	-2.2710065100915
21.2109375	-0.0148423613222227	-2.26638379429823
21.240234375	-0.0147889705469683	-2.26177739533755
21.26953125	-0.0147358671411986	-2.25718575616098
21.298828125	-0.0146830490477123	-2.25261026925989
21.328125	-0.0146305142276775	-2.24804937372862
21.357421875	-0.0145782606604194	-2.24350446828677
21.38671875	-0.0145262863432425	-2.23897398814084
21.416015625	-0.0144745892912304	-2.23445933822759
21.4453125	-0.0144231675370649	-2.22995894983548
21.474609375	-0.0143720191308259	-2.22547423410785
21.50390625	-0.0143211421398215	-2.22100361838526
21.533203125	-0.014270534648397	-2.21654852000754
21.5625	-0.0142201947577577	-2.21210736233786
21.591796875	-0.0141701205857885	-2.2076815689029
21.62109375	-0.0141203102668885	-2.20326955905931
21.650390625	-0.0140707619517822	-2.1988727625115
21.6796875	-0.0140214738073617	-2.19448959458077
21.708984375	-0.0139724440165115	-2.19012149114053
21.73828125	-0.0139236707779364	-2.18576686344832
21.767578125	-0.0138751523060139	-2.18142715353825
21.796875	-0.0138268868306069	-2.17710076857598
21.826171875	-0.0137788725969264	-2.17278915674848
21.85546875	-0.0137311078653565	-2.16849072110171
21.884765625	-0.0136835909112977	-2.16420691596808
21.9140625	-0.0136363200250234	-2.15993614024637
21.943359375	-0.0135892935115168	-2.15567985440743
21.97265625	-0.0135425096903197	-2.15143645317561
22.001953125	-0.0134959668953894	-2.1472074031536
22.03125	-0.0134496634749394	-2.14299109486448
22.060546875	-0.0134035977913064	-2.13878900103652
22.08984375	-0.0133577682207978	-2.13459950796491
22.119140625	-0.0133121731535461	-2.13042409449767
22.1484375	-0.0132668109933776	-2.12626114267576
22.177734375	-0.0132216801576646	-2.12211213746156
22.20703125	-0.0131767790771967	-2.11797545661564
22.236328125	-0.0131321061960308	-2.11385259120969
22.265625	-0.0130876599713701	-2.10974191469812
22.294921875	-0.0130434388734237	-2.1056449242572
22.32421875	-0.012999441385278	-2.1015599890096
22.353515625	-0.0129556660027682	-2.0974886122318
22.3828125	-0.0129121112343471	-2.09342915868946
22.412109375	-0.0128687756009574	-2.08938313775529
22.44140625	-0.0128256576359125	-2.0853489098128
22.470703125	-0.0127827558847642	-2.08132799032732
22.5	-0.0127400689051896	-2.07731873527533
22.529296875	-0.012697595266862	-2.07332266621147
22.55859375	-0.0126553335513403	-2.0693381346806
22.587890625	-0.0126132823519363	-2.0653666683237
22.6171875	-0.0125714402736148	-2.06140661422953
22.646484375	-0.0125298059328673	-2.05745950612279
22.67578125	-0.0124883779576018	-2.05352368661199
22.705078125	-0.0124471549870285	-2.04960069550317
22.734375	-0.0124061356715499	-2.04568887090057
22.763671875	-0.012365318672649	-2.04178975868963
22.79296875	-0.012324702662782	-2.03790169244648
22.822265625	-0.0122842863252684	-2.03402622413425
22.8515625	-0.0122440683541869	-2.03016168277733
22.880859375	-0.0122040474542698	-2.02630962641518
22.91015625	-0.0121642223407963	-2.02246837949705
22.939453125	-0.0121245917394933	-2.01863950613761
22.96875	-0.0120851543864297	-2.01482132618767
22.998046875	-0.0120459090279213	-2.01101540983637
23.02734375	-0.0120068544204267	-2.00722007231299
23.056640625	-0.0119679893304516	-2.00343688988065
23.0859375	-0.0119293125344448	-1.99966417312415
23.115234375	-0.0118908228187164	-1.99590350438038
23.14453125	-0.0118525189793313	-1.99215318956695
23.173828125	-0.0118143998220161	-1.98841481709457
23.203125	-0.0117764641620688	-1.98468668819101
23.232421875	-0.0117387108242682	-1.98097039734119
23.26171875	-0.0117011386427802	-1.9772642410606
23.291015625	-0.0116637464610713	-1.97356981990895
23.3203125	-0.0116265331318114	-1.96988542566717
23.349609375	-0.0115894975168021	-1.96621266497066
23.37890625	-0.0115526384868702	-1.96254982484362
23.408203125	-0.0115159549218012	-1.95889851799827
23.4375	-0.0114794457102359	-1.95525702668005
23.466796875	-0.0114431097495994	-1.95162696967946
23.49609375	-0.0114069459460166	-1.94800662444124
23.525390625	-0.0113709532142231	-1.94439761583584
23.5546875	-0.0113351304774866	-1.94079821648555
23.583984375	-0.0112994766675349	-1.93721005734268
23.61328125	-0.0112639907244678	-1.93363140618543
23.642578125	-0.0112286715966728	-1.93006390005013
23.671875	-0.0111935182407664	-1.92650580184934
23.701171875	-0.0111585296214986	-1.92295875470587
23.73046875	-0.0111237047116857	-1.91942101664522
23.759765625	-0.0110890424921316	-1.91589423687929
23.7890625	-0.0110545419515613	-1.91237666852524
23.818359375	-0.0110202020865321	-1.90886996688698
23.84765625	-0.0109860219013794	-1.90537238015208
23.876953125	-0.010952000408127	-1.90188556971962
23.90625	-0.010918136626428	-1.89840777882648
23.935546875	-0.0108844295834909	-1.89494067497025
23.96484375	-0.0108508783140065	-1.89148249641614
23.994140625	-0.0108174818600847	-1.88803491676384
24.0234375	-0.0107842392711802	-1.88459616928594
24.052734375	-0.0107511496040321	-1.88116793368806
24.08203125	-0.0107182119225873	-1.87774843822939
24.111328125	-0.0106854252979482	-1.87433936872549
24.140625	-0.010652788808292	-1.8709389484014
24.169921875	-0.0106203015388167	-1.8675488691869
24.19921875	-0.010587962581673	-1.86416734925221
24.228515625	-0.0105557710359033	-1.86079608664581
24.2578125	-0.0105237260073775	-1.85743329446253
24.287109375	-0.0104918266087282	-1.85408067687422
24.31640625	-0.0104600719592945	-1.85073644187984
24.345703125	-0.0104284611850606	-1.84740229977951
24.375	-0.0103969934185913	-1.84407645345586
24.404296875	-0.0103656677989791	-1.84076061934244
24.43359375	-0.0103344834717776	-1.83745299518517
24.462890625	-0.0103034395889513	-1.83415530355631
24.4921875	-0.0102725353088158	-1.8308657370448
24.521484375	-0.0102417697959734	-1.82758602436714
24.55078125	-0.0102111422212692	-1.82431435293505
24.580078125	-0.0101806517617262	-1.821052457615
24.609375	-0.010150297600491	-1.81779852062127
24.638671875	-0.0101200789267853	-1.81455428297626
24.66796875	-0.0100899949358468	-1.81131792167672
24.697265625	-0.0100600448288749	-1.80809118390702
24.7265625	-0.0100302278129802	-1.80487224142635
24.755859375	-0.0100005431011321	-1.8016628475874
24.78515625	-0.00997098991210371	-1.79846116889172
24.814453125	-0.00994156747043013	-1.79526896486687
24.84375	-0.00991227500634047	-1.79208439673678
24.873046875	-0.00988311175572592	-1.78890923021054
24.90234375	-0.00985407696007963	-1.78574162121455
24.931640625	-0.00982516986644727	-1.78258334164636
24.9609375	-0.00979638972738536	-1.77943254211492
24.990234375	-0.00976773580090308	-1.7762910007133
25.01953125	-0.00973920735042545	-1.77315686271316
25.048828125	-0.00971080364473513	-1.77003191241034
25.078125	-0.00968252395793658	-1.76691428971942
25.107421875	-0.00965436756939985	-1.76380578514646
25.13671875	-0.00962633376372178	-1.76070453322914
25.166015625	-0.00959842183067654	-1.75761233069137
25.1953125	-0.00957063106517112	-1.75452730667419
25.224609375	-0.00954296076720935	-1.75145126412718
25.25390625	-0.00951541024182611	-1.74838232677499
25.283203125	-0.00948797879907558	-1.74532230380086
25.3125	-0.00946066575395671	-1.74226931349338
25.341796875	-0.00943347042639181	-1.73922517127757
25.37109375	-0.00940639214117525	-1.73618798998627
25.400390625	-0.00937943022793076	-1.73315959129467
25.4296875	-0.00935258402107655	-1.73013808256017
25.458984375	-0.00932585285978269	-1.72712529171663
25.48828125	-0.00929923608791874	-1.72411932062639
25.517578125	-0.00927273305403343	-1.72112200349068
25.546875	-0.00924634311129841	-1.71813143665711
25.576171875	-0.00922006561747533	-1.71514946060316
25.60546875	-0.00919389993487899	-1.71217416614209
25.634765625	-0.00916784543033568	-1.70920740003665
25.6640625	-0.00914190147514056	-1.70624724754617
25.693359375	-0.00911606744503239	-1.70329556172785
25.72265625	-0.00909034272014324	-1.70035042226746
25.751953125	-0.00906472668497028	-1.69741368852607
25.78125	-0.00903921872833032	-1.6944834345963
25.810546875	-0.00901381824332878	-1.69156152615256
25.83984375	-0.00898852462732863	-1.68864603167476
25.869140625	-0.00896333728190491	-1.68573882316038
25.8984375	-0.00893825561281367	-1.68283796345698
25.927734375	-0.00891327902995907	-1.67994533089501
25.95703125	-0.00888840694735268	-1.67705898267008
25.986328125	-0.00886363878308821	-1.6741808034556
26.015625	-0.00883897395930092	-1.67130884477568
26.044921875	-0.00881441190213364	-1.6684449976569
26.07421875	-0.00878995204170773	-1.66558730793223
26.103515625	-0.0087655938120843	-1.66273767299175
26.1328125	-0.00874133665124	-1.65989413295771
26.162109375	-0.00871718000102538	-1.65705859159423
26.19140625	-0.00869312330713869	-1.65422908329318
26.220703125	-0.00866916601909392	-1.65140751820339
26.25	-0.00864530759018304	-1.64859192496677
26.279296875	-0.00862154747745464	-1.64578422012766
26.30859375	-0.00859788514167813	-1.64298242655834
26.337890625	-0.0085743200473098	-1.6401884672097
26.3671875	-0.0085508516624686	-1.6374003591647
26.396484375	-0.00852747945890227	-1.63462003179194
26.42578125	-0.00850420291196112	-1.63184549636537
26.455078125	-0.00848102150056515	-1.62907868868261
26.484375	-0.00845793470717108	-1.62631761418894
26.513671875	-0.00843494201776362	-1.62356421512239
26.54296875	-0.00841204292179354	-1.62081649107991
26.572265625	-0.00838923691217854	-1.61807639075156
26.6015625	-0.00836652348526747	-1.61534190786616
26.630859375	-0.00834390214079771	-1.61261499757761
26.66015625	-0.00832137238189125	-1.60989364772684
26.689453125	-0.00829893371500826	-1.60717981994353
26.71875	-0.00827658564993346	-1.6044714961609
26.748046875	-0.00825432769973838	-1.60177064449647
26.77734375	-0.00823215938076199	-1.59907524095596
26.806640625	-0.00821008021258454	-1.59638726015696
26.8359375	-0.00818808971799654	-1.59370467215783
26.865234375	-0.00816618742297653	-1.59102945808862
26.89453125	-0.00814437285666586	-1.58835958204043
26.923828125	-0.00812264555134449	-1.58569703166832
26.953125	-0.00810100504240094	-1.58303976507625
26.982421875	-0.00807945086831006	-1.5803897764569
27.01171875	-0.00805798257061267	-1.57774501790717
27.041015625	-0.00803659969388742	-1.57510749017024
27.0703125	-0.00801530178572183	-1.5724751393159
27.099609375	-0.00799408839669866	-1.56984997265083
27.12890625	-0.00797295908036495	-1.56722993019771
27.158203125	-0.00795191339321164	-1.56461702583985
27.1875	-0.00793095089464459	-1.56200919353273
27.216796875	-0.00791007114697482	-1.55940845374958
27.24609375	-0.00788927371538078	-1.5568127343586
27.275390625	-0.0078685581678919	-1.55422406243635
27.3046875	-0.00784792407537109	-1.5516403597436
27.333984375	-0.00782737101148191	-1.54906365997385
27.36328125	-0.00780689855267977	-1.54649187876018
27.392578125	-0.00778650627817613	-1.54392705642679
27.421875	-0.00776619376992498	-1.54136710245889
27.451171875	-0.00774596061260535	-1.53881406382521
27.48046875	-0.00772580639358647	-1.53626584384274
27.509765625	-0.00770573070292486	-1.53372449613883
27.5390625	-0.00768573313332468	-1.53118791784196
27.568359375	-0.00766581328013182	-1.52865816925219
27.59765625	-0.00764597074130688	-1.52613314128908
27.626953125	-0.00762620511740382	-1.52361490093981
27.65625	-0.00760651601155639	-1.52110133289452
27.685546875	-0.00758690302944818	-1.51859451084198
27.71484375	-0.00756736577930478	-1.51609231322244
27.744140625	-0.00754790387186191	-1.51359682044085
27.7734375	-0.00752851692035666	-1.51110590466702
27.802734375	-0.00750920454050232	-1.50862165303684
27.83203125	-0.00748996635047098	-1.50614193142907
27.861328125	-0.00747080197087218	-1.50366883372547
27.890625	-0.00745171102474424	-1.50120021949305
27.919921875	-0.00743269313751744	-1.49873818937452
27.94921875	-0.00741374793701501	-1.49628059660439
27.978515625	-0.00739487505342116	-1.4938295486015
28.0078125	-0.00737607411926948	-1.49138289224712
28.037109375	-0.00735734476942742	-1.48894274175157
28.06640625	-0.00733868664107019	-1.48650693762197
28.095703125	-0.0073200993736691	-1.48407760087566
28.125	-0.00730158260897803	-1.48165256562466
28.154296875	-0.00728313599100151	-1.479233959709
28.18359375	-0.0072647591659956	-1.4768196108246
28.212890625	-0.00724645178243896	-1.47441165364997
28.2421875	-0.0072282134910221	-1.47200790944388
28.271484375	-0.00721004394462807	-1.46961051973925
28.30078125	-0.00719194279831215	-1.46721729933658
28.330078125	-0.007173909709295	-1.46483039663928
28.359375	-0.00715594433693854	-1.46244761996837
28.388671875	-0.00713804634273427	-1.46007112461402
28.41796875	-0.00712021539028008	-1.45769871239647
28.447265625	-0.00710245114528119	-1.45533254550905
28.4765625	-0.00708475327551241	-1.45297041924985
28.505859375	-0.00706712145081717	-1.45061450273191
28.53515625	-0.0070495553430872	-1.44826258470976
28.564453125	-0.00703205462625572	-1.4459168412328
28.59375	-0.00701461897626362	-1.44357505449051
28.623046875	-0.00699724807106616	-1.44123940748549
28.65234375	-0.00697994159060014	-1.43890767582058
28.681640625	-0.00696269921678092	-1.43658204946858
28.7109375	-0.00694552063348603	-1.43426029742398
28.740234375	-0.00692840552653286	-1.43194461664694
28.76953125	-0.00691135358367578	-1.42963276950189
28.798828125	-0.00689436449458385	-1.42732695995359
28.828125	-0.00687743795082636	-1.42502494371456
28.857421875	-0.006860573645866	-1.42272893177165
28.88671875	-0.00684377127503659	-1.42043667316353
28.916015625	-0.00682703053554023	-1.41815038591669
28.9453125	-0.0068103511264134	-1.41586781237399
28.974609375	-0.0067937327485424	-1.41359117761928
29.00390625	-0.0067771751046228	-1.41131821727753
29.033203125	-0.00676067789916417	-1.40905116350782
29.0625	-0.00674424083846595	-1.40678774519504
29.091796875	-0.00672786363061261	-1.40453020159159
29.12109375	-0.00671154598545424	-1.40227625481996
29.150390625	-0.00669528761459888	-1.40002815124403
29.1796875	-0.006679088231396	-1.39778360620162
29.208984375	-0.00666294755092496	-1.39554487318641
29.23828125	-0.00664686528998041	-1.39330966072902
29.267578125	-0.00663084116707042	-1.39108022947144
29.296875	-0.00661487490238547	-1.38885428111461
29.326171875	-0.00659896621780331	-1.38663408346745
29.35546875	-0.0065831148368725	-1.38441733137855
29.384765625	-0.00656732048478921	-1.38220629984257
29.4140625	-0.00655158288840393	-1.37999867683298
29.443359375	-0.00653590177619444	-1.37779674454917
29.47265625	-0.00652027687825901	-1.37559818406668
29.501953125	-0.00650470792631252	-1.37340528480865
29.53125	-0.0064891946536613	-1.3712157209298
29.560546875	-0.0064737367951993	-1.36903178909629
29.58984375	-0.0064583340873964	-1.36685115651894
29.619140625	-0.00644298626829171	-1.36467612712637
29.6484375	-0.00642769307747031	-1.36250436116236
29.677734375	-0.00641245425606229	-1.36033816983756
29.70703125	-0.00639726954672919	-1.35817520640545
29.736328125	-0.00638213869365047	-1.35601778937842
29.765625	-0.00636706144252254	-1.35386356499632
29.794921875	-0.00635203754052877	-1.35171485909317
29.82421875	-0.00633706673635299	-1.34956931087173
29.853515625	-0.00632214878014473	-1.34742925350766
29.8828125	-0.00630728342353174	-1.34529231914307
29.912109375	-0.00629247041959291	-1.34316084831547
29.94140625	-0.00627770952285539	-1.34103246608264
29.970703125	-0.00626300048928199	-1.33890952036428
30	-0.00624834307626441	-1.33678962911008
30.029296875	-0.00623373704260873	-1.33467514764244
30.05859375	-0.00621918214852574	-1.33256368677901
30.087890625	-0.00620467815562993	-1.33045760926559
30.1171875	-0.00619022482691442	-1.32835451876381
30.146484375	-0.00617582192675668	-1.32625678546368
30.17578125	-0.00616146922089825	-1.32416200584666
30.205078125	-0.00614716647643797	-1.32207255756796
30.234375	-0.00613291346182906	-1.31998602990467
30.263671875	-0.00611870994685785	-1.31790480799832
30.29296875	-0.00610455570264377	-1.31582647389726
30.322265625	-0.00609045050162775	-1.31375342025068
30.3515625	-0.00607639411756253	-1.31168322185369
30.380859375	-0.00606238632550204	-1.30961827888462
30.41015625	-0.00604842690179363	-1.30755615886074
30.439453125	-0.00603451562407132	-1.30549926951117
30.46875	-0.00602065227124709	-1.3034451710506
30.498046875	-0.00600683662349926	-1.30139627878075
30.52734375	-0.00599306846225511	-1.2993501455889
30.556640625	-0.00597934757021015	-1.29730919437131
30.5859375	-0.00596567373128082	-1.29527097066288
30.615234375	-0.00595204673063632	-1.29323790497656
30.64453125	-0.00593846635465515	-1.29120753546977
30.673828125	-0.00592493239093957	-1.28918230029446
30.703125	-0.00591144462829436	-1.28715973020533
30.732421875	-0.00589800285673255	-1.28514227101579
30.76171875	-0.00588460686744845	-1.28312744605248
30.791015625	-0.00587125645282527	-1.28111770881291
30.8203125	-0.00585795140642068	-1.27911057517015
30.849609375	-0.00584469152296004	-1.27710850632863
30.87890625	-0.00583147659832667	-1.27510901068224
30.908203125	-0.00581830642955514	-1.27311455716532
30.9375	-0.00580518081482542	-1.27112264666679
30.966796875	-0.00579209955345423	-1.26913575587404
30.99609375	-0.00577906244588335	-1.26715137814518
31.025390625	-0.00576606929367873	-1.26517199794395
31.0546875	-0.00575311989951691	-1.26319510107159
31.083984375	-0.00574021406718212	-1.26122317979176
31.11328125	-0.00572735160155372	-1.2592537123226
31.142578125	-0.00571453230860617	-1.25728919875134
31.171875	-0.00570175599539648	-1.25532710968676
31.201171875	-0.00568902247005647	-1.25336995306352
31.23046875	-0.00567633154178697	-1.25141519185459
31.259765625	-0.005663683020852	-1.24946534186601
31.2890625	-0.00565107671857006	-1.24751785840837
31.318359375	-0.00563851244731222	-1.24557526518337
31.34765625	-0.00562599002047794	-1.24363500981241
31.376953125	-0.00561350925251535	-1.24169962391722
31.40625	-0.00560106995889127	-1.23976654740319
31.435546875	-0.0055886719560932	-1.23783831983658
31.46484375	-0.00557631506162635	-1.23591237337971
31.494140625	-0.00556399909399915	-1.23399125556817
31.5234375	-0.0055517238727223	-1.23207239079405
31.552734375	-0.00553948921829718	-1.23015833458714
31.58203125	-0.00552729495221578	-1.22824650354192
31.611328125	-0.00551514089694916	-1.22633946120756
31.640625	-0.0055030268759426	-1.22443461635343
31.669921875	-0.00549095271360784	-1.22253454057335
31.69921875	-0.00547891823532019	-1.22063663478396
31.728515625	-0.00546692326740887	-1.21874347864917
31.7578125	-0.00545496763715121	-1.2168524652051
31.787109375	-0.00544305117276776	-1.21496618221143
31.81640625	-0.00543117370341562	-1.21308201479578
31.845703125	-0.00541933505918155	-1.21120255883945
31.875	-0.00540753507107918	-1.20932519153346
31.904296875	-0.00539577357103539	-1.20745251690675
31.93359375	-0.0053840503918923	-1.20558190418547
31.962890625	-0.0053723653673985	-1.20371596557243
31.9921875	-0.00536071833220333	-1.20185206230046
32.021484375	-0.00534910912184907	-1.19999281477264
32.05078125	-0.00533753757276809	-1.1981355761999
32.080078125	-0.00532600352227314	-1.19628297521222
32.109375	-0.00531450680855835	-1.19443235696981
32.138671875	-0.00530304727068568	-1.19258635835636
32.16796875	-0.00529162474858874	-1.19074231645246
32.197265625	-0.00528023908305066	-1.18890287642249
32.2265625	-0.00526889011572138	-1.18706536723829
32.255859375	-0.00525757768909545	-1.18523244237213
32.28515625	-0.00524630164650532	-1.18340142265785
32.314453125	-0.00523506183213379	-1.18157496990299
32.34375	-0.00522385809098802	-1.17975039677389
32.373046875	-0.00521269026890525	-1.17793037344101
32.40234375	-0.00520155821254704	-1.17611220437357
32.431640625	-0.00519046176938572	-1.17429856813269
32.4609375	-0.00517940078771501	-1.17248676096068
32.490234375	-0.00516837511662783	-1.17067946983732
32.51953125	-0.00515738460602589	-1.16887398274806
32.548828125	-0.00514642910659946	-1.16707299511951
32.578125	-0.0051355084698341	-1.16527378665006
32.607421875	-0.00512462254800196	-1.1634790612416
32.63671875	-0.00511377119415984	-1.16168609027512
32.666015625	-0.00510295426213182	-1.15989758615637
32.6953125	-0.00509217160652467	-1.15811081191841
32.724609375	-0.00508142308270375	-1.15632848849968
32.75390625	-0.00507070854680164	-1.15454787055461
32.783203125	-0.00506002785570176	-1.15277168758332
32.8125	-0.00504938086704606	-1.15099718583073
32.841796875	-0.00503876743922442	-1.14922710338787
32.87109375	-0.00502818743136013	-1.14745867805907
32.900390625	-0.00501764070332632	-1.14569465655571
32.9296875	-0.00500712711572277	-1.14393226821024
32.958984375	-0.00499664652987975	-1.14217426838406
32.98828125	-0.00498619880785324	-1.14041787790625
33.017578125	-0.00497578381241712	-1.13866586081813
33.046875	-0.00496540140706228	-1.13691542941374
33.076171875	-0.00495505145598785	-1.13516935644439
33.10546875	-0.00494473382410414	-1.13342484563724
33.134765625	-0.00493444837701717	-1.13168467848389
33.1640625	-0.00492419498103349	-1.12994605011255
33.193359375	-0.00491397350315823	-1.12821175078564
33.22265625	-0.0049037838110768	-1.12647896700015
33.251953125	-0.00489362577316446	-1.12475049782009
33.28125	-0.00488349925847575	-1.12302352107879
33.310546875	-0.00487340413673966	-1.12130084467278
33.33984375	-0.00486334027836246	-1.11957963773904
33.369140625	-0.00485330755441041	-1.11786271703789
33.3984375	-0.00484330583662221	-1.11614724297705
33.427734375	-0.00483333499739071	-1.11443604121201
33.45703125	-0.00482339490976482	-1.11272626338821
33.486328125	-0.00481348544744662	-1.11102074408795
33.515625	-0.0048036064847855	-1.10931662616108
33.544921875	-0.00479375789677247	-1.1076167531486
33.57421875	-0.00478393955904198	-1.10591825907127
33.603515625	-0.00477415134786136	-1.10422399646091
33.6328125	-0.00476439314012982	-1.10253109047544
33.662109375	-0.00475466481337556	-1.10084240266987
33.69140625	-0.00474496624575092	-1.09915504930536
33.720703125	-0.0047352973160276	-1.09747190099268
33.75	-0.00472565790359367	-1.09579006506205
33.779296875	-0.00471604788845268	-1.09411242121284
33.80859375	-0.00470646715121396	-1.09243606780997
33.837890625	-0.00469691557309456	-1.09076389367447
33.8671875	-0.00468739303590957	-1.08909298817135
33.896484375	-0.00467789942207698	-1.08742624927658
33.92578125	-0.00466843461460412	-1.08576075732045
33.955078125	-0.00465899849709733	-1.08409941946744
33.984375	-0.00464959095373976	-1.08243930697806
34.013671875	-0.00464021186930194	-1.08078333623908
34.04296875	-0.0046308611291399	-1.07912856940593
34.072265625	-0.0046215386191797	-1.07747793212175
34.1015625	-0.00461224422592318	-1.07582847740136
34.130859375	-0.00460297783644126	-1.07418314017853
34.16015625	-0.00459373933837196	-1.07253896429176
34.189453125	-0.00458452861991558	-1.07089889399997
34.21875	-0.0045753455698318	-1.06925996392935
34.248046875	-0.00456619007743583	-1.06762512769881
34.27734375	-0.00455706203259741	-1.06599141068596
34.306640625	-0.00454796132573599	-1.06436177590473
34.3359375	-0.00453888784781496	-1.06273323944773
34.365234375	-0.00452984149034063	-1.06110877375922
34.39453125	-0.00452082214536033	-1.05948538561008
34.423828125	-0.00451182970546047	-1.05786605691045
34.453125	-0.00450286406375303	-1.05624778507253
34.482421875	-0.00449392511389097	-1.05463356150822
34.51171875	-0.00448501275004507	-1.05302037423381
34.541015625	-0.00447612686691361	-1.05141122419901
34.5703125	-0.00446726735971364	-1.04980308998679
34.599609375	-0.00445843412418291	-1.04819898212104
34.62890625	-0.00444962705657216	-1.04659586971366
34.658203125	-0.00444084605364415	-1.04499677289939
34.6875	-0.00443209101266785	-1.04339865128107
34.716796875	-0.00442336183142423	-1.0418045346412
34.74609375	-0.004414658408186	-1.04021137303536
34.775390625	-0.00440598064173304	-1.03862220593094
34.8046875	-0.00439732843134369	-1.0370339737978
34.833984375	-0.00438870167678514	-1.03544972582569
34.86328125	-0.00438010027831433	-1.03386639285998
34.892578125	-0.00437152413668186	-1.0322870338505
34.921875	-0.00436297315311846	-1.03070856997911
34.951171875	-0.00435444722934171	-1.02913406999378
34.98046875	-0.00434594626754353	-1.02756044537357
35.009765625	-0.00433747017039306	-1.02599077470285
35.0390625	-0.00432901884103855	-1.02442195971832
35.068359375	-0.00432059218309391	-1.02285708887935
35.09765625	-0.00431219010064155	-1.02129305414047
35.126953125	-0.00430381249823336	-1.01973295387488
35.15625	-0.00429545928088008	-1.01817367021486
35.185546875	-0.00428713035405614	-1.01661831148661
35.21484375	-0.00427882562368804	-1.01506374995974
35.244140625	-0.00427054499616308	-1.01351310395294
35.2734375	-0.00426228837832064	-1.01196323583245
35.302734375	-0.00425405567744349	-1.01041727394922
35.33203125	-0.0042458468012655	-1.00887207072518
35.361328125	-0.0042376616579678	-1.00733076458354
35.390625	-0.00422950015616912	-1.00579019796073
35.419921875	-0.0042213622049277	-1.00425351939255
35.44921875	-0.00421324771373937	-1.00271756128838
35.478515625	-0.00420515659253463	-1.0011854823373
35.5078125	-0.00419708875167675	-0.999654104879794
35.537109375	-0.00418904410195596	-0.998126597799196
35.56640625	-0.0041810225545904	-0.996599773324943
35.595703125	-0.00417302402122323	-0.995076810575917
35.625	-0.00416504841391782	-0.993554511628091
35.654296875	-0.00415709564515962	-0.992036065877466
35.68359375	-0.00414916562784659	-0.99051826520383
35.712890625	-0.00414125827529877	-0.989004309322192
35.7421875	-0.00413337350123901	-0.987490979873151
35.771484375	-0.00412551121981036	-0.985981486932916
35.80078125	-0.0041176713455567	-0.984472601859563
35.830078125	-0.00410985379342764	-0.98296754513305
35.859375	-0.00410205847878231	-0.981463077785264
35.888671875	-0.0040942853173701	-0.979962430742793
35.91796875	-0.00408653422534704	-0.978462354667371
35.947265625	-0.00407880511926132	-0.976966090975375
35.9765625	-0.00407109791606007	-0.975470379914106
36.005859375	-0.00406341253307581	-0.973978473433294
36.03515625	-0.00405574888803418	-0.97248710132117
36.064453125	-0.00404810689904817	-0.970999526104651
36.09375	-0.00404048648461518	-0.969512467068008
36.123046875	-0.00403288756361415	-0.968029197359535
36.15234375	-0.00402531005530845	-0.966546425714241
36.181640625	-0.00401775387933621	-0.965067435946348
36.2109375	-0.00401021895571613	-0.96358892619603
36.240234375	-0.00400270520483685	-0.962114190988303
36.26953125	-0.00399521254746465	-0.960639917822583
36.298828125	-0.00398774090472999	-0.95916941197989
36.328125	-0.00398029019813611	-0.957699350272612
36.357421875	-0.0039728603495514	-0.956233048783352
36.38671875	-0.00396545128120738	-0.954767173590888
36.416015625	-0.00395806291569779	-0.953305051625301
36.4453125	-0.00395069517597665	-0.951843338184805
36.474609375	-0.00394334798535727	-0.950385371093254
36.50390625	-0.00393602126750454	-0.948927794820998
36.533203125	-0.00392871494644361	-0.9474739581323
36.5625	-0.00392142894654831	-0.946020494621993
36.591796875	-0.00391416319254017	-0.944570764041748
36.62109375	-0.0039069176094952	-0.943121389062882
36.650390625	-0.00389969212282843	-0.941675740471844
36.6796875	-0.00389248665830837	-0.940230429968054
36.708984375	-0.00388530114203482	-0.938788839420498
36.73828125	-0.0038781355004553	-0.937347569507971
36.767578125	-0.00387098966035631	-0.935910013230075
36.796875	-0.0038638635488576	-0.934472760195907
36.826171875	-0.003856757093415	-0.933039214584192
36.85546875	-0.00384967022181949	-0.931605954884858
36.884765625	-0.00384260286218948	-0.930176396504595
36.9140625	-0.00383555494297658	-0.928747106764321
36.943359375	-0.00382852639295787	-0.927321512347987
36.97265625	-0.00382151714123691	-0.925896169357269
37.001953125	-0.00381452711724077	-0.924474515802998
37.03125	-0.00380755625071913	-0.923053096517024
37.060546875	-0.00380060447174231	-0.921635360887096
37.08984375	-0.00379367171069837	-0.920217842424253
37.119140625	-0.00378675789829604	-0.918804001943588
37.1484375	-0.00377986296555213	-0.91739036158396
37.177734375	-0.00377298684380313	-0.915980393638635
37.20703125	-0.00376612946469747	-0.914570608822516
37.236328125	-0.0037592907601917	-0.91316449095829
37.265625	-0.00375247066254754	-0.911758539284738
37.294921875	-0.00374566910433865	-0.910356249205588
37.32421875	-0.0037388860184439	-0.908954108430938
37.353515625	-0.00373212133803962	-0.907555623997646
37.3828125	-0.00372537499661021	-0.906157272034114
37.412109375	-0.00371864692793947	-0.904762571262796
37.44140625	-0.00371193706610576	-0.903367986177044
37.470703125	-0.00370524534548878	-0.901977047237786
37.5	-0.00369857170076178	-0.900586207249521
37.529296875	-0.00369191606688973	-0.899199008464977
37.55859375	-0.00368527837913404	-0.897811891945549
37.587890625	-0.00367865857304297	-0.896428411789549
37.6171875	-0.00367205658445454	-0.895044997260604
37.646484375	-0.0036654723494974	-0.893665214356768
37.67578125	-0.00365890580458129	-0.892285480488884
37.705078125	-0.00365235688640372	-0.890909373609329
37.734375	-0.00364582553194421	-0.889533299220629
37.763671875	-0.00363931167846426	-0.888160847284609
37.79296875	-0.00363281526349966	-0.886788411339502
37.822265625	-0.00362633622487495	-0.885419593412052
37.8515625	-0.00361987450068315	-0.884050775019849
37.880859375	-0.00361343002929638	-0.882685570310538
37.91015625	-0.00360700274935909	-0.881320348724201
37.939453125	-0.00360059259978806	-0.8799587365858
37.96875	-0.00359419951977243	-0.878597091200613
37.998046875	-0.00358782344877077	-0.877239051127826
38.02734375	-0.00358146432650913	-0.875880961480159
38.056640625	-0.00357512209298013	-0.874526473108347
38.0859375	-0.003568796688441	-0.873171918874372
38.115234375	-0.00356248805341452	-0.871820961978323
38.14453125	-0.00355619612868519	-0.870469922972761
38.173828125	-0.00354992085529728	-0.869122477465439
38.203125	-0.00354366217455969	-0.867774933640325
38.232421875	-0.0035374200280343	-0.866430979571641
38.26171875	-0.00353119435753893	-0.865086911015139
38.291015625	-0.00352498510515309	-0.86374642857074
38.3203125	-0.00351879221320738	-0.862405815505871
38.349609375	-0.00351261562428444	-0.861068785005946
38.37890625	-0.00350645528121801	-0.859731607789452
38.408203125	-0.00350031112709674	-0.858398009687512
38.4375	-0.00349418310525074	-0.857064248808639
38.466796875	-0.00348807115926697	-0.855734063690395
38.49609375	-0.00348197523297188	-0.854403699769716
38.525390625	-0.00347589527043818	-0.853076908351889
38.5546875	-0.00346983121598289	-0.85174992214016
38.583984375	-0.00346378301416543	-0.850426505269319
38.61328125	-0.00345775060979145	-0.849102877646313
38.642578125	-0.00345173394789836	-0.847782816297747
38.671875	-0.00344573297376405	-0.846462528271159
38.701171875	-0.00343974763290973	-0.845145803547747
38.73046875	-0.00343377787108837	-0.843828836252012
38.759765625	-0.00342782363428763	-0.842515429383127
38.7890625	-0.00342188486873075	-0.841201764078353
38.818359375	-0.0034159615208718	-0.839891656418715
38.84765625	-0.00341005353740043	-0.838581274489555
38.876953125	-0.00340416086522844	-0.837274447518181
38.90625	-0.00339828345150707	-0.835967330472772
38.935546875	-0.00339242124360582	-0.834663765791857
38.96484375	-0.00338657418912594	-0.833359895260709
38.994140625	-0.00338074223589463	-0.832059574594591
39.0234375	-0.00337492533196122	-0.830758932329522
39.052734375	-0.00336912342559903	-0.829461837523618
39.08203125	-0.00336333646530254	-0.828164405396726
39.111328125	-0.00335756439978928	-0.826870518416439
39.140625	-0.00335180717799405	-0.825576278419029
39.169921875	-0.00334606474907085	-0.824285581348791
39.19921875	-0.00334033706239289	-0.822994515590343
39.228515625	-0.00333462406754772	-0.821706990632492
39.2578125	-0.00332892571434018	-0.820419081339641
39.287109375	-0.00332324195278658	-0.819134710813494
39.31640625	-0.00331757273311856	-0.817849940329022
39.345703125	-0.00331191800577826	-0.8165687066698
39.375	-0.00330627772142123	-0.815287057451622
39.404296875	-0.00330065183090676	-0.814008943209492
39.43359375	-0.0032950402853114	-0.812730397829653
39.462890625	-0.00328944303591449	-0.811455385668731
39.4921875	-0.00328386003420104	-0.810179926812457
39.521484375	-0.0032782912318627	-0.808907999509835
39.55078125	-0.00327273658080063	-0.807635609974505
39.580078125	-0.00326719603310917	-0.806366750419273
39.609375	-0.00326166954109503	-0.805097413113502
39.638671875	-0.00325615705726002	-0.803831604305828
39.66796875	-0.00325065853430964	-0.802565302248475
39.697265625	-0.00324517392514836	-0.801302527298601
39.7265625	-0.00323970318287759	-0.800039243617865
39.755859375	-0.00323424626079669	-0.798779485745217
39.78515625	-0.00322880311240298	-0.797519203677656
39.814453125	-0.00322337369138787	-0.796262446209896
39.84375	-0.00321795795163585	-0.795005149099536
39.873046875	-0.00321255584722938	-0.793751375471645
39.90234375	-0.0032071673324344	-0.792497046769044
39.931640625	-0.00320179236172054	-0.791246240522414
39.9609375	-0.00319643088973996	-0.789994863783752
39.990234375	-0.00319108287133502	-0.788747008565301
40.01953125	-0.0031857482615383	-0.78749856745149
40.048828125	-0.00318042701556971	-0.786253647012739
40.078125	-0.00317511908883455	-0.785008125288525
40.107421875	-0.00316982443693024	-0.783766123484751
40.13671875	-0.0031645430156261	-0.782523505017844
40.166015625	-0.00315927478088939	-0.781284405807166
40.1953125	-0.00315401968886403	-0.780044674567346
40.224609375	-0.00314877769587263	-0.778808462009915
40.25390625	-0.00314354875842602	-0.777571602068183
40.283203125	-0.0031383328332137	-0.776338260325261
40.3125	-0.00313312987709895	-0.775104255852991
40.341796875	-0.00312793984713044	-0.773873769186163
40.37109375	-0.00312276270053256	-0.772642604454229
40.400390625	-0.00311759839470256	-0.771414957224522
40.4296875	-0.00311244688721822	-0.770186616602473
40.458984375	-0.00310730813583305	-0.768961793269544
40.48828125	-0.00310218209846954	-0.767736261224783
40.517578125	-0.00309706873322784	-0.766514246346085
40.546875	-0.00309196799838188	-0.765291507443025
40.576171875	-0.00308687985236974	-0.764072285673025
40.60546875	-0.00308180425380814	-0.762852324572269
40.634765625	-0.00307674116147888	-0.761635880661597
40.6640625	-0.0030716905343366	-0.760418682119178
40.693359375	-0.00306665233150103	-0.759205000913835
40.72265625	-0.00306162651225993	-0.757990549780365
40.751953125	-0.00305661303606905	-0.756779616220968
40.78125	-0.00305161186254825	-0.755567897440859
40.810546875	-0.00304662295148447	-0.754359696561822
40.83984375	-0.00304164626282682	-0.753150695172523
40.869140625	-0.00303668175668567	-0.751945212101292
40.8984375	-0.00303172939334131	-0.750738913232477
40.927734375	-0.00302678913322853	-0.749536133188774
40.95703125	-0.00302186093694815	-0.748332522061603
40.986328125	-0.00301694476525551	-0.747132430356648
41.015625	-0.00301204057906813	-0.745931492283006
41.044921875	-0.00300714833946671	-0.744734074318759
41.07421875	-0.00300226800768257	-0.743535794700471
41.103515625	-0.00299739954511019	-0.742341035968915
41.1328125	-0.00299254291329274	-0.741145400297031
41.162109375	-0.00298769807393753	-0.73995328637941
41.19140625	-0.00298286498890248	-0.738760280233443
41.220703125	-0.00297804362019903	-0.737570796799537
41.25	-0.00297323392999404	-0.736380405846744
41.279296875	-0.00296843588060213	-0.735193538654151
41.30859375	-0.00296364943449718	-0.734005748648789
41.337890625	-0.00295887455429987	-0.732821483542187
41.3671875	-0.00295411120278048	-0.731636280324836
41.396484375	-0.00294935934285995	-0.730454603235301
41.42578125	-0.0029446189376098	-0.729271972732076
41.455078125	-0.00293988995024832	-0.728092869676357
41.484375	-0.00293517234414056	-0.726912797898289
41.513671875	-0.00293046608279733	-0.725736254978119
41.54296875	-0.00292577112988103	-0.724558728020382
41.572265625	-0.00292108744919407	-0.723384731421799
41.6015625	-0.00291641500468559	-0.722209735463081
41.630859375	-0.00291175376044665	-0.721038271455715
41.66015625	-0.0029071036807122	-0.719865792757468
41.689453125	-0.00290246472986774	-0.718696847693888
41.71875	-0.00289783687242627	-0.717526872599705
41.748046875	-0.00289322007305234	-0.716360432914748
41.77734375	-0.00288861429655049	-0.715192947849653
41.806640625	-0.00288401950786139	-0.71402900005975
41.8359375	-0.00287943567206473	-0.712863991529554
41.865234375	-0.00287486275438311	-0.711702522232072
41.89453125	-0.00287030072017524	-0.710539976822688
41.923828125	-0.00286574953493401	-0.709380972695305
41.953125	-0.00286120916429427	-0.708220877072104
41.982421875	-0.00285667957401925	-0.707064324872123
42.01171875	-0.00285216073001699	-0.705906665779295
42.041015625	-0.00284765259832394	-0.704752552343034
42.0703125	-0.00284315514511076	-0.703597316602946
42.099609375	-0.00283866833668422	-0.702445628845075
42.12890625	-0.00283419213948239	-0.701292803357613
42.158203125	-0.00282972652007465	-0.700143528270576
42.1875	-0.00282527144516456	-0.698993100012542
42.216796875	-0.00282082688158408	-0.697846224665883
42.24609375	-0.00281639279629456	-0.696698180690336
42.275390625	-0.00281196915639057	-0.695553692230131
42.3046875	-0.00280755592909312	-0.694408019665794
42.333984375	-0.0028031530817536	-0.693265905314
42.36328125	-0.00279876058184888	-0.692122591364648
42.392578125	-0.00279437839698421	-0.690982838418531
42.421875	-0.00279000649489136	-0.689841870362363
42.451171875	-0.00278564484343045	-0.688704466193878
42.48046875	-0.00278129341058328	-0.68756583138292
42.509765625	-0.00277695216445809	-0.686430763438139
42.5390625	-0.00277262107328671	-0.685294449297668
42.568359375	-0.00276830010542937	-0.68416170509616
42.59765625	-0.00276398922936309	-0.683027699124099
42.626953125	-0.00275968841368946	-0.681897266258405
42.65625	-0.0027553976271317	-0.680765556024704
42.685546875	-0.00275111683853948	-0.679637422159695
42.71484375	-0.00274684601687448	-0.678507995305824
42.744140625	-0.00274258513122676	-0.677382148178178
42.7734375	-0.00273833415080128	-0.676254992416476
42.802734375	-0.00273409304492462	-0.675131419834099
42.83203125	-0.00272986178303922	-0.674006522947227
42.861328125	-0.00272564033470916	-0.672885212788702
42.890625	-0.00272142866961339	-0.671762562629119
42.919921875	-0.00271722675755251	-0.670643502843111
42.94921875	-0.00271303456843428	-0.669523087332455
42.978515625	-0.00270885207228904	-0.668406265937229
43.0078125	-0.00270467923926591	-0.667288073065791
43.037109375	-0.00270051603961921	-0.666173478148608
43.06640625	-0.00269636244372586	-0.665057495974778
43.095703125	-0.00269221842207189	-0.663945115691395
43.125	-0.0026880839452582	-0.662831332341121
43.154296875	-0.00268395898400055	-0.66172115491522
43.18359375	-0.00267984350911995	-0.660609558581461
43.212890625	-0.00267573749156001	-0.659501572304164
43.2421875	-0.00267164090236376	-0.658392151246343
43.271484375	-0.00266755371269491	-0.657286344475652
43.30078125	-0.00266347589382144	-0.656179087019152
43.330078125	-0.00265940741712039	-0.655075448179453
43.359375	-0.00265534825408562	-0.653970342715057
43.388671875	-0.00265129837630948	-0.652868860296593
43.41796875	-0.0026472577554982	-0.651765895279999
43.447265625	-0.0026432263634671	-0.650666557838365
43.4765625	-0.00263920417213289	-0.64956572178964
43.505859375	-0.00263519115352423	-0.648468517945258
43.53515625	-0.0026311872797731	-0.647369799448337
43.564453125	-0.00262719252312053	-0.646274717886
43.59375	-0.00262320685591086	-0.645178105588174
43.623046875	-0.00261923025058885	-0.644085135056518
43.65234375	-0.00261526267971025	-0.64299061766794
43.681640625	-0.00261130411593216	-0.641899746978943
43.7109375	-0.00260735453201596	-0.640807313272111
43.740234375	-0.00260341390082053	-0.639718531300648
43.76953125	-0.00259948219531575	-0.638628170109919
43.798828125	-0.00259555938856803	-0.637541465793241
43.828125	-0.00259164545374517	-0.63645316601435
43.857421875	-0.00258774036411919	-0.635368528351626
43.88671875	-0.00258384409305964	-0.634282278941174
43.916015625	-0.00257995661403741	-0.633199696993013
43.9453125	-0.00257607790062283	-0.632115486968026
43.974609375	-0.00257220792648564	-0.631034949855996
44.00390625	-0.00256834666539504	-0.629952768293403
44.033203125	-0.00256449409121578	-0.628874265199591
44.0625	-0.00256065017791396	-0.627794101235776
44.091796875	-0.00255681489955416	-0.626717621402318
44.12109375	-0.00255298823029072	-0.62563946423263
44.150390625	-0.00254917014438226	-0.624564996961252
44.1796875	-0.00254536061618101	-0.623488835839563
44.208984375	-0.00254155962013284	-0.622416370491133
44.23828125	-0.00253776713078209	-0.621342194729364
44.267578125	-0.00253398312276385	-0.620271720723425
44.296875	-0.0025302075708155	-0.619199519691081
44.326171875	-0.00252644044975941	-0.618131026505452
44.35546875	-0.00252268173451444	-0.617060789629179
44.384765625	-0.00251893140009601	-0.615994266799465
44.4140625	-0.00251518942161027	-0.614925983562595
44.443359375	-0.00251145577425315	-0.613861420681789
44.47265625	-0.00250773043331515	-0.612795080623896
44.501953125	-0.00250401337417852	-0.611732467341937
44.53125	-0.00250030457231815	-0.610668060058385
44.560546875	-0.00249660400329194	-0.609607386081718
44.58984375	-0.00249291164275917	-0.608544901223237
44.619140625	-0.0024892274664602	-0.607486156314412
44.6484375	-0.00248555145022996	-0.606425583586646
44.677734375	-0.00248188356998837	-0.605368757563879
44.70703125	-0.00247822380174896	-0.604310086726961
44.736328125	-0.00247457212161019	-0.603255169463732
44.765625	-0.00247092850576129	-0.602198390331863
44.794921875	-0.0024672929304716	-0.601145371756516
44.82421875	-0.00246366537210793	-0.600090474197515
44.853515625	-0.00246004580712014	-0.599039344292807
44.8828125	-0.00245643421204012	-0.597986318227737
44.912109375	-0.00245283056349145	-0.596937067030476
44.94140625	-0.00244923483817882	-0.595885902433185
44.970703125	-0.00244564701289668	-0.594838520033809
45	-0.00244206706452057	-0.593789206930525
45.029296875	-0.00243849497001288	-0.592743683472722
45.05859375	-0.00243493070642	-0.591696211941643
45.087890625	-0.00243137425086942	-0.590652537621954
45.1171875	-0.00242782558057739	-0.589606897792847
45.146484375	-0.00242428467283646	-0.588565062860244
45.17578125	-0.00242075150502892	-0.587521244914041
45.205078125	-0.00241722605461141	-0.586481239669597
45.234375	-0.00241370829913033	-0.585439233837975
45.263671875	-0.00241019821621121	-0.584401048634452
45.29296875	-0.00240669578355781	-0.583360845199461
45.322265625	-0.00240320097895686	-0.582324470440928
45.3515625	-0.00239971378027717	-0.581286059734579
45.380859375	-0.00239623416546572	-0.58025148587604
45.41015625	-0.00239276211254865	-0.579214858279928
45.439453125	-0.00238929759963606	-0.578182075826962
45.46875	-0.00238584060491239	-0.577147221771858
45.498046875	-0.00238239110664027	-0.576116221280245
45.52734375	-0.00237894908316726	-0.575083131245733
45.556640625	-0.00237551451291235	-0.574053903321085
45.5859375	-0.00237208737437563	-0.57302256783516
45.615234375	-0.00236866764613245	-0.571995103132569
45.64453125	-0.00236525530684022	-0.570965512771264
45.673828125	-0.00236185033522876	-0.569939801994945
45.703125	-0.00235845271010219	-0.568911947381967
45.732421875	-0.00235506241034572	-0.567887981284894
45.76171875	-0.00235167941491984	-0.566861853091232
45.791015625	-0.00234830370285842	-0.565839622474791
45.8203125	-0.00234493525326964	-0.564815211418365
45.849609375	-0.00234157404533985	-0.563794707132012
45.87890625	-0.00233822005832879	-0.562772003977288
45.908203125	-0.00233487327156954	-0.561753216918209
45.9375	-0.0023315336644666	-0.560732212475849
45.966796875	-0.00232820121650364	-0.559715133588598
45.99609375	-0.00232487590723477	-0.558695818715089
46.025390625	-0.00232155771628651	-0.557680438991285
46.0546875	-0.00231824662335679	-0.556662804588573
46.083984375	-0.00231494260821982	-0.555649115066536
46.11328125	-0.00231164565071734	-0.554633152081698
46.142578125	-0.00230835573076738	-0.553621143846118
46.171875	-0.0023050728283555	-0.552606843270985
46.201171875	-0.00230179692353873	-0.551596507452639
46.23046875	-0.00229852799644837	-0.550583860323439
46.259765625	-0.00229526602728236	-0.549575188098794
46.2890625	-0.00229201099631006	-0.54856418549583
46.318359375	-0.00228876288387127	-0.547557168086791
46.34765625	-0.00228552167037435	-0.546547801134077
46.376953125	-0.00228228733630003	-0.545542429807625
46.40625	-0.00227905986219179	-0.544534689672541
46.435546875	-0.00227583922866549	-0.543530955740452
46.46484375	-0.00227262541640939	-0.542524833633414
46.494140625	-0.00226941840617352	-0.541522728451903
46.5234375	-0.00226621817877741	-0.54051821562603
46.552734375	-0.00226302471511105	-0.539517730595479
46.58203125	-0.0022598379961291	-0.538514818346232
46.611328125	-0.00225665800285087	-0.537515944910888
46.640625	-0.00225348471637001	-0.53651462457577
46.669921875	-0.00225031811783713	-0.535517354223399
46.69921875	-0.00224715818847615	-0.534517617181621
46.728515625	-0.00224400490957282	-0.533521941443248
46.7578125	-0.00224085826248426	-0.532523779115372
46.787109375	-0.00223771822862073	-0.531529689564994
46.81640625	-0.00223458478946966	-0.530533093412618
46.845703125	-0.00223145792658027	-0.529540581666869
46.875	-0.00222833762156453	-0.528545543192335
46.904296875	-0.00222522385609616	-0.527554600910233
46.93359375	-0.0022221166119184	-0.526561111656266
46.962890625	-0.00221901587083237	-0.525571730538903
46.9921875	-0.00221592161471064	-0.524579782088317
47.021484375	-0.00221283382548078	-0.523591953878588
47.05078125	-0.00220975248513504	-0.52260153785396
47.080078125	-0.00220667757573131	-0.521615254336278
47.109375	-0.00220360907938921	-0.520626362399635
47.138671875	-0.00220054697828826	-0.519641615399653
47.16796875	-0.00219749125467067	-0.518654239252173
47.197265625	-0.00219444189084044	-0.517671020636493
47.2265625	-0.00219139886916624	-0.516685152018172
47.255859375	-0.00218836217207176	-0.515703453694121
47.28515625	-0.00218533178204148	-0.514719084383482
47.314453125	-0.00218230768162938	-0.513738898298777
47.34375	-0.00217928985343963	-0.512756020112573
47.373046875	-0.00217627828014108	-0.511777338255109
47.40234375	-0.00217327294446336	-0.510795943047975
47.431640625	-0.00217027382919306	-0.509818757445544
47.4609375	-0.00216728091717757	-0.508838837109771
47.490234375	-0.00216429419132317	-0.507863139829775
47.51953125	-0.00216131363459404	-0.506884686294939
47.548828125	-0.00215833923001516	-0.505910469444194
47.578125	-0.00215537096066557	-0.504933474676894
47.607421875	-0.002152408809688	-0.503960730401317
47.63671875	-0.00214945276027827	-0.502985186404888
47.666015625	-0.00214650279569494	-0.502013906889262
47.6953125	-0.00214355889924579	-0.501039805703457
47.724609375	-0.00214062105430616	-0.500069983171198
47.75390625	-0.00213768924429965	-0.499097316871913
47.783203125	-0.00213476345271259	-0.498128943584823
47.8125	-0.0021318436630815	-0.497157704283808
47.841796875	-0.00212892985900565	-0.496190772541809
47.87109375	-0.0021260220241364	-0.495220952386366
47.900390625	-0.00212312014218112	-0.494255454527295
47.9296875	-0.00212022419690506	-0.49328704570001
47.958984375	-0.00211733417212561	-0.492322974099348
47.98828125	-0.00211445005171903	-0.491355968817805
48.017578125	-0.00211157181961079	-0.490393315888474
48.046875	-0.00210869945978718	-0.489427706404953
48.076171875	-0.00210583295628565	-0.488466464597065
48.10546875	-0.00210297229319669	-0.487502243198292
48.134765625	-0.00210011745466779	-0.486542404998931
48.1640625	-0.00209726842489948	-0.485579564005775
48.193359375	-0.00209442518814348	-0.484621121938772
48.22265625	-0.00209158772870841	-0.483659653705995
48.251953125	-0.00208875603095407	-0.482702600331695
48.28125	-0.00208593007928948	-0.48174249724765
48.310546875	-0.0020831098581835	-0.480786825162707
48.33984375	-0.00208029535215228	-0.479828079649075
48.369140625	-0.0020774865457689	-0.47887378148625
48.3984375	-0.00207468342365183	-0.477916385997769
48.427734375	-0.00207188597047741	-0.476963454425683
48.45703125	-0.00206909417096833	-0.476007401449869
48.486328125	-0.0020663080099052	-0.475055829172822
48.515625	-0.002063527472113	-0.474101111229731
48.544921875	-0.00206075254247366	-0.473150890987473
48.57421875	-0.00205798320591642	-0.472197500629405
48.603515625	-0.00205521944741778	-0.471248625196969
48.6328125	-0.00205246125201507	-0.470296555008187
48.662109375	-0.00204970860478421	-0.469349017195654
48.69140625	-0.00204696149085903	-0.468398259792175
48.720703125	-0.00204421989541873	-0.467452052444494
48.75	-0.00204148380369557	-0.466502600473774
48.779296875	-0.00203875320096721	-0.465557716470562
48.80859375	-0.00203602807256338	-0.464609562611265
48.837890625	-0.0020333084038621	-0.463665994866611
48.8671875	-0.00203059418029252	-0.462719131828337
48.896484375	-0.00202788538732435	-0.461776873290655
48.92578125	-0.00202518201048421	-0.460831293813689
48.955078125	-0.00202248403534603	-0.459890337465453
48.984375	-0.00201979144752717	-0.458946034320512
49.013671875	-0.00201710423269518	-0.458006373178173
49.04296875	-0.00201442237656681	-0.457063339166116
49.072265625	-0.00201174586490227	-0.456124966279859
49.1015625	-0.00200907468351578	-0.45518319423147
49.130859375	-0.00200640881826213	-0.454246102685061
49.16015625	-0.00200374825504434	-0.453305585460814
49.189453125	-0.00200109297981178	-0.452369768371428
49.21875	-0.0019984429785659	-0.451430498861159
49.248046875	-0.00199579823734873	-0.45049594937921
49.27734375	-0.00199315874224761	-0.449557920501956
49.306640625	-0.00199052447939818	-0.448624631810948
49.3359375	-0.00198789543498431	-0.447687836514629
49.365234375	-0.0019852715952304	-0.446755801830973
49.39453125	-0.00198265294641106	-0.445820233092181
49.423828125	-0.00198003947484044	-0.44488944566506
49.453125	-0.00197743116688387	-0.443955096488793
49.482421875	-0.00197482800894912	-0.443025549600004
49.51171875	-0.0019722299874845	-0.442092413019442
49.541015625	-0.00196963708899237	-0.44116409998323
49.5703125	-0.00196704930000984	-0.440232169059467
49.599609375	-0.00196446660712226	-0.439305083222412
49.62890625	-0.00196188899695937	-0.438374351044219
49.658203125	-0.00195931645619533	-0.437448485785067
49.6875	-0.00195674897154288	-0.43651894546866
49.716796875	-0.00195418652976593	-0.435594294198201
49.74609375	-0.00195162911766696	-0.434665938886972
49.775390625	-0.00194907672209192	-0.433742495047909
49.8046875	-0.00194652932992919	-0.432815317912224
49.833984375	-0.0019439869281135	-0.431893074979018
49.86328125	-0.00194144950361817	-0.430967069215947
49.892578125	-0.00193891704346091	-0.430046020694718
49.921875	-0.00193638953470287	-0.429121179527797
49.951171875	-0.00193386696444089	-0.42820131895621
49.98046875	-0.00193134931982395	-0.427277635635225
50.009765625	-0.00192883658803672	-0.426358956582331
50.0390625	-0.00192632875630634	-0.42543642438306
50.068359375	-0.00192382581189662	-0.424518920449238
50.09765625	-0.00192132774212445	-0.42359753267321
50.126953125	-0.00191883453433953	-0.422681197490006
50.15625	-0.00191634617593017	-0.421760947464286
50.185546875	-0.001913862654331	-0.420845774694369
50.21484375	-0.0019113839570191	-0.4199266557713
50.244140625	-0.00190891007150535	-0.4190126391083
50.2734375	-0.00190644098534599	-0.418094644665285
50.302734375	-0.00190397668613197	-0.417181777833747
50.33203125	-0.00190151716150349	-0.416264901273
50.361328125	-0.00189906239913162	-0.415353178028268
50.390625	-0.00189661238673182	-0.414437412776595
50.419921875	-0.00189416711205913	-0.413526826904746
50.44921875	-0.00189172656290525	-0.412612166413304
50.478515625	-0.00188929072710435	-0.411702711731046
50.5078125	-0.00188685959252727	-0.4107891494751
50.537109375	-0.00188443314708634	-0.409880819829719
50.56640625	-0.00188201137872962	-0.408968349308455
50.595703125	-0.00187959427544664	-0.408061138577739
50.625	-0.00187718182526362	-0.407149753313951
50.654296875	-0.00187477401624537	-0.406243655406134
50.68359375	-0.00187237083649821	-0.405333348946054
50.712890625	-0.00186997227415838	-0.404428357799747
50.7421875	-0.00186757831741131	-0.40351912371281
50.771484375	-0.00186518895447238	-0.402615233296947
50.80078125	-0.0018628041735946	-0.401707065175554
50.830078125	-0.00186042396307148	-0.400804269489359
50.859375	-0.00185804831123518	-0.399897160948613
50.888671875	-0.00185567720644967	-0.398995454021562
50.91796875	-0.00185331063712044	-0.398089398699082
50.947265625	-0.00185094859168963	-0.397188774590862
50.9765625	-0.00184859105863512	-0.396283766146529
51.005859375	-0.00184623802646853	-0.395384218947004
51.03515625	-0.00184388948374493	-0.394480251062756
51.064453125	-0.00184154541904737	-0.39358177489196
51.09375	-0.00183920582100232	-0.392678841271512
51.123046875	-0.00183687067827197	-0.391781430279641
51.15234375	-0.00183453997954746	-0.390879524648312
51.181640625	-0.00183221371356237	-0.38998317301569
51.2109375	-0.00182989186908409	-0.389082289120122
51.240234375	-0.00182757443491762	-0.388186991057253
51.26953125	-0.00182526139989595	-0.38728712266522
51.298828125	-0.00182295275289648	-0.386392872412731
51.328125	-0.00182064848282941	-0.385494013312887
51.357421875	-0.00181834857863291	-0.384600805141617
51.38671875	-0.00181605302928956	-0.383702949143264
51.416015625	-0.0018137618238138	-0.382810777354228
51.4453125	-0.00181147495124994	-0.381913918287101
51.474609375	-0.00180919240068287	-0.381022777211549
51.50390625	-0.00180691416122931	-0.380126908925566
51.533203125	-0.00180464022203973	-0.379236792925046
51.5625	-0.00180237057229842	-0.378341909290083
51.591796875	-0.00180010520122727	-0.377452812756456
51.62109375	-0.00179784409807714	-0.376558907662111
51.650390625	-0.00179558725213459	-0.37567082501764
51.6796875	-0.00179333465272092	-0.374777892373006
51.708984375	-0.00179108628918832	-0.373890818070421
51.73828125	-0.00178884215092564	-0.372998851803849
51.767578125	-0.00178660222735262	-0.372112780326402
51.796875	-0.00178436650792275	-0.371221774385265
51.826171875	-0.00178213498212238	-0.370336700246862
51.85546875	-0.00177990763947158	-0.369446648597323
51.884765625	-0.00177768446951845	-0.368562566342602
51.9140625	-0.00177546546185352	-0.367673462969371
51.943359375	-0.00177325060608858	-0.366790367173823
51.97265625	-0.00177103989187592	-0.365902206079915
52.001953125	-0.00176883330889681	-0.36502009135002
52.03125	-0.00176663084686433	-0.364132866556533
52.060546875	-0.00176443249552344	-0.363251727529872
52.08984375	-0.00176223824465286	-0.362365433075739
52.119140625	-0.00176004808406316	-0.36148526442116
52.1484375	-0.00175786200359095	-0.36059989436291
52.177734375	-0.0017556799931134	-0.359720690780705
52.20703125	-0.00175350204253177	-0.358836239192214
52.236328125	-0.00175132814178209	-0.357957995414275
52.265625	-0.00174915828083029	-0.357074456386523
52.294921875	-0.00174699244967415	-0.35619716717655
52.32421875	-0.00174483063834232	-0.355314534817382
52.353515625	-0.00174267283689339	-0.354438194971099
52.3828125	-0.00174051903541681	-0.35355646340498
52.412109375	-0.00173836922403291	-0.35268106775032
52.44140625	-0.00173622339289388	-0.351800231118067
52.470703125	-0.00173408153218179	-0.350925774515462
52.5	-0.00173194363210193	-0.350045826974031
52.529296875	-0.00172980968290488	-0.349172304316621
52.55859375	-0.00172767967485671	-0.34829324003881
52.587890625	-0.00172555359826206	-0.347420646252774
52.6171875	-0.00172343144345068	-0.346542459427005
52.646484375	-0.00172131320078124	-0.345670789471806
52.67578125	-0.00171919886065009	-0.344793474301832
52.705078125	-0.0017170884134738	-0.343922723170561
52.734375	-0.00171498184970178	-0.343046273875254
52.763671875	-0.00171287915981528	-0.342176436594941
52.79296875	-0.00171078033431965	-0.34130084740799
52.822265625	-0.00170868536375309	-0.340431919039988
52.8515625	-0.00170659423868272	-0.339557184209633
52.880859375	-0.00170450694970172	-0.338689159849985
52.91015625	-0.00170242348743512	-0.337815273638784
52.939453125	-0.00170034384253401	-0.33694814841862
52.96875	-0.00169826800567842	-0.336075105103152
52.998046875	-0.00169619596758119	-0.335208874189126
53.02734375	-0.00169412771897543	-0.334336668059723
53.056640625	-0.00169206325062899	-0.333471326654454
53.0859375	-0.0016900025533348	-0.332599952014919
53.115234375	-0.00168794561791571	-0.331735495357504
53.14453125	-0.00168589243522256	-0.33086494652484
53.173828125	-0.00168384299612934	-0.330001369891333
53.203125	-0.00168179729154383	-0.329131641195447
53.232421875	-0.00167975531239888	-0.328268939899415
53.26171875	-0.00167771704965148	-0.327400025682847
53.291015625	-0.00167568249429527	-0.326538195075938
53.3203125	-0.00167365163734033	-0.325670089693548
53.349609375	-0.00167162446983143	-0.324809125166099
53.37890625	-0.00166960098283462	-0.323941822984789
53.408203125	-0.00166758116745162	-0.323081719966476
53.4375	-0.00166556501480153	-0.322215215364862
53.466796875	-0.00166355251603529	-0.321355969325388
53.49609375	-0.00166154366232991	-0.320490256693514
53.525390625	-0.00165953844488843	-0.3196318631433
53.5546875	-0.0016575368549419	-0.31876693688232
53.583984375	-0.00165553888374547	-0.317909391373296
53.61328125	-0.0016535445225823	-0.317045245895167
53.642578125	-0.00165155376275964	-0.316188544021541
53.671875	-0.00164956659561469	-0.315325173748687
53.701171875	-0.00164758301250683	-0.314469311147849
53.73046875	-0.00164560300482341	-0.313606710512811
53.759765625	-0.00164362656397978	-0.312751682866195
53.7890625	-0.00164165368141156	-0.311889846311337
53.818359375	-0.00163968434858426	-0.311035649345376
53.84765625	-0.00163771855698657	-0.310174571322533
53.876953125	-0.00163575629813517	-0.309321200809671
53.90625	-0.00163379756357084	-0.308460875779765
53.935546875	-0.00163184234485945	-0.307608327539561
53.96484375	-0.0016298906335891	-0.306748749972261
53.994140625	-0.00162794242138163	-0.305897019872435
54.0234375	-0.00162599769987432	-0.305038184245826
54.052734375	-0.00162405646073534	-0.304187268203526
54.08203125	-0.0016221186956541	-0.303329169003677
54.111328125	-0.00162018439635085	-0.302479062986692
54.140625	-0.00161825355456229	-0.30162169470732
54.169921875	-0.00161632616205404	-0.300772394735453
54.19921875	-0.00161440221061681	-0.299915751877491
54.228515625	-0.00161248169206449	-0.299067254023939
54.2578125	-0.00161056459823507	-0.298211331095172
54.287109375	-0.00160865092099165	-0.297363631488025
54.31640625	-0.00160674065222142	-0.296508423002649
54.345703125	-0.00160483378383381	-0.295661517826491
54.375	-0.00160293030776619	-0.294807018304691
54.404296875	-0.00160103021597526	-0.293960903802266
54.43359375	-0.00159913350044472	-0.293107107769804
54.462890625	-0.00159724015318049	-0.292261780243778
54.4921875	-0.00159535016621353	-0.291408682231515
54.521484375	-0.00159346353159416	-0.290564138046378
54.55078125	-0.00159158024140352	-0.289711732589826
54.580078125	-0.0015897002877392	-0.288867968173872
54.609375	-0.00158782366272674	-0.288016249812723
54.638671875	-0.00158595035851198	-0.287173261660167
54.66796875	-0.00158408036726387	-0.286322224937793
54.697265625	-0.00158221368117747	-0.285480009611009
54.7265625	-0.00158035029246901	-0.284629649073959
54.755859375	-0.00157849019337697	-0.283788203205878
54.78515625	-0.00157663337616197	-0.282938513403377
54.814453125	-0.00157477983310977	-0.282097833699977
54.84375	-0.00157292955652829	-0.281248809183341
54.873046875	-0.00157108253874572	-0.280408892426376
54.90234375	-0.00156923877211534	-0.2795605277485
54.931640625	-0.0015673982490107	-0.278721370798307
54.9609375	-0.00156556096183139	-0.277873660513053
54.990234375	-0.00156372690299342	-0.277035260311614
55.01953125	-0.00156189606494174	-0.276188198973251
55.048828125	-0.00156006844013674	-0.275350552547385
55.078125	-0.00155824402106678	-0.274504134709931
55.107421875	-0.00155642280023954	-0.273667239174761
55.13671875	-0.00155460477018103	-0.272821459391357
55.166015625	-0.0015527899234462	-0.271985311953932
55.1953125	-0.00155097825260544	-0.271140164776173
55.224609375	-0.00154916975025422	-0.270304762739363
55.25390625	-0.00154736440900926	-0.269460242716606
55.283203125	-0.00154556222150849	-0.268625583483257
55.3125	-0.00154376318041012	-0.267781685161891
55.341796875	-0.0015419672783955	-0.266947766239245
55.37109375	-0.00154017450816626	-0.266104484161938
55.400390625	-0.00153838486244427	-0.265271303166352
55.4296875	-0.00153659833397458	-0.26442863187128
55.458984375	-0.00153481491552347	-0.263596186533274
55.48828125	-0.00153303459987362	-0.262754120553275
55.517578125	-0.00153125737983277	-0.261922408722913
55.546875	-0.00152948324823283	-0.261080942584647
55.576171875	-0.00152771219791919	-0.260249962237303
55.60546875	-0.00152594422176039	-0.259409090460389
55.634765625	-0.00152417931264816	-0.258578839702908
55.6640625	-0.00152241746349157	-0.257738556798934
55.693359375	-0.0015206586672219	-0.256909033876259
55.72265625	-0.00151890291679165	-0.256069334347827
55.751953125	-0.00151715020516972	-0.255240537650081
55.78125	-0.00151540052535108	-0.254401415989783
55.810546875	-0.00151365387034515	-0.253573344059846
55.83984375	-0.00151191023318743	-0.252734794749193
55.869140625	-0.00151016960692593	-0.251907446290886
55.8984375	-0.00150843198463474	-0.251069463799156
55.927734375	-0.00150669735940724	-0.250242837686004
55.95703125	-0.00150496572435322	-0.249405416469077
55.986328125	-0.00150323707260754	-0.248579511753748
56.015625	-0.00150151139731859	-0.247742646252819
56.044921875	-0.00149978869165886	-0.246917462177292
56.07421875	-0.00149806894881823	-0.246081146817586
56.103515625	-0.00149635216200973	-0.245256682824083
56.1328125	-0.001494638324457	-0.244420912013444
56.162109375	-0.00149292742941359	-0.243597167756267
56.19140625	-0.00149121947014754	-0.242761935883675
56.220703125	-0.00148951443994714	-0.241938911241964
56.25	-0.00148781233211611	-0.241104212676015
56.279296875	-0.0014861131399823	-0.240281907767537
56.30859375	-0.00148441685688902	-0.239447736854761
56.337890625	-0.00148272347620175	-0.238626152050845
56.3671875	-0.00148103299130333	-0.237792503113983
56.396484375	-0.00147934539559303	-0.236971639055738
56.42578125	-0.00147766068249518	-0.236138506391879
56.455078125	-0.00147597884544282	-0.235318364007692
56.484375	-0.00147429987790081	-0.234485741886329
56.513671875	-0.00147262377333981	-0.233666322411017
56.54296875	-0.00147095052525847	-0.232834205071915
56.572265625	-0.001469280127167	-0.232015510067418
56.6015625	-0.00146761257259878	-0.231183891718438
56.630859375	-0.00146594785510455	-0.230365923096436
56.66015625	-0.00146428596825147	-0.229534797911145
56.689453125	-0.00146262690562694	-0.22871755795774
56.71875	-0.00146097066083286	-0.227886920072839
56.748046875	-0.00145931722749619	-0.227070411475437
56.77734375	-0.00145766659925548	-0.22624025498811
56.806640625	-0.00145601876977052	-0.225424480864907
56.8359375	-0.00145437373271555	-0.224594799829884
56.865234375	-0.00145273148178702	-0.223779763762103
56.89453125	-0.00145109201069971	-0.222950552188562
56.923828125	-0.00144945531317804	-0.222136258255897
56.953125	-0.00144782138297442	-0.221307510104118
56.982421875	-0.00144619021385188	-0.220493962923625
57.01171875	-0.00144456179959273	-0.219665672101422
57.041015625	-0.00144293613400245	-0.218852876870372
57.0703125	-0.00144131321089135	-0.218025037229202
57.099609375	-0.0014396930241006	-0.217212999772362
57.12890625	-0.00143807556747813	-0.21638560510316
57.158203125	-0.00143646083489504	-0.215574331925016
57.1875	-0.00143484882024171	-0.2147473759537
57.216796875	-0.00143323951741818	-0.213936874296278
57.24609375	-0.00143163292034667	-0.213110350678843
57.275390625	-0.00143002902296486	-0.212300628585892
57.3046875	-0.00142842781923164	-0.211474530903169
57.333984375	-0.00142682930311265	-0.210665597291492
57.36328125	-0.00142523346860056	-0.209839919043339
57.392578125	-0.00142364030970251	-0.209031783782284
57.421875	-0.00142204982043723	-0.208206518381387
57.451171875	-0.0014204619948456	-0.20739919238163
57.48046875	-0.00141887682698399	-0.206574333146645
57.509765625	-0.00141729431092322	-0.20576782845959
57.5390625	-0.0014157144407534	-0.204943368607701
57.568359375	-0.00141413721057912	-0.204137698537047
57.59765625	-0.00141256261452331	-0.203313631175785
57.626953125	-0.00141099064672239	-0.202508810403041
57.65625	-0.00140942130133115	-0.201685128521366
57.685546875	-0.00140785457251977	-0.200881173247556
57.71484375	-0.0014062904544768	-0.200057869705906
57.744140625	-0.00140472894140331	-0.199254797811877
57.7734375	-0.00140317002751678	-0.198431865331394
57.802734375	-0.00140161370705496	-0.197629696559823
57.83203125	-0.00140005997427007	-0.19680712771023
57.861328125	-0.00139850882342686	-0.196005883872929
57.890625	-0.00139696024880747	-0.195183671059239
57.919921875	-0.00139541424471043	-0.194383376273995
57.94921875	-0.00139387080544874	-0.19356151172164
57.978515625	-0.00139232992535759	-0.192762192683825
58.0078125	-0.00139079159878087	-0.191940668422141
58.037109375	-0.00138925582007596	-0.191142354717429
58.06640625	-0.00138772258362438	-0.190321162561105
58.095703125	-0.00138619188381631	-0.18952388702674
58.125	-0.00138466371505933	-0.188703018555062
58.154296875	-0.00138313807177739	-0.187906817699302
58.18359375	-0.00138161494840893	-0.187086264232673
58.212890625	-0.00138009433940782	-0.186291178723665
58.2421875	-0.00137857623924242	-0.18547093129718
58.271484375	-0.00137706064239747	-0.184677006535593
58.30078125	-0.00137554754337509	-0.183857055868913
58.330078125	-0.00137403693668609	-0.183064342662192
58.359375	-0.00137252881686153	-0.182244679125305
58.388671875	-0.00137102317844501	-0.181453234485634
58.41796875	-0.00136952001599847	-0.180633848059531
58.447265625	-0.00136801932409543	-0.179843736153959
58.4765625	-0.00136652109732389	-0.179024616385496
58.505859375	-0.00136502533028727	-0.178235909674079
58.53515625	-0.00136353201760733	-0.177417045623635
58.564453125	-0.00136204115391645	-0.176629826231995
58.59375	-0.00136055273386244	-0.175811206412719
58.623046875	-0.00135906675210758	-0.17502556779923
58.65234375	-0.00135758320333248	-0.174207180105823
58.681640625	-0.00135610208222453	-0.173423229102462
58.7109375	-0.00135462338349425	-0.172605060727386
58.740234375	-0.00135314710185988	-0.17182292005904
58.76953125	-0.00135167323205705	-0.171004957393083
58.798828125	-0.00135020176883582	-0.170224768816229
58.828125	-0.00134873270695981	-0.169406997329671
58.857421875	-0.00134726604120611	-0.168628925581899
58.88671875	-0.00134580176636726	-0.167811329681269
58.916015625	-0.00134433987725221	-0.16703556750592
58.9453125	-0.00134288036867858	-0.166218130359811
58.974609375	-0.00134142323547943	-0.165444904976241
59.00390625	-0.00133996847250713	-0.164627608301189
59.033203125	-0.00133851607462176	-0.163857189848584
59.0625	-0.00133706603670076	-0.163040013643096
59.091796875	-0.00133561835363412	-0.162272726365213
59.12109375	-0.0013341730203263	-0.161455648575015
59.150390625	-0.00133273003169336	-0.160691885884771
59.1796875	-0.00133128938266675	-0.159874881975635
59.208984375	-0.00132985106819437	-0.15911512713067
59.23828125	-0.00132841508323375	-0.158298169534594
59.267578125	-0.00132698142275784	-0.157543024627248
59.296875	-0.00132555008175121	-0.156726082011206
59.326171875	-0.00132412105521574	-0.155976309626172
59.35546875	-0.00132269433816109	-0.15515934590627
59.384765625	-0.00132126992561617	-0.154415930708858
59.4140625	-0.00131984781262053	-0.153598903688618
59.443359375	-0.00131842799422722	-0.152863146570747
59.47265625	-0.00131701046550278	-0.152046006005533
59.501953125	-0.00131559522152536	-0.15131967383879
59.53125	-0.00131418225739239	-0.150502358588574
59.560546875	-0.00131277156820516	-0.14978793419124
59.58984375	-0.00131136314908232	-0.148970367853631
59.619140625	-0.00130995699516086	-0.14827149291015
59.6484375	-0.00130855310158357	-0.147453576764128
59.677734375	-0.0013071514635077	-0.146775898678691
59.70703125	-0.00130575207610496	-0.14595749949287
59.736328125	-0.00130435493456252	-0.145310461895053
59.765625	-0.00130296003407334	-0.144491388892127
59.794921875	-0.00130156736985157	-0.143892586577616
59.82421875	-0.00130017693711527	-0.143072542057525
59.853515625	-0.00129878873110177	-0.142560805530847
59.8828125	-0.00129740274706093	-0.141739256451866
59.912109375	-0.00129601898025132	-0.141431437118481
59.94140625	-0.00129463742594694	-0.140607144081858
59.970703125	-0.00129325807943432	-0.141323692505396


==> data/spectrum.txt <==
-140	-23.8869572260737	-24.220314725956
-139.931640625	-23.9268533699044	-24.2601829098087
-139.86328125	-23.9750697599376	-24.3084293107217
-139.794921875	-23.9564067297018	-24.2897383913135
-139.7265625	-23.9258889129094	-24.2592447269955
-139.658203125	-23.884756882058	-24.2180927817373
-139.58984375	-23.8052281143066	-24.1385797127894
-139.521484375	-23.6777512711021	-24.0110905248126
-139.453125	-23.557279185584	-23.8906267533009
-139.384765625	-23.5211647179453	-23.85450877588
-139.31640625	-23.4949616243267	-23.8283048222681
-139.248046875	-23.5692791241945	-23.9026281643818
-139.1796875	-23.5952236325654	-23.9285625663308
-139.111328125	-23.6928092383616	-24.0261600528016
-139.04296875	-23.7737093865356	-24.1070475386167
-138.974609375	-23.7727276198067	-24.1060787109551
-138.90625	-23.7674216323397	-24.1007601699946
-138.837890625	-23.7725424581972	-24.1058926006834
-138.76953125	-23.8017671084097	-24.1351080941931
-138.701171875	-23.7835276226522	-24.1168729434137
-138.6328125	-23.7502871039715	-24.0836337747511
-138.564453125	-23.7587662470327	-24.0921074217316
-138.49609375	-23.7452393393517	-24.0785892403551
-138.427734375	-23.700517638743	-24.0338560617317
-138.359375	-23.6088239960914	-23.9421742985985
-138.291015625	-23.516930385567	-23.8502695966155
-138.22265625	-23.4854294866488	-23.8187796949501
-138.154296875	-23.5423708565123	-23.8757110501409
-138.0859375	-23.6908972916651	-24.0242462426124
-138.017578125	-23.8665386525824	-24.199878111082
-137.94921875	-24.0204950274295	-24.3538451140261
-137.880859375	-23.9988831109205	-24.3322245169694
-137.8125	-23.9313615353201	-24.2647069228692
-137.744140625	-23.8357880795376	-24.1691324995051
-137.67578125	-23.6963014488517	-24.0296467965594
-137.607421875	-23.7631074948544	-24.0964504557527
-137.5390625	-23.8111376385381	-24.144486850876
-137.470703125	-23.7309532450453	-24.0642930993329
-137.40234375	-23.7194370515359	-24.0527838098014
-137.333984375	-23.773815719876	-24.1071602300182
-137.265625	-23.8425490268292	-24.1758928571327
-137.197265625	-23.7404696762212	-24.0738168864431
-137.12890625	-23.6126128438014	-23.9459533572602
-137.060546875	-23.5900494154946	-23.9233978427046
-136.9921875	-23.5940905259535	-23.9274327136723
-136.923828125	-23.5640013415783	-23.8973486048758
-136.85546875	-23.5384165028898	-23.8717596864175
-136.787109375	-23.6467034198037	-23.9800472066204
-136.71875	-23.7991473187181	-24.1324936068024
-136.650390625	-23.8162961808144	-24.1496384310777
-136.58203125	-23.7905953883725	-24.1239442082506
-136.513671875	-23.8199011534591	-24.1532423292787
-136.4453125	-23.8090029532687	-24.1423493013506
-136.376953125	-23.7704450729894	-24.103789823287
-136.30859375	-23.7002702215798	-24.0336122645901
-136.240234375	-23.5984001307837	-23.9317487977086
-136.171875	-23.5940618794786	-23.9274030771782
-136.103515625	-23.6305466357303	-23.9638943102567
-136.03515625	-23.7501368174209	-24.0834795459656
-135.966796875	-23.8062399984308	-24.1395845647239
-135.8984375	-23.679294191395	-24.0126404796738
-135.830078125	-23.5903759785412	-23.9237184645627
-135.76171875	-23.6509995594138	-23.9843444391552
-135.693359375	-23.7612520307892	-24.0946004672555
-135.625	-23.8546125042132	-24.1879493330229
-135.556640625	-23.894408446232	-24.2277643121847
-135.48828125	-23.8246591745186	-24.1579920402129
-135.419921875	-23.7892575470893	-24.122612871331
-135.3515625	-23.7771638542925	-24.1105004941752
-135.283203125	-23.891178729326	-24.2245291535122
-135.21484375	-23.9642816439442	-24.2976218791159
-135.146484375	-23.9094573781008	-24.2428048907242
-135.078125	-23.8856843596925	-24.2190268700636
-135.009765625	-23.7987784902914	-24.1321252613399
-134.94140625	-23.7444931192758	-24.0778361136343
-134.873046875	-23.8107167796814	-24.1440637945176
-134.8046875	-23.7137696182385	-24.0471130213577
-134.736328125	-23.523952058879	-23.8572952383008
-134.66796875	-23.4399440953732	-23.7732906455959
-134.599609375	-23.4220663717198	-23.7554092885269
-134.53125	-23.3806243442914	-23.7139707066918
-134.462890625	-23.4387038485208	-23.7720489551094
-134.39453125	-23.5926134862393	-23.9259555245832
-134.326171875	-23.6397838145337	-23.9731317789017
-134.2578125	-23.6454643655656	-23.9788073258576
-134.189453125	-23.5034282944121	-23.8367712257185
-134.12109375	-23.3744092207693	-23.70775900941
-134.052734375	-23.5050558096026	-23.8383931676017
-133.984375	-23.7438283723946	-24.0771808349356
-133.916015625	-23.8956181948403	-24.2289572777579
-133.84765625	-23.9705224859758	-24.3038689774687
-133.779296875	-23.8597119912611	-24.1930572273509
-133.7109375	-23.6671697216079	-24.0005141396587
-133.642578125	-23.6232219519519	-23.9565663384018
-133.57421875	-23.750561232673	-24.083905055194
-133.505859375	-23.8930597502686	-24.2264063457704
-133.4375	-23.8862303044821	-24.2195714565981
-133.369140625	-23.8057621243745	-24.1391135881696
-133.30078125	-23.7577595675079	-24.0910963594984
-133.232421875	-23.7020541420421	-24.0354050587252
-133.1640625	-23.6821386470181	-24.0154796453826
-133.095703125	-23.6708906641644	-24.0042356157794
-133.02734375	-23.7580497167385	-24.0913973639707
-132.958984375	-23.8582107558594	-24.1915508075785
-132.890625	-23.9123666741173	-24.2457152597616
-132.822265625	-23.9062775626537	-24.2396208322105
-132.75390625	-23.9080661131583	-24.2414109190092
-132.685546875	-23.9043181331982	-24.2376607896917
-132.6171875	-23.8666754747625	-24.2000245029537
-132.548828125	-23.8909656646224	-24.2243056142068
-132.48046875	-23.9651291356103	-24.2984785984369
-132.412109375	-24.0653292244619	-24.3986697041491
-132.34375	-24.0421066760532	-24.3754533305933
-132.275390625	-23.9759402017242	-24.3092850628658
-132.20703125	-23.9260481629344	-24.2593923986717
-132.138671875	-23.7407120232532	-24.0740571151498
-132.0703125	-23.5708724091833	-23.9042154398686
-132.001953125	-23.4983122125635	-23.8316588738157
-131.93359375	-23.5576822929762	-23.89102481684
-131.865234375	-23.6399340695855	-23.9732820880489
-131.796875	-23.6832761360406	-24.0166163019301
-131.728515625	-23.7284579399459	-24.0618076349252
-131.66015625	-23.7010011463578	-24.0343413570133
-131.591796875	-23.6443590254477	-23.9777077727335
-131.5234375	-23.7092037838365	-24.0425454251598
-131.455078125	-23.7504346887236	-24.0837815986514
-131.38671875	-23.7716524570601	-24.1049941839723
-131.318359375	-23.8488254705327	-24.18217221752
-131.25	-23.8604065483923	-24.1937507550379
-131.181640625	-23.8034325645904	-24.1367775823638
-131.11328125	-23.6782792635567	-24.0116249402311
-131.044921875	-23.5107402593662	-23.8440828563412
-130.9765625	-23.4991988368666	-23.8325452850845
-130.908203125	-23.5762211175743	-23.9095634948842
-130.83984375	-23.6164563220019	-23.9498038323971
-130.771484375	-23.5977147421476	-23.9310584927523
-130.703125	-23.5945749763622	-23.9279178046918
-130.634765625	-23.6294988857829	-23.9628466354959
-130.56640625	-23.5733162561825	-23.9066561140632
-130.498046875	-23.5613573545302	-23.8947094366223
-130.4296875	-23.6137530806068	-23.9470895923277
-130.361328125	-23.5123185720654	-23.8456717711907
-130.29296875	-23.5143166245894	-23.8476542070848
-130.224609375	-23.6735369539539	-24.0068847971758
-130.15625	-23.7298178129449	-24.0631627142537
-130.087890625	-23.6858432712205	-24.019183984819
-130.01953125	-23.66635325633	-23.9997039411671
-129.951171875	-23.7087217115802	-24.0420625241108
-129.8828125	-23.7590841721056	-24.0924302099886
-129.814453125	-23.7567009675225	-24.0900452517915
-129.74609375	-23.6601117128698	-23.9934561388027
-129.677734375	-23.6152498793232	-23.9485940124492
-129.609375	-23.7316869059135	-24.0650346687755
-129.541015625	-23.6551989330278	-23.988538193678
-129.47265625	-23.5631209776575	-23.8964727189216
-129.404296875	-23.7046811775491	-24.0380194277233
-129.3359375	-23.7653324424575	-24.0986799960615
-129.267578125	-23.9476775528365	-24.2810231431364
-129.19921875	-24.0803147599263	-24.4136539031951
-129.130859375	-23.9396410268152	-24.27299444288
-129.0625	-23.7672368517213	-24.1005734810874
-128.994140625	-23.6517788458134	-23.9851299110011
-128.92578125	-23.5715308924747	-23.9048721167685
-128.857421875	-23.6189833162748	-23.9523271135978
-128.7890625	-23.7567007271434	-24.0900488374726
-128.720703125	-23.9137891537722	-24.2471288935764
-128.65234375	-23.969793665143	-24.3031433749017
-128.583984375	-24.0473698150006	-24.3807120924605
-128.515625	-24.029865576906	-24.3632105010312
-128.447265625	-23.9650573643217	-24.2984024160426
-128.37890625	-23.9073938431201	-24.2407371642686
-128.310546875	-23.7605847834497	-24.0939312959696
-128.2421875	-23.5752366543759	-23.9085797489912
-128.173828125	-23.4568616140465	-23.7902089138028
-128.10546875	-23.449755612681	-23.7830965079316
-128.037109375	-23.5426646757532	-23.8760131798738
-127.96875	-23.6834512332587	-24.0167924315362
-127.900390625	-23.7620126552507	-24.0953600956938
-127.83203125	-23.8391875595278	-24.1725319534196
-127.763671875	-23.9625467138608	-24.2958877000378
-127.6953125	-23.9598823837192	-24.2932334354582
-127.626953125	-23.7320813965634	-24.0654185123616
-127.55859375	-23.5063767877806	-23.8397281546753
-127.490234375	-23.4304250886719	-23.7637673217623
-127.421875	-23.4688638555876	-23.8022063074259
-127.353515625	-23.6521672754893	-23.9855180782841
-127.28515625	-23.7607120080308	-24.0940489102813
-127.216796875	-23.9575225713344	-24.2908735105568
-127.1484375	-24.026878810145	-24.360219850683
-127.080078125	-23.8810595250493	-24.2144057940842
-127.01171875	-23.8289678408415	-24.1623104022875
-126.943359375	-23.7786945246768	-24.1120431383136
-126.875	-23.7351787384951	-24.0685189554175
-126.806640625	-23.7001249442683	-24.0334744796371
-126.73828125	-23.639666277653	-23.9730069364673
-126.669921875	-23.7103603694854	-24.0437069481411
-126.6015625	-23.8287003083873	-24.1620450969938
-126.533203125	-24.0249495613867	-24.3582930124062
-126.46484375	-24.1010400799443	-24.4343863869376
-126.396484375	-23.9566427259391	-24.2899851668302
-126.328125	-23.7228308689784	-24.0561773728269
-126.259765625	-23.6774279162125	-24.0107713983409
-126.19140625	-23.7593503451918	-24.0926979241297
-126.123046875	-23.7642231441505	-24.0975623079492
-126.0546875	-23.6050190718449	-23.9383699030169
-125.986328125	-23.5362804553457	-23.8696189332566
-125.91796875	-23.4491203497737	-23.7824704079194
-125.849609375	-23.5373397938104	-23.8706822564379
-125.78125	-23.7228510638739	-24.0561946342
-125.712890625	-23.89203106047	-24.2253785842478
-125.64453125	-23.908365999952	-24.2417071762607
-125.576171875	-23.7297120972636	-24.0630588052045
-125.5078125	-23.5582718200418	-23.891616857004
-125.439453125	-23.4205465473795	-23.7538896968016
-125.37109375	-23.4386903451906	-23.7720375094972
-125.302734375	-23.4977513065706	-23.831093336579
-125.234375	-23.5629980691054	-23.8963447110515
-125.166015625	-23.6083697148468	-23.94171191719
-125.09765625	-23.6736720331859	-24.0070200824043
-125.029296875	-23.814304666281	-24.1476456626576
-124.9609375	-23.8334037857879	-24.1667516872065
-124.892578125	-23.8492402999329	-24.182584425333
-124.82421875	-23.8601133915952	-24.193455615491
-124.755859375	-23.8342173999572	-24.167565269548
-124.6875	-23.8821576796789	-24.2154993046705
-124.619140625	-23.8226331995687	-24.155979751364
-124.55078125	-23.8594482396375	-24.1927939469168
-124.482421875	-23.8993206307609	-24.2326616620496
-124.4140625	-23.7529583875985	-24.0863072714924
-124.345703125	-23.5039335122684	-23.8372747946292
-124.27734375	-23.4531183888991	-23.7864657869802
-124.208984375	-23.4708493616035	-23.8041919556621
-124.140625	-23.6673548178834	-24.0006995586086
-124.072265625	-23.8372115618801	-24.1705585777911
-124.00390625	-23.8687194502219	-24.2020614350204
-123.935546875	-23.8216560167622	-24.155003352811
-123.8671875	-23.7831810634184	-24.1165231973957
-123.798828125	-23.8526757372476	-24.1860218587465
-123.73046875	-23.8271109744086	-24.1604559023405
-123.662109375	-23.6764778459527	-24.009820708675
-123.59375	-23.5126623743116	-23.846010156264
-123.525390625	-23.5630702358434	-23.8964111609801
-123.45703125	-23.6758182357711	-24.0091665021287
-123.388671875	-23.6472752063076	-23.9806168910153
-123.3203125	-23.6292488300239	-23.9625957644632
-123.251953125	-23.6254662514927	-23.9588093066536
-123.18359375	-23.64846710695	-23.9818140918609
-123.115234375	-23.6538482138317	-23.9871894717914
-123.046875	-23.6706711484166	-24.0040201485121
-122.978515625	-23.787003086977	-24.1203429345222
-122.91015625	-23.9036076089963	-24.2369562276279
-122.841796875	-23.9856790247225	-24.3190218093794
-122.7734375	-23.9022057289672	-24.2355503691769
-122.705078125	-23.7458118969005	-24.0791562986239
-122.63671875	-23.7169535974145	-24.0503001072104
-122.568359375	-23.8073543944344	-24.1406962632638
-122.5	-23.8280278001573	-24.1613752897075
-122.431640625	-23.7487592403271	-24.0821034119632
-122.36328125	-23.6471612736353	-23.9805028711609
-122.294921875	-23.5792007223338	-23.9125508054313
-122.2265625	-23.6341606116158	-23.9674997266142
-122.158203125	-23.7882971381058	-24.1216465410152
-122.08984375	-23.9910178030344	-24.3243586429363
-122.021484375	-24.0654638765654	-24.3988092382581
-121.953125	-24.0177042327917	-24.3510517844661
-121.884765625	-23.891334880244	-24.2246765943372
-121.81640625	-23.794314809075	-24.1276616371657
-121.748046875	-23.6927368156995	-24.0260801730479
-121.6796875	-23.649635605997	-23.9829803416724
-121.611328125	-23.7219680433061	-24.0553124876096
-121.54296875	-23.867603364018	-24.2009496667954
-121.474609375	-23.8717523307373	-24.205095016893
-121.40625	-23.7468659968771	-24.0802116231481
-121.337890625	-23.5364277259994	-23.8697736237904
-121.26953125	-23.4585752362883	-23.791916090632
-121.201171875	-23.5562490710916	-23.8895989238685
-121.1328125	-23.6233280329776	-23.9566680036362
-121.064453125	-23.7264209553704	-24.059768860672
-120.99609375	-23.7994048456443	-24.1327479772894
-120.927734375	-23.7984969351289	-24.131842258441
-120.859375	-23.7360163606975	-24.0693597114628
-120.791015625	-23.6712930629476	-24.0046419338038
-120.72265625	-23.6423260783716	-23.9756630118117
-120.654296875	-23.6291118521393	-23.9624661406838
-120.5859375	-23.6367658655882	-23.9701016051035
-120.517578125	-23.6708285760588	-24.0041804000691
-120.44921875	-23.709304853703	-24.0426449838522
-120.380859375	-23.7116100631571	-24.0449565369274
-120.3125	-23.672653080485	-24.0059975166061
-120.244140625	-23.6343183170069	-23.9676621873096
-120.17578125	-23.7241768666503	-24.0575231666485
-120.107421875	-23.8631025457839	-24.1964453051887
-120.0390625	-23.9942063652933	-24.327553076462
-119.970703125	-23.9538622972593	-24.2872055411722
-119.90234375	-23.9386360464694	-24.2719801142996
-119.833984375	-23.7980173867965	-24.1313652410885
-119.765625	-23.675291426668	-24.0086325857759
-119.697265625	-23.7053538425606	-24.0387000397729
-119.62890625	-23.7652156233038	-24.0985612089147
-119.560546875	-23.8331223877676	-24.166464651678
-119.4921875	-23.8602363898078	-24.1935839440578
-119.423828125	-23.731905734938	-24.0652483031804
-119.35546875	-23.6735106738201	-24.0068561662725
-119.287109375	-23.7110617962077	-24.0444051163252
-119.21875	-23.7272607538355	-24.060611144745
-119.150390625	-23.7421112712617	-24.075445761727
-119.08203125	-23.6243685639145	-23.9577243547095
-119.013671875	-23.4389553117653	-23.7722903006916
-118.9453125	-23.4810402972804	-23.8143914515554
-118.876953125	-23.5472279388443	-23.8805705284929
-118.80859375	-23.6391328739413	-23.9724764437815
-118.740234375	-23.7523828380384	-24.0857299792514
-118.671875	-23.7018026122576	-24.0351460334883
-118.603515625	-23.7157013983517	-24.0490444882803
-118.53515625	-23.7550577032473	-24.0884065212488
-118.466796875	-23.6726176629925	-24.005958073325
-118.3984375	-23.6537071674602	-23.9870557495774
-118.330078125	-23.61621588811	-23.9495557017492
-118.26171875	-23.5142129122379	-23.8475610757302
-118.193359375	-23.5582809167901	-23.89162439063
-118.125	-23.587371797539	-23.9207179381029
-118.056640625	-23.675425115752	-24.0087675761609
-117.98828125	-23.856941358595	-24.1902881332725
-117.919921875	-23.8671723262895	-24.2005159950213
-117.8515625	-23.7436181511484	-24.0769628149154
-117.783203125	-23.7769102388815	-24.1102551622263
-117.71484375	-23.8197143907147	-24.1530583501633
-117.646484375	-23.8567857647875	-24.190132469393
-117.578125	-24.0807827782476	-24.414125766243
-117.509765625	-24.2595516225247	-24.5928957879696
-117.44140625	-24.2983585613447	-24.6317034715023
-117.373046875	-24.2309740831274	-24.5643193538408
-117.3046875	-24.120043107571	-24.4533891762622
-117.236328125	-24.0211571264826	-24.3544987540938
-117.16796875	-23.9723415063572	-24.3056906605304
-117.099609375	-23.949256736233	-24.2825948183657
-117.03125	-23.8301578032182	-24.1635094578952
-116.962890625	-23.810011270647	-24.1433508046007
-116.89453125	-23.8180470420078	-24.1513935007708
-116.826171875	-23.8736042994032	-24.2069515428484
-116.7578125	-23.9100090786727	-24.2433472680033
-116.689453125	-23.9615556591639	-24.2949091363801
-116.62109375	-23.9763218831746	-24.309656125134
-116.552734375	-23.9476285938559	-24.2809841041787
-116.484375	-24.0467613152164	-24.3800960474876
-116.416015625	-24.1247065242282	-24.4580606211886
-116.34765625	-24.1455927063028	-24.4789283322025
-116.279296875	-24.0907974987632	-24.4241507311261
-116.2109375	-24.0078899149415	-24.3412259823573
-116.142578125	-23.9800768302141	-24.3134292539971
-116.07421875	-24.003084767374	-24.3364254019348
-116.005859375	-23.9796819330494	-24.3130265563831
-115.9375	-24.0910872025195	-24.4244351393589
-115.869140625	-24.3251134861422	-24.6584527268156
-115.80078125	-24.360181142286	-24.6935314486091
-115.732421875	-24.2452076285824	-24.5785443834599
-115.6640625	-24.0470069117079	-24.3803622031655
-115.595703125	-23.9327964356503	-24.2661297577125
-115.52734375	-23.9746836556103	-24.308039764047
-115.458984375	-24.0413498605933	-24.3746871194074
-115.390625	-24.0350699886394	-24.36841457645
-115.322265625	-24.012204004939	-24.3455544703923
-115.25390625	-24.0269051531892	-24.3602422593881
-115.185546875	-24.0439750255346	-24.3773262949777
-115.1171875	-23.9913958811473	-24.3247365396603
-115.048828125	-23.9117177606853	-24.2450639239946
-114.98046875	-23.8850194318904	-24.2183610641184
-114.912109375	-23.9259524442876	-24.2593047784398
-114.84375	-23.8777709959409	-24.2111044345258
-114.775390625	-23.9347216879946	-24.2680804201487
-114.70703125	-23.9667506217051	-24.3000803476767
-114.638671875	-23.913685363596	-24.2470435561548
-114.5703125	-23.9175538454964	-24.2508876959784
-114.501953125	-23.8992160185387	-24.2325671227518
-114.43359375	-23.8928562581404	-24.2261990550132
-114.365234375	-23.9300854411057	-24.263429962641
-114.296875	-23.9796667365151	-24.313012226074
-114.228515625	-23.9808320200669	-24.314176625884
-114.16015625	-23.9948752066938	-24.3282179223007
-114.091796875	-23.9818186123954	-24.3151659309626
-114.0234375	-23.976468609668	-24.3098107097154
-113.955078125	-24.0294977624317	-24.3628459715872
-113.88671875	-23.9830338671421	-24.3163736382432
-113.818359375	-23.9143447352306	-24.2476945247039
-113.75	-23.8751591293871	-24.2085001802826
-113.681640625	-23.7670293367661	-24.1003751111479
-113.61328125	-23.7389805564577	-24.0723274036715
-113.544921875	-23.7368980756602	-24.0702395590796
-113.4765625	-23.7161666492862	-24.0495118238704
-113.408203125	-23.8070176322897	-24.1403641290121
-113.33984375	-23.8467200648767	-24.1800612736507
-113.271484375	-23.9055120439112	-24.2388624196302
-113.203125	-23.8854511569596	-24.2187896244179
-113.134765625	-23.7844435013867	-24.1177925876115
-113.06640625	-23.7778652601315	-24.1112062270684
-112.998046875	-23.9116625981567	-24.2450118685276
-112.9296875	-24.0987655905989	-24.4321071953576
-112.861328125	-24.14685918471	-24.4802050484683
-112.79296875	-24.1447078958771	-24.4780516359299
-112.724609375	-24.2146558444051	-24.5480005945619
-112.65625	-24.1620623213867	-24.495407899727
-112.587890625	-24.0326448362455	-24.3659889919505
-112.51953125	-23.9538885120976	-24.2872322857337
-112.451171875	-23.793287987389	-24.1266347441849
-112.3828125	-23.7054729879328	-24.0388163261508
-112.314453125	-23.6918406094504	-24.0251842533119
-112.24609375	-23.6339112251671	-23.9672604257995
-112.177734375	-23.6477141992148	-23.9810518103883
-112.109375	-23.6971224134265	-24.0304737576091
-112.041015625	-23.6031524724054	-23.9364930111092
-111.97265625	-23.6596553786154	-23.9929991625926
-111.904296875	-23.8134249756869	-24.1467749749127
-111.8359375	-23.850176147381	-24.1835160682211
-111.767578125	-23.9085183169233	-24.2418657206365
-111.69921875	-23.9788259224939	-24.3121703725852
-111.630859375	-23.9777861469715	-24.311128155677
-111.5625	-24.0032472109279	-24.3365940713382
-111.494140625	-23.9786200173453	-24.3119651400372
-111.42578125	-23.9420197907885	-24.2753617271985
-111.357421875	-23.9217557334241	-24.2551052204327
-111.2890625	-23.8562197656734	-24.1895601234504
-111.220703125	-23.8400022938542	-24.1733494129901
-111.15234375	-23.9395944523547	-24.2729375605408
-111.083984375	-23.9892756028066	-24.3226232044633
-111.015625	-23.87424721462	-24.2075872425789
-110.947265625	-23.9095985928167	-24.242947243506
-110.87890625	-23.9867937095886	-24.320137802185
-110.810546875	-23.9989175769888	-24.3322577894122
-110.7421875	-23.9820730721339	-24.3154256179252
-110.673828125	-23.9388318518148	-24.2721682652062
-110.60546875	-23.8131536592848	-24.1465049059795
-110.537109375	-23.7022786408013	-24.0356192122825
-110.46875	-23.625280460142	-23.9586280582676
-110.400390625	-23.5152218347926	-23.8485651245602
-110.33203125	-23.500779897761	-23.8341237316971
-110.263671875	-23.5875226874644	-23.920870156513
-110.1953125	-23.7220120372564	-24.0553519809163
-110.126953125	-23.8972346078635	-24.2305841346877
-110.05859375	-24.0054634905332	-24.3388040262506
-109.990234375	-24.0208765897876	-24.3542254361278
-109.921875	-23.9097390240778	-24.2430790840121
-109.853515625	-23.7940483808866	-24.1274001441999
-109.78515625	-23.6331744277285	-23.9665104581067
-109.716796875	-23.6275317686735	-23.960881925839
-109.6484375	-23.8013824820752	-24.1347269267141
-109.580078125	-23.8958798493431	-24.2292205423805
-109.51171875	-23.8879548321121	-24.2213063663277
-109.443359375	-23.9768734268291	-24.3102111763398
-109.375	-24.081767218786	-24.4151169434319
-109.306640625	-24.1638324885217	-24.4971745128196
-109.23828125	-24.0683464935994	-24.4016928307652
-109.169921875	-23.8235422467658	-24.1568840495498
-109.1015625	-23.7438234991817	-24.0771714084708
-109.033203125	-23.7091569824059	-24.04250022776
-108.96484375	-23.6265187445924	-23.9598632319722
-108.896484375	-23.5682319262455	-23.9015754783859
-108.828125	-23.6119714451412	-23.9453199112782
-108.759765625	-23.6900065500337	-24.0233461402738
-108.69140625	-23.7603718788489	-24.0937231696667
-108.623046875	-23.734449519742	-24.0677868487011
-108.5546875	-23.7012742870706	-24.0346241349726
-108.486328125	-23.7090045914273	-24.0423468696459
-108.41796875	-23.6690666691428	-24.0024123741618
-108.349609375	-23.625976207655	-23.9593198688894
-108.28125	-23.6563359307162	-23.9896812390593
-108.212890625	-23.7511406430249	-24.0844863406648
-108.14453125	-23.8293283889713	-24.1626716381659
-108.076171875	-23.8100257012199	-24.1433706221118
-108.0078125	-23.6825443630744	-24.0158905650745
-107.939453125	-23.6806640810062	-24.0140054070857
-107.87109375	-23.723502767214	-24.0568512964509
-107.802734375	-23.6954390701017	-24.0287824683835
-107.734375	-23.7371512445003	-24.0704936990177
-107.666015625	-23.8598354747312	-24.1931839547953
-107.59765625	-23.8849012167221	-24.2182428336695
-107.529296875	-23.8986957491008	-24.2320404819591
-107.4609375	-23.8006262770724	-24.1339736555653
-107.392578125	-23.6902164401021	-24.0235591825828
-107.32421875	-23.705100727628	-24.0384451422169
-107.255859375	-23.7676193131551	-24.1009662040854
-107.1875	-23.7920247669324	-24.1253656563369
-107.119140625	-23.7817028735073	-24.1150512481677
-107.05078125	-23.8214335627693	-24.1547756500736
-106.982421875	-23.9213386873892	-24.2546840172868
-106.9140625	-23.8871092480334	-24.2204565134145
-106.845703125	-23.7241460376763	-24.0574856858626
-106.77734375	-23.6484371016612	-23.9817889496065
-106.708984375	-23.6505296827803	-23.983865344198
-106.640625	-23.6188839936206	-23.9522382409945
-106.572265625	-23.687430180044	-24.0207638918096
-106.50390625	-23.8744916166099	-24.2078497385225
-106.435546875	-23.9648400328809	-24.298170117529
-106.3671875	-23.9109284299744	-24.2442879853561
-106.298828125	-23.7336585906756	-24.0669907844393
-106.23046875	-23.7125413820881	-24.0458932236483
-106.162109375	-23.7250966138717	-24.0584386030204
-106.09375	-23.6869782512118	-24.0203232821316
-106.025390625	-23.6920060027639	-24.025352253875
-105.95703125	-23.6586297249032	-23.991971435966
-105.888671875	-23.6746765086066	-24.0080242079144
-105.8203125	-23.7770159793338	-24.110357337924
-105.751953125	-23.7476685970478	-24.0810181505955
-105.68359375	-23.7362794970533	-24.0696183693166
-105.615234375	-23.774350822497	-24.1077023287613
-105.546875	-23.8464429551572	-24.179779746938
-105.478515625	-24.0322858558021	-24.3656391720097
-105.41015625	-24.2569068197069	-24.5902414451646
-105.341796875	-24.207626083404	-24.5409815498999
-105.2734375	-24.0034533322547	-24.3367874146159
-105.205078125	-23.8015437472239	-24.1348983386719
-105.13671875	-23.6844946242962	-24.0178315401079
-105.068359375	-23.6425700131384	-23.9759194536459
-105	-23.6400594962228	-23.9734008224874
-104.931640625	-23.6579831783474	-23.9913320208071
-104.86328125	-23.6969989085369	-24.0303375560076
-104.794921875	-23.6383583518762	-23.971712020024
-104.7265625	-23.6693301102494	-24.0026642508157
-104.658203125	-23.8647354562311	-24.1980887045932
-104.58984375	-23.9535728427555	-24.2869116560018
-104.521484375	-23.9139773524071	-24.2473243792389
-104.453125	-23.761721800287	-24.095068793714
-104.384765625	-23.6718752469841	-24.0052157810936
-104.31640625	-23.6010688695212	-23.9344175852048
-104.248046875	-23.597350795881	-23.9306922070745
-104.1796875	-23.6669301608762	-24.0002742871428
-104.111328125	-23.6610769470588	-23.9944265184618
-104.04296875	-23.6457813991494	-23.9791197735169
-103.974609375	-23.7813400358117	-24.1146909543376
-103.90625	-23.9280686753654	-24.2614081620793
-103.837890625	-23.9923767633513	-24.3257249546015
-103.76953125	-23.9337826107906	-24.2671261173417
-103.701171875	-23.8222304631905	-24.1555746033336
-103.6328125	-23.8232848841915	-24.1566304198507
-103.564453125	-23.7662862948977	-24.0996284149952
-103.49609375	-23.7177018965846	-24.0510517487227
-103.427734375	-23.6772929638003	-24.0106324339839
-103.359375	-23.5585699907473	-23.8919199959126
-103.291015625	-23.4811903484598	-23.8145296845831
-103.22265625	-23.5051818033168	-23.83852967894
-103.154296875	-23.5759768270949	-23.909319246515
-103.0859375	-23.6789085689183	-24.0122558129716
-103.017578125	-23.7270090874119	-24.0603507163631
-102.94921875	-23.7727511340875	-24.1060992507284
-102.880859375	-23.8177916762916	-24.1511341623451
-102.8125	-23.7769331568384	-24.1102778030317
-102.744140625	-23.7836394718466	-24.1169858900146
-102.67578125	-23.7155157961112	-24.0488589720128
-102.607421875	-23.4666205234956	-23.7999644903015
-102.5390625	-23.3793653992941	-23.7127124042192
-102.470703125	-23.363105035517	-23.6964461639406
-102.40234375	-23.4094523456066	-23.7428004110054
-102.333984375	-23.5425687816563	-23.8759148430555
-102.265625	-23.5358350376689	-23.8691743167635
-102.197265625	-23.6297147430358	-23.9630657123599
-102.12890625	-23.7472673799379	-24.0806051998224
-102.060546875	-23.773713365754	-24.1070631898838
-101.9921875	-23.8271215136944	-24.1604661996435
-101.923828125	-23.7475214155743	-24.0808619078568
-101.85546875	-23.5929857032527	-23.9263349454608
-101.787109375	-23.5777282905313	-23.9110685134166
-101.71875	-23.6517440242366	-23.9850939844486
-101.650390625	-23.7773202702397	-24.1106591676496
-101.58203125	-23.819792802015	-24.1531429142689
-101.513671875	-23.7134767512393	-24.0468165873717
-101.4453125	-23.696471734715	-24.0298199818986
-101.376953125	-23.6473277051985	-23.9806713056331
-101.30859375	-23.6007443311053	-23.9340891647765
-101.240234375	-23.6821759902945	-24.0155181497837
-101.171875	-23.6736594934781	-24.0070086531939
-101.103515625	-23.7598175753538	-24.0931579020564
-101.03515625	-23.864931567523	-24.1982808059714
-100.966796875	-23.8019457343948	-24.1352874381226
-100.8984375	-23.691739440638	-24.0250846603397
-100.830078125	-23.6703552013597	-24.0036988768872
-100.76171875	-23.6621640029175	-23.9955106067268
-100.693359375	-23.6874604374518	-24.0208020229859
-100.625	-23.6723618718089	-24.0057122681651
-100.556640625	-23.5910144962898	-23.9243529210822
-100.48828125	-23.6018255188554	-23.9351766793799
-100.419921875	-23.5937786151439	-23.9271157732889
-100.3515625	-23.635535516289	-23.9688862334093
-100.283203125	-23.6856062441241	-24.0189492020951
-100.21484375	-23.6389172418572	-23.9722600999692
-100.146484375	-23.6089490006298	-23.942298072219
-100.078125	-23.5429174317044	-23.8762548126719
-100.009765625	-23.6102895534843	-23.9436409761075
-99.94140625	-23.7400503767262	-24.0733920867695
-99.873046875	-23.824410471104	-24.1577545205769
-99.8046875	-23.8466615139703	-24.1800086142646
-99.736328125	-23.8394249881841	-24.1727705439006
-99.66796875	-23.8436040916029	-24.1769430193838
-99.599609375	-23.8297327896457	-24.1630850341769
-99.53125	-23.793695453664	-24.1270333744368
-99.462890625	-23.6424338190492	-23.9757827733995
-99.39453125	-23.6152612251188	-23.9486042606284
-99.326171875	-23.5616010961413	-23.8949477063286
-99.2578125	-23.4952504201552	-23.8285893745511
-99.189453125	-23.6367776581146	-23.9701304084822
-99.12109375	-23.6653272654621	-23.9986646543241
-99.052734375	-23.5350380924217	-23.8683879685539
-98.984375	-23.5511585270445	-23.8845017040323
-98.916015625	-23.679828327541	-24.013171498176
-98.84765625	-23.7082311159474	-24.0415790369837
-98.779296875	-23.6605564021341	-23.9938959680215
-98.7109375	-23.6158618127818	-23.9492132438762
-98.642578125	-23.4725456372223	-23.805882106746
-98.57421875	-23.4422731890259	-23.7756258581596
-98.505859375	-23.5159829792124	-23.8493227081755
-98.4375	-23.6064766191205	-23.9398221445871
-98.369140625	-23.6786545786417	-24.0120032648479
-98.30078125	-23.6768094214584	-24.0101467701675
-98.232421875	-23.6644913039	-23.9978414174018
-98.1640625	-23.7099250548465	-24.0432700696802
-98.095703125	-23.834701872921	-24.1680392905358
-98.02734375	-23.7931481564011	-24.1265046505213
-97.958984375	-23.7132110862275	-24.0465459940016
-97.890625	-23.62041160569	-23.9537600928868
-97.822265625	-23.6022972769235	-23.9356436610566
-97.75390625	-23.7402178673043	-24.0735569013661
-97.685546875	-23.7733105321716	-24.1066628202028
-97.6171875	-23.7192286090449	-24.0525663234358
-97.548828125	-23.7658269232387	-24.0991751604269
-97.48046875	-23.790170373752	-24.1235155915801
-97.412109375	-23.8268634530555	-24.1602051947905
-97.34375	-23.8700751478434	-24.2034244120454
-97.275390625	-23.8900648926884	-24.2234073425777
-97.20703125	-23.874591797463	-24.2079329705673
-97.138671875	-23.8750776522816	-24.2084279447285
-97.0703125	-23.7674455580959	-24.1007851655405
-97.001953125	-23.5526269953068	-23.8859746875076
-96.93359375	-23.4759159633555	-23.8092620879555
-96.865234375	-23.3952481495151	-23.728588143387
-96.796875	-23.260678531176	-23.5940265049259
-96.728515625	-23.3009331106427	-23.6342775061124
-96.66015625	-23.4037007898824	-23.7370441394833
-96.591796875	-23.4713085432176	-23.8046570534779
-96.5234375	-23.5935636710576	-23.9269023042035
-96.455078125	-23.7201211180545	-24.053471298336
-96.38671875	-23.8581002779127	-24.1914409853136
-96.318359375	-23.9801811160073	-24.3135283160315
-96.25	-23.9771758931836	-24.3105192501265
-96.181640625	-23.9146272491815	-24.24797312661
-96.11328125	-23.8770962565322	-24.2104408932807
-96.044921875	-23.7245118137473	-24.057853890002
-95.9765625	-23.7066384724871	-24.0399877552413
-95.908203125	-23.8293989511654	-24.1627374545691
-95.83984375	-23.9538870381683	-24.2872393839868
-95.771484375	-24.1365705658082	-24.4699070241129
-95.703125	-24.0933656196159	-24.426716968558
-95.634765625	-23.9445487853902	-24.2778885163509
-95.56640625	-23.8875092587968	-24.2208568595574
-95.498046875	-23.9288455818906	-24.2621904860112
-95.4296875	-23.9949916309745	-24.3283335041419
-95.361328125	-23.8675854805361	-24.2009344723107
-95.29296875	-23.7035847589566	-24.0369248276011
-95.224609375	-23.7305132809064	-24.0638619984731
-95.15625	-23.7356051575856	-24.0689486217327
-95.087890625	-23.8454053492851	-24.1787480761732
-95.01953125	-23.9262553204011	-24.2596027302534
-94.951171875	-23.9271994768407	-24.260540965473
-94.8828125	-23.9527822420324	-24.286129866141
-94.814453125	-23.8784378592595	-24.2117806047566
-94.74609375	-23.7714720116581	-24.1048204301886
-94.677734375	-23.6842079512728	-24.0175473105891
-94.609375	-23.7244137715896	-24.057763704632
-94.541015625	-23.7958205993283	-24.1291596727549
-94.47265625	-23.8103682938583	-24.1437166349136
-94.404296875	-23.899107264722	-24.2324520855125
-94.3359375	-23.9152672141687	-24.2486095754177
-94.267578125	-23.8515467874098	-24.1848950725602
-94.19921875	-23.6682836526522	-24.0016242811391
-94.130859375	-23.5948187716004	-23.9281663720177
-94.0625	-23.6299193287014	-23.9632638500289
-93.994140625	-23.7831586701368	-24.1165008404381
-93.92578125	-23.9641224158986	-24.2974695901762
-93.857421875	-23.971684912996	-24.3050302652965
-93.7890625	-23.9014274128612	-24.2347667540714
-93.720703125	-23.8635457701653	-24.1969008958429
-93.65234375	-23.8006581784717	-24.1339894987375
-93.583984375	-23.8020297126903	-24.1353867747635
-93.515625	-23.855588450657	-24.1889234866697
-93.447265625	-23.7811168806597	-24.1144675590483
-93.37890625	-23.7642505381344	-24.0975930967115
-93.310546875	-23.8320555723269	-24.1653998589787
-93.2421875	-23.8317975251959	-24.1651449584771
-93.173828125	-23.7755271470242	-24.1088683389213
-93.10546875	-23.749567864114	-24.0829146338713
-93.037109375	-23.6882449113929	-24.0215863677988
-92.96875	-23.6288479582594	-23.9621982800595
-92.900390625	-23.5165161787566	-23.849855071351
-92.83203125	-23.4450734303058	-23.7784235155391
-92.763671875	-23.549557061327	-23.882897896024
-92.6953125	-23.6742129446974	-24.0075561599708
-92.626953125	-23.8647336625481	-24.1980864477314
-92.55859375	-24.0088066900925	-24.342140917238
-92.490234375	-23.9119336705514	-24.2452871684105
-92.421875	-23.8186347683917	-24.1519727156074
-92.353515625	-23.7551551215234	-24.0885035512161
-92.28515625	-23.7056301702114	-24.0389732892994
-92.216796875	-23.7846099994681	-24.1179552140107
-92.1484375	-23.8440842219213	-24.1774278130365
-92.080078125	-23.8337016693468	-24.1670496067076
-92.01171875	-23.6901897594614	-24.0235299925767
-91.943359375	-23.5140992482296	-23.8474489362199
-91.875	-23.5511720491872	-23.8845118233915
-91.806640625	-23.5947539433771	-23.9281024886859
-91.73828125	-23.5364754128376	-23.869817775236
-91.669921875	-23.5764458306489	-23.909791269772
-91.6015625	-23.5650250916139	-23.898369587111
-91.533203125	-23.6608591568534	-23.9942034871519
-91.46484375	-23.7452788870707	-24.078625511016
-91.396484375	-23.866985410636	-24.2003290730782
-91.328125	-24.0110630457788	-24.344405129081
-91.259765625	-23.9497825750084	-24.2831307593311
-91.19140625	-23.79703509246	-24.1303771783956
-91.123046875	-23.713969955676	-24.0473161953921
-91.0546875	-23.6952124128092	-24.0285582966003
-90.986328125	-23.7838929256045	-24.1172341484869
-90.91796875	-24.0057602899298	-24.3391095394707
-90.849609375	-24.0701576640326	-24.4034980474556
-90.78125	-24.0181589130018	-24.351506651613
-90.712890625	-23.9283551021811	-24.2616980538135
-90.64453125	-23.7392721072957	-24.0726147437711
-90.576171875	-23.8952252181069	-24.2285773744051
-90.5078125	-24.0652234701662	-24.3985582959092
-90.439453125	-24.0037944718296	-24.33714492316
-90.37109375	-23.8634868263857	-24.1968325423239
-90.302734375	-23.7990979006567	-24.1324347535239
-90.234375	-23.7508066776882	-24.0841648185853
-90.166015625	-23.6978614677978	-24.0311934351478
-90.09765625	-23.6474379132302	-23.9807905665731
-90.029296875	-23.5285617490117	-23.861901945289
-89.9609375	-23.5373798432534	-23.87072700525
-89.892578125	-23.5733274589171	-23.9066693500016
-89.82421875	-23.5965658413368	-23.9299153837499
-89.755859375	-23.7218904470795	-24.0552293191181
-89.6875	-23.8415359368742	-24.1748867777855
-89.619140625	-23.9393601022325	-24.2727003502035
-89.55078125	-23.8905163189442	-24.2238609822988
-89.482421875	-23.7733947806733	-24.1067403624325
-89.4140625	-23.6312182403692	-23.9645636324976
-89.345703125	-23.5867198911406	-23.9200619442761
-89.27734375	-23.5532100353691	-23.8865622605182
-89.208984375	-23.4950873120828	-23.8284225158426
-89.140625	-23.5671850244402	-23.9005382035776
-89.072265625	-23.5025871747665	-23.8359241171465
-89.00390625	-23.4412798514345	-23.7746288979463
-88.935546875	-23.5079520936021	-23.8412956318952
-88.8671875	-23.5598232881145	-23.8931679061578
-88.798828125	-23.6918376714954	-24.0251834702758
-88.73046875	-23.8680806282532	-24.2014260436917
-88.662109375	-24.0395598338333	-24.3729006181486
-88.59375	-24.0443576285685	-24.3777084797668
-88.525390625	-23.9620270609441	-24.2953637777375
-88.45703125	-23.8858765263401	-24.2192290463034
-88.388671875	-23.8623944977258	-24.195732162686
-88.3203125	-23.8695436100149	-24.2028933731254
-88.251953125	-23.8474925278095	-24.1808355187138
-88.18359375	-23.7923884916578	-24.1257322578693
-88.115234375	-23.6844739882166	-24.0178193405886
-88.046875	-23.5836751238692	-23.9170209663533
-87.978515625	-23.6481267663303	-23.9814691223914
-87.91015625	-23.8398152099098	-24.1731639299581
-87.841796875	-23.8106630330767	-24.1440039074078
-87.7734375	-23.680160354081	-24.0135066237836
-87.705078125	-23.7000823031153	-24.0334250648702
-87.63671875	-23.7099099594287	-24.0432591718143
-87.568359375	-23.7861041962029	-24.1194447749325
-87.5	-23.7152750830256	-24.048621722579
-87.431640625	-23.6210297835633	-23.9543719115992
-87.36328125	-23.5811883795129	-23.9145365805066
-87.294921875	-23.6091725239808	-23.942512442413
-87.2265625	-23.6387501494077	-23.9721033987031
-87.158203125	-23.6340300310963	-23.9673635966202
-87.08984375	-23.7275618967517	-24.0609154572033
-87.021484375	-23.8627729549778	-24.1961146945843
-86.953125	-23.9847143555462	-24.3180558663632
-86.884765625	-23.8872620407274	-24.2206156515326
-86.81640625	-23.8151540102897	-24.1484841738484
-86.748046875	-23.7478860076566	-24.0812475489146
-86.6796875	-23.5374735790297	-23.8708031839425
-86.611328125	-23.4421064780501	-23.7754646245166
-86.54296875	-23.3905506122081	-23.7238825803293
-86.474609375	-23.4431286240657	-23.7764837455014
-86.40625	-23.6008983480206	-23.9342370314369
-86.337890625	-23.6747289894822	-24.0080758355055
-86.26953125	-23.7460729217164	-24.0794166724416
-86.201171875	-23.7992799604919	-24.132625891618
-86.1328125	-23.6383339553155	-23.9716746302324
-86.064453125	-23.5032312860506	-23.8365844381505
-85.99609375	-23.5517160166087	-23.8850505555586
-85.927734375	-23.598905443389	-23.932259103636
-85.859375	-23.6107145593093	-23.9440539777381
-85.791015625	-23.6484935228558	-23.9818408950161
-85.72265625	-23.6058989582306	-23.9392383220944
-85.654296875	-23.5660128027412	-23.8993645358839
-85.5859375	-23.5752293775085	-23.908567189155
-85.517578125	-23.6480186618875	-23.981372454897
-85.44921875	-23.5496079004872	-23.8829422522128
-85.380859375	-23.6021422095977	-23.9354955258935
-85.3125	-23.6660286466944	-23.9993650516199
-85.244140625	-23.7757966004427	-24.1091504651758
-85.17578125	-23.8609727864589	-24.1943131905814
-85.107421875	-23.833273763377	-24.1666162412473
-85.0390625	-23.7743816926859	-24.1077318911614
-84.970703125	-23.6885918529603	-24.021929227084
-84.90234375	-23.7261405284062	-24.0594904824194
-84.833984375	-23.8158937838296	-24.149238059758
-84.765625	-23.9127469068454	-24.2460870694321
-84.697265625	-23.9918369044387	-24.3251890700373
-84.62890625	-24.0499256239679	-24.3832643303191
-84.560546875	-24.0128686681844	-24.3462173850241
-84.4921875	-23.9424309034047	-24.2757737342361
-84.423828125	-23.8177057086043	-24.1510481890603
-84.35546875	-23.7353974124442	-24.0687465295915
-84.287109375	-23.7392563270401	-24.072596097673
-84.21875	-23.8433312296327	-24.1766813491861
-84.150390625	-23.8640320958766	-24.1973698822438
-84.08203125	-23.8533649473012	-24.1867187474149
-84.013671875	-23.8610680258783	-24.1944039847538
-83.9453125	-23.8112702229539	-24.1446235746079
-83.876953125	-23.7673877116129	-24.100721655824
-83.80859375	-23.8575229758632	-24.190877323872
-83.740234375	-23.8965068836225	-24.2298451282027
-83.671875	-23.869458299715	-24.2028087199855
-83.603515625	-23.8660398336421	-24.1993790966623
-83.53515625	-23.7406305081083	-24.0739784992983
-83.466796875	-23.5900548829888	-23.92339794431
-83.3984375	-23.5691188918972	-23.902465061744
-83.330078125	-23.5869556097346	-23.9202979161426
-83.26171875	-23.7071112187183	-24.0404587354809
-83.193359375	-23.8270072440089	-24.1603496254771
-83.125	-23.9214226935558	-24.2547699343004
-83.056640625	-23.9433736055602	-24.2767150702295
-82.98828125	-23.8010525785711	-24.1344003553974
-82.919921875	-23.6904656298011	-24.0238064591559
-82.8515625	-23.837707420095	-24.1710582318564
-82.783203125	-23.936456193237	-24.2697947856287
-82.71484375	-23.8137199460374	-24.1470699929114
-82.646484375	-23.7752121717186	-24.1085511833512
-82.578125	-23.7608541467916	-24.0942038800633
-82.509765625	-23.7830112788318	-24.1163502474783
-82.44140625	-23.7631143597897	-24.0964660001009
-82.373046875	-23.603423629346	-23.9367622774765
-82.3046875	-23.6290752542696	-23.9624260354872
-82.236328125	-23.7462384978672	-24.0795762040226
-82.16796875	-23.8760619559983	-24.2094115310544
-82.099609375	-23.8896910745466	-24.2230324912142
-82.03125	-23.8552546719243	-24.188603904816
-81.962890625	-23.8053682888784	-24.1387099752433
-81.89453125	-23.674641519407	-24.0079860783718
-81.826171875	-23.7090409043262	-24.0423883421026
-81.7578125	-23.7631075738147	-24.0964444418856
-81.689453125	-23.7266869511353	-24.0600459799253
-81.62109375	-23.6276613236619	-23.9609887344188
-81.552734375	-23.5389470270601	-23.8723080278782
-81.484375	-23.4646740583171	-23.7980054136888
-81.416015625	-23.552639190852	-23.8859930247586
-81.34765625	-23.6947210534588	-24.0280586513398
-81.279296875	-23.8062466047531	-24.1396011328489
-81.2109375	-23.7964247279838	-24.1297545574049
-81.142578125	-23.6675002474538	-24.000864873469
-81.07421875	-23.6399609701516	-23.9732819001236
-81.005859375	-23.744083768502	-24.0774524050667
-80.9375	-23.7415739378722	-24.0748977059038
-80.869140625	-23.6414417368029	-23.9748041515364
-80.80078125	-23.6355639656428	-23.968894695075
-80.732421875	-23.7987451482527	-24.1320987953426
-80.6640625	-23.8562610134112	-24.1896024062741
-80.595703125	-23.750006382217	-24.083348397033
-80.52734375	-23.6700458023506	-24.0033973288931
-80.458984375	-23.6117562429714	-23.9450939474477
-80.390625	-23.633375782387	-23.9667263361952
-80.322265625	-23.727966751332	-24.0613079495503
-80.25390625	-23.7323861540778	-24.0657329473609
-80.185546875	-23.7287955347755	-24.0621365955501
-80.1171875	-23.7155694040208	-24.0489180502509
-80.048828125	-23.6450096770324	-23.9783499111666
-79.98046875	-23.6688681471548	-24.0022180687971
-79.912109375	-23.7039960667614	-24.0373380820613
-79.84375	-23.6090469935303	-23.9423916022941
-79.775390625	-23.5204327432677	-23.8537777109386
-79.70703125	-23.4291406421418	-23.7624865879896
-79.638671875	-23.4158960993451	-23.7492378924589
-79.5703125	-23.6359990313862	-23.9693460816863
-79.501953125	-23.7342147988362	-24.0675597954212
-79.43359375	-23.6487017376018	-23.9820412525727
-79.365234375	-23.6780497944113	-24.0114065978647
-79.296875	-23.6819061616103	-24.0152321665799
-79.228515625	-23.6762726000724	-24.0096405054148
-79.16015625	-23.7026473242225	-24.0359663865511
-79.091796875	-23.6803869004957	-24.0137588923863
-79.0234375	-23.6785641979684	-24.0118831519088
-78.955078125	-23.6441555805321	-23.9775181703357
-78.88671875	-23.5993894637367	-23.9327261995312
-78.818359375	-23.6908508663256	-24.0241950365597
-78.75	-23.670163238172	-24.0035164295377
-78.681640625	-23.5810196124768	-23.9143505747705
-78.61328125	-23.517672028395	-23.851031499764
-78.544921875	-23.5710873599256	-23.9044187084898
-78.4765625	-23.6992686731385	-24.032623255547
-78.408203125	-23.8129442307874	-24.1462811258982
-78.33984375	-23.9054042065284	-24.2387562889077
-78.271484375	-23.9861607245653	-24.3194995767196
-78.203125	-23.971672653647	-24.3050234891149
-78.134765625	-23.9835478892154	-24.3168871864254
-78.06640625	-24.0709498391089	-24.4042970145729
-77.998046875	-24.1240514247789	-24.4573923501421
-77.9296875	-24.1630299168533	-24.4963811088609
-77.861328125	-24.0743151567438	-24.407651944052
-77.79296875	-23.8758855587379	-24.2092378235213
-77.724609375	-23.7514078191232	-24.0847505963018
-77.65625	-23.6578215141862	-23.9911627402903
-77.587890625	-23.5547409442043	-23.8880905457792
-77.51953125	-23.456742063847	-23.7900809102832
-77.451171875	-23.4325800655407	-23.7659289268171
-77.3828125	-23.449189348465	-23.7825340136292
-77.314453125	-23.5845036046463	-23.9178480912134
-77.24609375	-23.7640911841363	-24.0974361951909
-77.177734375	-23.8259387445706	-24.1592785477492
-77.109375	-23.842671287117	-24.176021508888
-77.041015625	-23.807910789421	-24.1412537567039
-76.97265625	-23.6605005846215	-23.9938462300023
-76.904296875	-23.6416397711359	-23.9749836055177
-76.8359375	-23.648602348297	-23.9819472395537
-76.767578125	-23.629084086579	-23.9624247495503
-76.69921875	-23.6999166340673	-24.0332728712592
-76.630859375	-23.6903853910545	-24.0237160793505
-76.5625	-23.6700271550252	-24.0033846175694
-76.494140625	-23.8389031808595	-24.1722361463184
-76.42578125	-23.9351958384178	-24.2685466147978
-76.357421875	-23.9743012602148	-24.3076467897034
-76.2890625	-23.9668182652977	-24.3001580208084
-76.220703125	-23.8044214963023	-24.1377733658511
-76.15234375	-23.7018389773017	-24.0351760905885
-76.083984375	-23.6261521331814	-23.9595033269406
-76.015625	-23.5442235169058	-23.8775651571694
-75.947265625	-23.6853176851855	-24.018661579236
-75.87890625	-23.9067796279213	-24.2401281058567
-75.810546875	-24.0026868279687	-24.3360256311101
-75.7421875	-23.9942373981171	-24.3275865640082
-75.673828125	-23.9615276152716	-24.2948701592771
-75.60546875	-23.9184512781475	-24.2517982683228
-75.537109375	-23.8795422484784	-24.2128864767293
-75.46875	-23.8120776708976	-24.1454203300365
-75.400390625	-23.8797836664529	-24.2131311228605
-75.33203125	-23.9639480019557	-24.2972856135855
-75.263671875	-24.0592702612048	-24.3926263298921
-75.1953125	-24.1100586189612	-24.443393737893
-75.126953125	-24.0703702459262	-24.4037216509171
-75.05859375	-23.9859768673223	-24.3193181654771
-74.990234375	-23.9858550912331	-24.3192006701197
-74.921875	-24.0661780937271	-24.3995248103375
-74.853515625	-24.1539909991449	-24.4873275078822
-74.78515625	-24.1696681759197	-24.5030266367318
-74.716796875	-24.1811989642916	-24.5145262040122
-74.6484375	-24.1423504047079	-24.4757126290554
-74.580078125	-24.0087114383503	-24.3420436290186
-74.51171875	-23.8515136737186	-24.1848646246901
-74.443359375	-23.7288363219452	-24.0621806286495
-74.375	-23.8166236753176	-24.149965620046
-74.306640625	-23.9529576477683	-24.2863047823536
-74.23828125	-23.8989008796435	-24.2322457331484
-74.169921875	-23.8502793353384	-24.1836217576469
-74.1015625	-23.7885309361977	-24.1218785021751
-74.033203125	-23.8276420116715	-24.160983413682
-73.96484375	-24.0158085671114	-24.3491547506555
-73.896484375	-24.0338678819212	-24.3672164555665
-73.828125	-23.9398441493885	-24.2731819674406
-73.759765625	-23.8658483359931	-24.1992009839128
-73.69140625	-23.869502819023	-24.2028383567336
-73.623046875	-23.9717537437438	-24.3051080942635
-73.5546875	-23.9090530665204	-24.2423906510994
-73.486328125	-23.7811083256744	-24.1144582491666
-73.41796875	-23.8388806067354	-24.1722189209215
-73.349609375	-23.8222594406249	-24.1556115504915
-73.28125	-23.7398540803012	-24.073188827879
-73.212890625	-23.6304253139336	-23.9637853630985
-73.14453125	-23.5656364185266	-23.8989618495221
-73.076171875	-23.6494419732109	-23.9828078807937
-73.0078125	-23.7482628055468	-24.0815859739066
-72.939453125	-23.7524943400439	-24.0858596134329
-72.87109375	-23.677918550498	-24.0112468200418
-72.802734375	-23.5667670565618	-23.9001211972256
-72.734375	-23.4908588255333	-23.824200448511
-72.666015625	-23.530899325276	-23.8642422344513
-72.59765625	-23.5652491676616	-23.8985999983794
-72.529296875	-23.7215936477252	-24.0549311243455
-72.4609375	-23.7861212897676	-24.119470553243
-72.392578125	-23.7822562657301	-24.1155999518183
-72.32421875	-23.8676904517432	-24.2010336265473
-72.255859375	-23.8246490517577	-24.1579981349338
-72.1875	-23.7042298927573	-24.0375696253367
-72.119140625	-23.4504504875655	-23.783800756302
-72.05078125	-23.2077435338618	-23.5410787215823
-71.982421875	-23.2418530240053	-23.5752072310035
-71.9140625	-23.3896047455206	-23.7229438800972
-71.845703125	-23.6385145844603	-23.971864248471
-71.77734375	-23.9293139055907	-24.2626575052247
-71.708984375	-24.0110272208368	-24.3443700179726
-71.640625	-23.9367199949202	-24.2700622336435
-71.572265625	-23.7901478494062	-24.1234968540615
-71.50390625	-23.7053025989189	-24.0386454379295
-71.435546875	-23.6780755991492	-24.0114219409363
-71.3671875	-23.6388289457306	-23.9721728031032
-71.298828125	-23.7629370546103	-24.0962833224408
-71.23046875	-23.8683332108258	-24.2016730818527
-71.162109375	-23.9041372776056	-24.2374884349059
-71.09375	-23.853491485988	-24.1868286224906
-71.025390625	-23.7839480160552	-24.1173011202647
-70.95703125	-23.6550319110966	-23.9883682926238
-70.888671875	-23.6502243181163	-23.9835824290504
-70.8203125	-23.6238087678671	-23.9571315281348
-70.751953125	-22.5624842735915	-22.8958527726108
-70.68359375	-19.7797436312891	-20.1130694127307
-70.615234375	-16.4650618582183	-16.7984215539902
-70.546875	-13.5308037701448	-13.8641379131673
-70.478515625	-11.2906413466727	-11.6239938043133
-70.41015625	-9.42353922929635	-9.75687737465079
-70.341796875	-7.6752893504116	-8.00863924695416
-70.2734375	-6.35835260017232	-6.69169350253201
-70.205078125	-5.35726567755202	-5.69061357328918
-70.13671875	-4.59853921633006	-4.93188044212746
-70.068359375	-3.93166033839609	-4.2650084026037
-70	-3.40113951847628	-3.73448357800114
-69.931640625	-3.04175286404924	-3.37525636233512
-69.86328125	-2.64388485587049	-2.98020190518414
-69.794921875	-1.94325393236287	-2.29381990354595
-69.7265625	-1.31174303918089	-1.68832189766433
-69.658203125	-0.750637439883782	-1.15848920342633
-69.58984375	-0.423431947773103	-0.862172811075077
-69.521484375	-0.37766528249761	-0.841416557312154
-69.453125	-0.207432109798532	-0.688873083981139
-69.384765625	-0.0596582308034321	-0.557283113002637
-69.31640625	0.035014604820411	-0.478246381143574
-69.248046875	0.100789047608625	-0.425658197011028
-69.1796875	-0.0776968669015474	-0.616569587569959
-69.111328125	-0.293166352529752	-0.844698384017931
-69.04296875	-0.427902343064545	-0.991151903912328
-68.974609375	-0.315653560832647	-0.889685076942193
-68.90625	-0.0389109660527609	-0.622373121293428
-68.837890625	0.219947530652142	-0.371017846182518
-68.76953125	0.352332701533904	-0.244487812649883
-68.701171875	0.309539045781392	-0.293800463193982
-68.6328125	0.0758727922217872	-0.534325821331283
-68.564453125	-0.204995874618735	-0.821264635963576
-68.49609375	-0.288419549243947	-0.91003291296472
-68.427734375	-0.334341525578576	-0.961255727636381
-68.359375	-0.0965310686826371	-0.727708988272177
-68.291015625	0.0748898706851833	-0.559256258573136
-68.22265625	0.191376507113862	-0.444170225209032
-68.154296875	0.253110241777112	-0.38135095255759
-68.0859375	0.237952974166724	-0.394574849235838
-68.017578125	0.15135857364173	-0.477440061352265
-67.94921875	0.0700250086558967	-0.552764087045286
-67.880859375	0.119033013422026	-0.497179811682653
-67.8125	0.0857419906759489	-0.522193257798136
-67.744140625	0.0633792743358974	-0.536436967052314
-67.67578125	0.0127303843014985	-0.580219221807837
-67.607421875	-0.0206526369683147	-0.606896354867146
-67.5390625	-0.0820709287115129	-0.661888071131127
-67.470703125	-0.0932006363819653	-0.667861406878465
-67.40234375	-0.110222847084941	-0.681010101525068
-67.333984375	-0.2726258892327	-0.839133272848468
-67.265625	-0.18247146062183	-0.742573403096355
-67.197265625	0.208493211845649	-0.344228950420074
-67.12890625	0.477841488161349	-0.0673154738852695
-67.060546875	0.508925666749015	-0.0254696624542383
-66.9921875	0.385249175054831	-0.135658363525195
-66.923828125	0.197706986113296	-0.306743707550634
-66.85546875	-0.0366823143656632	-0.522731357325888
-66.787109375	-0.259431011961691	-0.72517842265437
-66.71875	-0.401434726836172	-0.848160200251449
-66.650390625	-0.629959031661951	-1.05770866723639
-66.58203125	-0.53355907466284	-0.942133941836612
-66.513671875	-0.346436335829647	-0.738535657207226
-66.4453125	-0.267225793075784	-0.648481660722332
-66.376953125	-0.176455433251057	-0.550754409540641
-66.30859375	-0.0980442565046928	-0.467712629977171
-66.240234375	-0.323070333955872	-0.690628794353465
-66.171875	-0.448756286150573	-0.81570865240845
-66.103515625	-0.311144300811637	-0.680885308162829
-66.03515625	-0.256011076506649	-0.632094771867926
-65.966796875	-0.091378677459268	-0.474790478014008
-65.8984375	0.0313138952207055	-0.360419288260761
-65.830078125	-0.186096032092486	-0.587351592816187
-65.76171875	-0.381599210003973	-0.79357228726602
-65.693359375	-0.563738887074912	-0.986940489060078
-65.625	-0.381043518199817	-0.817312364024417
-65.556640625	-0.138565692494495	-0.586567405721908
-65.48828125	-0.175447403949331	-0.634249196587135
-65.419921875	-0.0591486230621818	-0.528175898553009
-65.3515625	0.0184409137044526	-0.460032677165831
-65.283203125	0.0919383957068689	-0.394240381177912
-65.21484375	0.101439098427573	-0.390497060865773
-65.146484375	-0.0288890104304436	-0.525561704192143
-65.078125	-0.241354592559247	-0.742099480494947
-65.009765625	-0.523254930982688	-1.02784667508986
-64.94140625	-0.254906613479463	-0.763413311856805
-64.873046875	0.0706532739566086	-0.441712109707822
-64.8046875	0.0841775285146298	-0.432376148833416
-64.736328125	0.0860737346676146	-0.436217545822153
-64.66796875	0.00376490497374249	-0.52637512463771
-64.599609375	-0.133056598548393	-0.672591368922049
-64.53125	-0.197120887130435	-0.747009046700761
-64.462890625	-0.376216815768014	-0.938872957417821
-64.39453125	-0.528440134209767	-1.10683020101882
-64.326171875	-0.221484601817949	-0.815743791645488
-64.2578125	0.232205886376889	-0.375233964549896
-64.189453125	0.49738800822162	-0.121502260990983
-64.12109375	0.619458208613349	-0.00944922169841433
-64.052734375	0.528121586438832	-0.108236346233088
-63.984375	0.299808602299414	-0.341368410148888
-63.916015625	0.233864593783089	-0.408920462696962
-63.84765625	0.226596913837255	-0.413486362366655
-63.779296875	0.30218251685606	-0.332513728010241
-63.7109375	0.165134974159912	-0.461078337537458
-63.642578125	0.0276621539863839	-0.58690078841683
-63.57421875	-0.126149356099916	-0.726013620753481
-63.505859375	-0.330319372313205	-0.91346655803396
-63.4375	-0.410559351299465	-0.976794601671049
-63.369140625	-0.216700467535862	-0.765882218904387
-63.30078125	0.0129053398246164	-0.521045631342947
-63.232421875	0.0627590995872325	-0.458408381847363
-63.1640625	0.0615783942605148	-0.449428655465979
-63.095703125	-0.246423175872685	-0.748067053563879
-63.02734375	-0.50169569582485	-0.995136426457385
-62.958984375	-0.415620486878364	-0.904833364579169
-62.890625	-0.124464933802575	-0.612163268333987
-62.822265625	-0.0210365868768037	-0.509214773019039
-62.75390625	-0.0385013598299295	-0.529327623032607
-62.685546875	-0.164392849975631	-0.660170931808324
-62.6171875	-0.20807854303985	-0.711743185719605
-62.548828125	0.0491637778191603	-0.464763014319409
-62.48046875	0.116331435380719	-0.408439963253272
-62.412109375	-0.111408918637864	-0.647346251051964
-62.34375	-0.322314277542198	-0.872579357420214
-62.275390625	-0.213289878019516	-0.779758341932641
-62.20703125	-0.164662426319005	-0.746271947795691
-62.138671875	-0.0410831035365717	-0.638823376625812
-62.0703125	-0.020602283573151	-0.635342819467024
-62.001953125	0.0315784476853231	-0.600790447228988
-61.93359375	0.0354779496833117	-0.613232010287852
-61.865234375	0.0389232122839971	-0.626690700033308
-61.796875	0.250058365089853	-0.429868466287601
-61.728515625	0.352278445159826	-0.33871894042629
-61.66015625	0.203125172697018	-0.497999080435982
-61.591796875	0.0110249388575596	-0.6979679454227
-61.5234375	0.0622829037535766	-0.64935979128547
-61.455078125	0.0840885112184786	-0.627772456068215
-61.38671875	-0.00513948861192404	-0.715192204458567
-61.318359375	-0.0169827930371689	-0.720189923134082
-61.25	0.116511186308493	-0.576217023311308
-61.181640625	0.241238680895705	-0.438237531648614
-61.11328125	0.370981010293956	-0.293541532971311
-61.044921875	0.235448053364411	-0.414384482118848
-60.9765625	-0.0286955496579786	-0.662316072497148
-60.908203125	-0.137538673710306	-0.754476357215427
-60.83984375	-0.180333985040157	-0.781912779153963
-60.771484375	-0.245620539893906	-0.834177644664614
-60.703125	-0.363512955680285	-0.940424008475873
-60.634765625	-0.207707213925389	-0.775280030134411
-60.56640625	0.0290978729581326	-0.533138056242937
-60.498046875	0.161472956734102	-0.39786909236857
-60.4296875	0.255759776575907	-0.30348655642797
-60.361328125	0.175348560462734	-0.386421600887488
-60.29296875	-0.0699709679436786	-0.636233643285124
-60.224609375	-0.186410699888896	-0.7594275459026
-60.15625	-0.250719689320018	-0.832074631978152
-60.087890625	-0.210634166737567	-0.802452235977761
-60.01953125	-0.0425208002479813	-0.647166290562541
-59.951171875	0.19167557237482	-0.426579072292135
-59.8828125	0.51674560916755	-0.113971309217398
-59.814453125	0.534799286963246	-0.107962477816457
-59.74609375	0.152562134501853	-0.503203743557812
-59.677734375	-0.317303398496016	-0.987755047095348
-59.609375	-0.2903164967124	-0.976538496892346
-59.541015625	-0.122913859613654	-0.822281505436631
-59.47265625	-0.0439046354419546	-0.754071692416868
-59.404296875	0.210647200998832	-0.506868525365984
-59.3359375	0.247158593684798	-0.475322427323302
-59.267578125	0.203391310930723	-0.520718995764192
-59.19921875	0.214542325926121	-0.508320364272802
-59.130859375	0.263874055780409	-0.453131673253498
-59.0625	0.284640897544413	-0.422427225760075
-58.994140625	0.313963101723843	-0.381546531972401
-58.92578125	0.19874417629358	-0.482227237763428
-58.857421875	0.190913131383617	-0.47182436556546
-58.7890625	0.166592325587764	-0.47577607831937
-58.720703125	0.183788535961547	-0.436242503255119
-58.65234375	0.195172075764198	-0.404109166897417
-58.583984375	0.191841363627638	-0.388796972306629
-58.515625	0.0738388033117445	-0.490376383411053
-58.447265625	-0.230452581220813	-0.780082440276082
-58.37890625	-0.252348525932486	-0.790347731940514
-58.310546875	-0.200739902184452	-0.730643197242077
-58.2421875	-0.250834994389137	-0.775832888906169
-58.173828125	-0.0617314465611507	-0.58441277744576
-58.10546875	0.0389908352227302	-0.483196748562658
-58.037109375	0.0366141698824407	-0.485969096347795
-57.96875	0.0263653140701123	-0.496355815970606
-57.900390625	0.112110025425014	-0.409781995199136
-57.83203125	0.239983323487877	-0.280103643869438
-57.763671875	0.379884046890066	-0.137416216399437
-57.6953125	0.435142844302739	-0.0787604754499398
-57.626953125	0.129532159091966	-0.379823379020344
-57.55859375	-0.0723569967585505	-0.576370242485719
-57.490234375	-0.227530633538688	-0.727980139247933
-57.421875	-0.384331747049611	-0.883693163815877
-57.353515625	-0.395427919464897	-0.896712753381454
-57.28515625	-0.553681767838452	-1.0602658253986
-57.216796875	-0.411633392842795	-0.926873289423749
-57.1484375	-0.358569815178274	-0.885356486538491
-57.080078125	-0.313061350728411	-0.855284343150352
-57.01171875	-0.0385729577200635	-0.597544336246244
-56.943359375	0.166470229202194	-0.408535765135959
-56.875	0.164800288241302	-0.425812931766579
-56.806640625	0.0229400617803179	-0.584186060487962
-56.73828125	0.109670932406395	-0.512766900745749
-56.669921875	0.128293958104742	-0.504942985124874
-56.6015625	0.068823347476453	-0.572934657023598
-56.533203125	-0.0496544247357242	-0.698709609185173
-56.46484375	-0.116129736575839	-0.770168861682329
-56.396484375	0.00114006694222724	-0.653363336391891
-56.328125	-0.10570730849437	-0.758401193214389
-56.259765625	-0.131878282235185	-0.781082874924401
-56.19140625	-0.0296266797073699	-0.673316820132541
-56.123046875	0.246602872177625	-0.390334508907223
-56.0546875	0.395728929290158	-0.234089898280711
-55.986328125	0.224173967506758	-0.397218276231257
-55.91796875	-0.115030061888763	-0.726419346998014
-55.849609375	-0.236966959426645	-0.837289561270264
-55.78125	-0.279162157840595	-0.868805913742356
-55.712890625	-0.349391936941267	-0.92826127226509
-55.64453125	-0.230152303033975	-0.799882866225428
-55.576171875	-0.062255004195567	-0.624595149858756
-55.5078125	0.116824274945202	-0.440015529882729
-55.439453125	0.0992029783175745	-0.453955753629124
-55.37109375	0.105684352337796	-0.445847007115347
-55.302734375	-0.0571116664677191	-0.60928577626839
-55.234375	-0.428278180235402	-0.984035120150875
-55.166015625	-0.57995403511995	-1.14232777401146
-55.09765625	-0.324397652443849	-0.89584594551026
-55.029296875	-0.009673332726571	-0.592446332250908
-54.9609375	0.10186810186925	-0.493121119424153
-54.892578125	0.0739918461827749	-0.534692276988675
-54.82421875	0.109058401749401	-0.514136011309823
-54.755859375	-0.0150041697464154	-0.652777131536073
-54.6875	-0.209501377242567	-0.862950171109805
-54.619140625	-0.240152387717814	-0.908438686380045
-54.55078125	-0.112762362506263	-0.793970996500022
-54.482421875	0.223491189554601	-0.46851529324946
-54.4140625	0.413127461358314	-0.287437171080093
-54.345703125	0.453838611271877	-0.251729392017257
-54.27734375	0.272283067079087	-0.434990260585245
-54.208984375	0.1201444497182	-0.587573867220868
-54.140625	0.141239477971979	-0.564541573068823
-54.072265625	0.205256822252213	-0.497014704886976
-54.00390625	0.152459485929164	-0.546281039617927
-53.935546875	-0.068741560706318	-0.762973586262653
-53.8671875	-0.141498435010966	-0.830812407420979
-53.798828125	0.0131752585386948	-0.673386270552392
-53.73046875	-0.0231896881558527	-0.709228822283144
-53.662109375	-0.349057555881366	-1.03701007153505
-53.59375	-0.469786552787845	-1.16372195392561
-53.525390625	0.00321666638421902	-0.7004511684029
-53.45703125	0.369186053984592	-0.345195429240906
-53.388671875	0.354401318122598	-0.371185960816504
-53.3203125	0.166992255453511	-0.572737212902769
-53.251953125	0.0697354568052155	-0.687821428135635
-53.18359375	0.198856790541612	-0.575821809167746
-53.115234375	0.37490575467287	-0.413431873014073
-53.046875	0.548821015936152	-0.250458253378923
-52.978515625	0.585119174624278	-0.224170117537305
-52.91015625	0.417657769082673	-0.399258853981561
-52.841796875	0.412664768705991	-0.407527059933351
-52.7734375	0.273443877156538	-0.547215499878458
-52.705078125	0.0922789095345351	-0.725369794817869
-52.63671875	-0.157460113156009	-0.968729394496794
-52.568359375	-0.165075483669487	-0.966712648166393
-52.5	0.00636865038483947	-0.782415836130127
-52.431640625	0.268329166398807	-0.505831979669562
-52.36328125	0.308561251166964	-0.449646216208308
-52.294921875	0.327920459200012	-0.410801787651266
-52.2265625	0.367623004001491	-0.349870313286374
-52.158203125	0.367319535374634	-0.326478161711691
-52.08984375	0.409448583554987	-0.260853188662182
-52.021484375	0.199851087943735	-0.446963591596756
-51.953125	-0.00427891782921819	-0.626647224155413
-51.884765625	-0.140062273336952	-0.736619160945381
-51.81640625	-0.212592354460785	-0.785703234340556
-51.748046875	-0.128063164977533	-0.682609124182115
-51.6796875	-0.11112783347691	-0.651325177270337
-51.611328125	-0.24330560229085	-0.770249612041948
-51.54296875	-0.28927021391014	-0.807120560825414
-51.474609375	-0.338174121040367	-0.850559422666166
-51.40625	-0.276957964164026	-0.786376272704896
-51.337890625	-0.209904977204278	-0.718241754908924
-51.26953125	-0.214143160597306	-0.723293716281628
-51.201171875	-0.0998315907225553	-0.610680789665757
-51.1328125	-0.044334551867621	-0.556620116062479
-51.064453125	0.18054313054558	-0.332535434815611
-50.99609375	0.236115788129826	-0.276905253928589
-50.927734375	0.0197379826207396	-0.492587255555016
-50.859375	-0.209254826541198	-0.719505469013271
-50.791015625	-0.129878408042273	-0.636914529862956
-50.72265625	-0.239956047694122	-0.743485606160004
-50.654296875	-0.102049684380116	-0.601776610646088
-50.5859375	0.0773203416713031	-0.417969840908476
-50.517578125	0.113899026269131	-0.376603908569148
-50.44921875	0.157505348002104	-0.328600157064606
-50.380859375	-0.0184840649483782	-0.499861058114757
-50.3125	-0.266255911481281	-0.741486467186057
-50.244140625	-0.180308762042493	-0.648583201956058
-50.17578125	-0.139155869527102	-0.60033066608181
-50.107421875	-0.127703557183615	-0.580175331481726
-50.0390625	0.0146633520289114	-0.427584656325322
-49.970703125	0.105351710873087	-0.326372443088005
-49.90234375	-0.0466392357603205	-0.46796200486078
-49.833984375	-0.204603304585078	-0.613246560359091
-49.765625	-0.234326619826188	-0.630167428802402
-49.697265625	-0.184508204596607	-0.570240883976417
-49.62890625	-0.0293188990505051	-0.408057082243019
-49.560546875	-0.089675502624921	-0.463148324499723
-49.4921875	-0.400603620148036	-0.770573245477966
-49.423828125	-0.571846846308272	-0.940945771001019
-49.35546875	-0.756830918137236	-1.12742609185035
-49.287109375	-0.739375098694641	-1.11314108879805
-49.21875	-0.556735708806404	-0.934152963395253
-49.150390625	-0.389774666532904	-0.770483989567527
-49.08203125	-0.295035241808939	-0.677368798288292
-49.013671875	-0.0431978136175779	-0.423748117011669
-48.9453125	0.2271477027268	-0.14728470426272
-48.876953125	0.26802028325703	-0.0972811051124225
-48.80859375	0.203078132966937	-0.149779481212263
-48.740234375	0.140098499810296	-0.197081285467739
-48.671875	-0.139823819621935	-0.45891518867883
-48.603515625	-0.538260064617361	-0.837609300550078
-48.53515625	-0.858542293049585	-1.13743958204288
-48.466796875	-0.958208645975688	-1.21777462815135
-48.3984375	-0.750972212504486	-0.997135772222109
-48.330078125	-0.464057919319856	-0.701727434686433
-48.26171875	-0.329431733906624	-0.561303383572458
-48.193359375	-0.55763524581198	-0.790174308073613
-48.125	-0.622907825888635	-0.864511509887986
-48.056640625	-0.669153720459427	-0.923760799309271
-47.98828125	-0.57485466984626	-0.844920360625014
-47.919921875	-0.20507913668655	-0.493462120947669
-47.8515625	-0.141899210131868	-0.449885263073401
-47.783203125	-0.0502149980229305	-0.378870336787639
-47.71484375	-0.00342375070054857	-0.350951869389881
-47.646484375	-0.181703312633399	-0.549585333383135
-47.578125	-0.125431897771819	-0.512659272000757
-47.509765625	-0.19027381878589	-0.595147160509022
-47.44140625	-0.180321232913503	-0.602232539766234
-47.373046875	-0.0386595000083467	-0.475298153291892
-47.3046875	-0.165944080889357	-0.616182014315591
-47.236328125	-0.197128869719066	-0.660727260274697
-47.16796875	-0.106834883067297	-0.581475260296962
-47.099609375	-0.0327133078994386	-0.517909384893986
-47.03125	0.0504166366705263	-0.44348757693999
-46.962890625	0.0656369849787488	-0.434914257122493
-46.89453125	0.257158719146368	-0.247336596559347
-46.826171875	0.203022664186076	-0.303343981106401
-46.7578125	0.10690287441232	-0.400196424275858
-46.689453125	-0.0350815397539961	-0.541011522060515
-46.62109375	-0.355743080698009	-0.859151940855771
-46.552734375	-0.438958372000144	-0.939392122403639
-46.484375	-0.220059956136133	-0.718139817630547
-46.416015625	0.0759153205466419	-0.421397757395901
-46.34765625	0.146707485509626	-0.351710899766722
-46.279296875	0.00432446645647033	-0.497453276493545
-46.2109375	-0.285485825602557	-0.793645377686065
-46.142578125	-0.587253779701836	-1.1053427619076
-46.07421875	-0.647306871923483	-1.17658510295954
-46.005859375	-0.373126227020354	-0.914741836440026
-45.9375	0.0741981127300946	-0.480894484849216
-45.869140625	0.438323992819718	-0.129172864275102
-45.80078125	0.585116918665246	0.00692569846247437
-45.732421875	0.476488340064229	-0.112050406316641
-45.6640625	0.112952441225804	-0.487244010343019
-45.595703125	-0.141190106272447	-0.753758232990826
-45.52734375	-0.153599182284569	-0.777809218623652
-45.458984375	-0.0626801219278903	-0.698559536272207
-45.390625	-0.0723933932834342	-0.719995864485973
-45.322265625	-0.290444980521638	-0.950351426332535
-45.25390625	-0.364233168013051	-1.03806712758338
-45.185546875	-0.238637096999359	-0.927006337648081
-45.1171875	0.0852169826317386	-0.617006368088816
-45.048828125	0.36609889980739	-0.347408627737533
-44.98046875	0.452804616511251	-0.270004972610167
-44.912109375	0.523222337635548	-0.204133685234122
-44.84375	0.38587135979196	-0.342591535342891
-44.775390625	0.301439650023575	-0.423568333987177
-44.70703125	0.252931637957307	-0.464075106620136
-44.638671875	-0.0295958681820991	-0.737501842515531
-44.5703125	-0.0955127441162062	-0.791781138417193
-44.501953125	-0.0800634219619809	-0.762502341177665
-44.43359375	-0.0840516910671418	-0.753072097118128
-44.365234375	0.121912257472744	-0.537352962798334
-44.296875	0.0517745000167658	-0.600451419522592
-44.228515625	-0.166898676834887	-0.813546443098662
-44.16015625	-0.282308264011732	-0.926838397157631
-44.091796875	-0.359227577709071	-1.00484786027462
-44.0234375	-0.192037340959754	-0.841324285747401
-43.955078125	-0.0828163793135133	-0.736905573244481
-43.88671875	0.0541146048452603	-0.605611964034118
-43.818359375	0.324258132022777	-0.33991550922374
-43.75	0.416268855246596	-0.248610265135639
-43.681640625	0.488087178018514	-0.173094890068299
-43.61328125	0.331685941572808	-0.32264027093894
-43.544921875	0.129822599863665	-0.513895110905885
-43.4765625	0.161387033715791	-0.467043127593044
-43.408203125	0.160066657811914	-0.448896476958517
-43.33984375	0.0920801724352742	-0.497143006514747
-43.271484375	-0.121402735074724	-0.690151665482276
-43.203125	-0.296602282266527	-0.845416461667334
-43.134765625	-0.418161444507874	-0.950058661335937
-43.06640625	-0.568805606534131	-1.08826840972578
-42.998046875	-0.455640756887931	-0.96741404672489
-42.9296875	-0.274274302824129	-0.784225648193988
-42.861328125	-0.00602284651366602	-0.518943158594151
-42.79296875	0.256852139894637	-0.26258299215753
-42.724609375	0.224071818713647	-0.305537454484501
-42.65625	0.00896498481990449	-0.532421587268928
-42.587890625	0.0161676085495941	-0.537778426559765
-42.51953125	0.196182147742022	-0.369364177987595
-42.451171875	0.288202297639153	-0.28652607857952
-42.3828125	0.378753981539639	-0.199592521481083
-42.314453125	0.371664362390643	-0.206074962735361
-42.24609375	0.242117180964339	-0.331384492000112
-42.177734375	0.0576303988243225	-0.506697160543432
-42.109375	-0.155647094883861	-0.707766008222581
-42.041015625	-0.0703010895861453	-0.607056635791736
-41.97265625	0.0104908782346413	-0.506710056368657
-41.904296875	0.0393414902744382	-0.458496086749737
-41.8359375	-0.043154221635465	-0.522065272810003
-41.767578125	-0.230334992228169	-0.687720831578648
-41.69921875	-0.452138398692178	-0.888373255390245
-41.630859375	-0.354745965615809	-0.77117849291843
-41.5625	-0.143731253358588	-0.544340200138244
-41.494140625	-0.210355232366286	-0.597931938491119
-41.42578125	-0.27935533635053	-0.656925489977446
-41.357421875	-0.560097996359854	-0.929655461186893
-41.2890625	-0.692535265245393	-1.05552213223093
-41.220703125	-0.567096594587753	-0.925213777097945
-41.15234375	-0.195327273262222	-0.549287132727155
-41.083984375	-0.0373138470839685	-0.387278529853717
-41.015625	-0.111088237344582	-0.455942747500657
-40.947265625	-0.260911826305783	-0.598680481700324
-40.87890625	-0.371909635158666	-0.70013063171092
-40.810546875	-0.234709887155564	-0.55161142065586
-40.7421875	-0.18465798844284	-0.488710701887641
-40.673828125	-0.226427736302888	-0.516684943343751
-40.60546875	-0.287160750788384	-0.563551991046054
-40.537109375	-0.3667789495722	-0.628593706073001
-40.46875	-0.437860556737508	-0.687392426608522
-40.400390625	-0.522105860160536	-0.762294663979283
-40.33203125	-0.770188408971247	-1.00362138251411
-40.263671875	-0.848096630617437	-1.07906364900718
-40.1953125	-0.509609470896052	-0.743358783312559
-40.126953125	-0.377733049817017	-0.617692912895656
-40.05859375	-0.260039734920248	-0.508573202513162
-39.990234375	-0.219752636750407	-0.478175921155227
-39.921875	-0.295786796846127	-0.567106890735658
-39.853515625	-0.25554148047425	-0.540309231734732
-39.78515625	-0.0540869332011802	-0.349382618858904
-39.716796875	0.244618557251393	-0.0580105093764871
-39.6484375	0.365669331554543	0.0583602978220128
-39.580078125	0.161915463122376	-0.146564610863649
-39.51171875	-0.0731392158768145	-0.380273667835294
-39.443359375	-0.23850680040178	-0.542353528888725
-39.375	-0.420164029199501	-0.717914553009582
-39.306640625	-0.423991869380142	-0.711234568786825
-39.23828125	-0.380109794526856	-0.657046893197037
-39.169921875	-0.53091641912151	-0.797620704521329
-39.1015625	-0.375905874780603	-0.629870919638257
-39.033203125	-0.089371556361467	-0.330839444476297
-38.96484375	0.138922144289822	-0.0915556892393887
-38.896484375	-0.027365130454605	-0.247609304900557
-38.828125	-0.416315318810092	-0.62324613958355
-38.759765625	-0.69772033076875	-0.890776519612416
-38.69140625	-0.750142073835264	-0.929892043380335
-38.623046875	-0.712994987050941	-0.881765857283099
-38.5546875	-0.696675067411991	-0.855865062660577
-38.486328125	-0.570529540523435	-0.72340697384336
-38.41796875	-0.413659639669493	-0.561035238114926
-38.349609375	-0.394740095256065	-0.537118288154645
-38.28125	-0.412791590196406	-0.552705364902781
-38.212890625	-0.485325736848377	-0.623977988452879
-38.14453125	-0.631289943156055	-0.770798392580332
-38.076171875	-0.595953705220126	-0.738723651650584
-38.0078125	-0.359009285693382	-0.502804694384899
-37.939453125	-0.166399363939156	-0.310223251474373
-37.87109375	-0.182923666325784	-0.324282258632891
-37.802734375	-0.206045198126475	-0.338249351378089
-37.734375	-0.203582959293279	-0.323300119924504
-37.666015625	-0.19001714576396	-0.293191131900635
-37.59765625	-0.128946123258622	-0.207155926469703
-37.529296875	-0.181992082639674	-0.234812546742447
-37.4609375	-0.346621753764374	-0.367560459822393
-37.392578125	-0.466894890695677	-0.450432093397581
-37.32421875	-0.67072730263439	-0.607776712934992
-37.255859375	-0.776721081065851	-0.659127222292668
-37.1875	-0.787025385654278	-0.604876028452431
-37.119140625	-0.720557494797049	-0.474633144817794
-37.05078125	-0.653397206314896	-0.345867178128422
-36.982421875	-0.57401238918623	-0.205858695480533
-36.9140625	-0.870755718909969	-0.430328958351865
-36.845703125	-1.19536364566157	-0.665340396214919
-36.77734375	-1.45818363002731	-0.831997862476054
-36.708984375	-1.38280391948668	-0.643002943092682
-36.640625	-1.24916143655013	-0.394965841902515
-36.572265625	-1.18724209757031	-0.208447198300458
-36.50390625	-1.13878322198095	-0.0198189512370881
-36.435546875	-1.20592738918555	0.0603763505681201
-36.3671875	-1.35820157783475	0.0735730471631868
-36.298828125	-1.43195716688513	0.187023503588698
-36.23046875	-1.73498770625149	0.0787667068442879
-36.162109375	-2.16184502579995	-0.135398158159266
-36.09375	-2.59644760620327	-0.332060030840154
-36.025390625	-3.06582376007522	-0.516452694300106
-35.95703125	-3.33880611992189	-0.471977897500029
-35.888671875	-3.43009798769614	-0.252217174175971
-35.8203125	-3.45913916848644	0.0430514686612327
-35.751953125	-3.46790554388576	0.35625297926476
-35.68359375	-3.73793205035044	0.411750542896723
-35.615234375	-4.20205760820174	0.272968687814661
-35.546875	-4.87842536727871	-0.0517791771384033
-35.478515625	-5.69252320976712	-0.515358489954998
-35.41015625	-6.47369494722597	-0.948625002435776
-35.341796875	-7.16183617331757	-1.33311350571723
-35.2734375	-7.72384967072583	-1.6528814935114
-35.205078125	-8.17658727073987	-1.89656862419486
-35.13671875	-8.79584473912279	-2.32433822498394
-35.068359375	-9.34681944246132	-2.7718731805247
-35	-9.79169618228079	-3.18654358009033
-34.931640625	-9.55565072721271	-2.96327468312933
-34.86328125	-9.03482433749022	-2.55277514129506
-34.794921875	-8.47063478078834	-2.18378912265921
-34.7265625	-7.63234818800335	-1.60135862981269
-34.658203125	-6.81410997415543	-1.00927262158723
-34.58984375	-6.23033953889324	-0.683558310153131
-34.521484375	-5.66803462880058	-0.436531710520001
-34.453125	-5.32555689014884	-0.454985564285391
-34.384765625	-4.81833923750852	-0.325745816558545
-34.31640625	-4.16797271261804	-0.0500724588020702
-34.248046875	-3.57632133029595	0.199469732661633
-34.1796875	-3.17988746956458	0.301334431852453
-34.111328125	-3.17165404145859	-0.000489639681184428
-34.04296875	-3.14511821839487	-0.319096298784807
-33.974609375	-2.93556218415471	-0.427220851389386
-33.90625	-2.56838103005047	-0.323215653847139
-33.837890625	-2.26169537139694	-0.261356102286836
-33.76953125	-1.8535522280356	-0.093598860776531
-33.701171875	-1.47382145525206	0.100364495723884
-33.6328125	-1.26791498484081	0.155873106137065
-33.564453125	-1.12956088368345	0.147366957799917
-33.49609375	-1.11476710837842	0.0155781883939738
-33.427734375	-1.17708616461251	-0.174891681410518
-33.359375	-1.05397217299337	-0.157648060745405
-33.291015625	-0.893050957773692	-0.0857570946342356
-33.22265625	-0.92282625726099	-0.191121088281861
-33.154296875	-1.16405395781746	-0.505498693520639
-33.0859375	-1.40582185339493	-0.819973522773381
-33.017578125	-1.47426157050187	-0.962992486741541
-32.94921875	-1.38795112613765	-0.951304667858665
-32.880859375	-1.21206666152623	-0.844149712819878
-32.8125	-0.92969194019085	-0.62569638368694
-32.744140625	-0.651137265779465	-0.407735774564799
-32.67578125	-0.55142086088243	-0.370180514106821
-32.607421875	-0.476003587299445	-0.35854608936636
-32.5390625	-0.417332984106569	-0.357954779680149
-32.470703125	-0.358217403698276	-0.346079799414429
-32.40234375	-0.450069762445565	-0.480834987460071
-32.333984375	-0.586162440158514	-0.658801534766944
-32.265625	-0.452385813181646	-0.556633858250009
-32.197265625	-0.228988046448084	-0.35746575930947
-32.12890625	-0.245741129854366	-0.394032722857133
-32.060546875	-0.209012576934569	-0.371937101303846
-31.9921875	-0.185853216039003	-0.36027026169776
-31.923828125	-0.279234207662615	-0.461923135493414
-31.85546875	-0.381726677833967	-0.566631621733599
-31.787109375	-0.234172411046892	-0.420102431056481
-31.71875	-0.067619187057403	-0.255714355647331
-31.650390625	-0.106615103384986	-0.296830459524507
-31.58203125	-0.451346394709894	-0.645908652659578
-31.513671875	-0.680372340009253	-0.883590176490493
-31.4453125	-0.78443605167967	-1.00050407000965
-31.376953125	-0.608670361581439	-0.842277859602323
-31.30859375	-0.401382881414904	-0.654779464014098
-31.240234375	-0.330374469086003	-0.607623248668872
-31.171875	-0.139130522861969	-0.441704416597233
-31.103515625	0.0324768479784048	-0.298971517542697
-31.03515625	0.192551720561273	-0.164064465151256
-30.966796875	0.132777881291926	-0.247590125512808
-30.8984375	-0.0304390749579042	-0.435982087806789
-30.830078125	-0.0612876146904817	-0.489957916303325
-30.76171875	-0.0820241199580991	-0.528200812406453
-30.693359375	-0.0796392448382797	-0.536083171521266
-30.625	0.0163445885246105	-0.447331177194052
-30.556640625	-0.00442043247146273	-0.473075493831921
-30.48828125	0.113531478320841	-0.356753792013123
-30.419921875	0.113104119089112	-0.353989181306176
-30.3515625	-0.191122944499728	-0.650340652273947
-30.283203125	-0.487669446504309	-0.935665989289323
-30.21484375	-0.505449810084514	-0.941202179091718
-30.146484375	-0.251296174895518	-0.675854136013065
-30.078125	-0.00554580070893351	-0.418925941397511
-30.009765625	-0.0871856825444048	-0.489681634688139
-29.94140625	-0.210834606034091	-0.60430237254484
-29.873046875	-0.431918056035911	-0.818402991530089
-29.8046875	-0.484776414508936	-0.86611962571169
-29.736328125	-0.334605045234948	-0.713704526631314
-29.66796875	-0.377494761201326	-0.756648498139263
-29.599609375	-0.473923711792896	-0.855723631782318
-29.53125	-0.320398680598469	-0.707848387039746
-29.462890625	0.0754686220178229	-0.319357074583593
-29.39453125	0.21388942043389	-0.188961728893581
-29.326171875	0.102873612700328	-0.30994838201266
-29.2578125	-0.00435377372703982	-0.429383495559996
-29.189453125	-0.173836372244715	-0.61436494328251
-29.12109375	-0.289961891800555	-0.747184333741529
-29.052734375	-0.31979856269448	-0.794132085046108
-28.984375	-0.231550645349454	-0.724853214816751
-28.916015625	-0.187942624338515	-0.703397448546184
-28.84765625	-0.0174879297615504	-0.553964850299771
-28.779296875	0.137480046075165	-0.416438777272258
-28.7109375	0.0800662172831537	-0.491419598648566
-28.642578125	0.113598020209466	-0.475238115588308
-28.57421875	0.255159435097582	-0.346844198123989
-28.505859375	0.266791875359502	-0.345505145331348
-28.4375	0.230916564704849	-0.387749574028021
-28.369140625	0.143735038095222	-0.477669404944738
-28.30078125	0.0544410479661543	-0.567846734213219
-28.232421875	0.11255778727768	-0.506263300155034
-28.1640625	0.101948560937018	-0.51014636376074
-28.095703125	0.0192545777427178	-0.5850633470011
-28.02734375	-0.0754961659386666	-0.673094947197669
-27.958984375	-0.202728841914844	-0.792858013508308
-27.890625	-0.278572893231946	-0.861659717820707
-27.822265625	-0.369420475240148	-0.946682388834688
-27.75390625	-0.394764569340772	-0.965876171447022
-27.685546875	-0.317424691091212	-0.882679397909115
-27.6171875	-0.152405884848598	-0.711833518386676
-27.548828125	0.111660423082462	-0.441662243647592
-27.48046875	0.38767918261965	-0.156896040685353
-27.412109375	0.400515940443675	-0.133527113502801
-27.34375	0.244536038534186	-0.277104491765861
-27.275390625	0.130268208882036	-0.37584099051071
-27.20703125	0.0295979086116205	-0.457315902842428
-27.138671875	-0.00390352660959792	-0.4718791768586
-27.0703125	-0.0994625657246182	-0.548333676720084
-27.001953125	-0.369114162677214	-0.7987167608443
-26.93359375	-0.689655280544365	-1.10021900498401
-26.865234375	-0.576126936919771	-0.971575518077021
-26.796875	-0.393771800969375	-0.778877401230087
-26.728515625	-0.224293065120712	-0.601502888561331
-26.66015625	-0.156730012061477	-0.529764269438253
-26.591796875	-0.0330631511913992	-0.404905502876904
-26.5234375	-0.0792278883004549	-0.452085295433232
-26.455078125	-0.17127437471321	-0.547306493255093
-26.38671875	-0.309244109479085	-0.69007943850297
-26.318359375	-0.494401273226433	-0.883004944807535
-26.25	-0.414630976750871	-0.812447264985707
-26.181640625	-0.524734581081361	-0.932675162350623
-26.11328125	-0.341959381444084	-0.759680473132899
-26.044921875	-0.143797362091675	-0.570853433383022
-25.9765625	-0.0772720323696525	-0.515284839610583
-25.908203125	0.0922613871470617	-0.356105320916754
-25.83984375	0.00542583069576708	-0.451670111759725
-25.771484375	-0.186300881119283	-0.652898713826033
-25.703125	-0.1645879590837	-0.640513698775464
-25.634765625	-0.183165287553123	-0.666731333936863
-25.56640625	-0.246765121544065	-0.735604954397406
-25.498046875	-0.294792471017402	-0.785948227040187
-25.4296875	-0.218138806045623	-0.710218102568358
-25.361328125	-0.04458953731584	-0.534922490383337
-25.29296875	0.0834119205999855	-0.402565011571241
-25.224609375	0.137695684888435	-0.34260215838458
-25.15625	0.163291842949416	-0.310431184946221
-25.087890625	0.0677067277892611	-0.398543958592377
-25.01953125	-0.0794415948404854	-0.538080705260242
-24.951171875	-0.190478733151817	-0.643505472981044
-24.8828125	-0.466733075389524	-0.916282645332057
-24.814453125	-0.817335477440622	-1.26562404812073
-24.74609375	-0.840738484819479	-1.29269812945391
-24.677734375	-0.486303699585278	-0.945414793130457
-24.609375	-0.185515824474734	-0.652316049342339
-24.541015625	-0.172875300853615	-0.649819167419871
-24.47265625	-0.148851356098668	-0.639826140513936
-24.404296875	-0.0526707192136442	-0.558557753469216
-24.3359375	0.0142010319908223	-0.50549419759264
-24.267578125	0.0980997907395462	-0.435769847524281
-24.19921875	0.093663020283774	-0.454137812508584
-24.130859375	-0.0669285628122012	-0.626716284451248
-24.0625	-0.277333028945399	-0.848587953628442
-23.994140625	-0.486765784788208	-1.07050568027016
-23.92578125	-0.503392615447254	-1.09908692731929
-23.857421875	-0.383770928423186	-0.989578814361899
-23.7890625	-0.211609632738693	-0.828661230880879
-23.720703125	0.0495458630044254	-0.578734680687994
-23.65234375	0.0946935688344723	-0.542854772917856
-23.583984375	0.0823227962245987	-0.563100423139645
-23.515625	0.0773249082881122	-0.575128686042436
-23.447265625	0.00426650550442886	-0.65507888289806
-23.37890625	0.155630631384192	-0.50808434421943
-23.310546875	0.198607305083236	-0.466967822647675
-23.2421875	0.0711433243524944	-0.595517514900887
-23.173828125	0.0369651484787923	-0.629120667648305
-23.10546875	0.0359410557045763	-0.627179774380672
-23.037109375	0.021536641022756	-0.637236293249387
-22.96875	0.219605841531777	-0.433964472841431
-22.900390625	0.25639937289462	-0.392374931232009
-22.83203125	0.153195863133121	-0.490900807244827
-22.763671875	-0.114200551403886	-0.754786052361755
-22.6953125	-0.517231118834932	-1.15529319023728
-22.626953125	-0.615933801990295	-1.25248860941239
-22.55859375	-0.211101427774089	-0.84651981591529
-22.490234375	0.0798928305396629	-0.555445685587063
-22.421875	0.243952678338218	-0.392192766167465
-22.353515625	0.289809875296925	-0.347638878487118
-22.28515625	0.102366263248094	-0.536587512333281
-22.216796875	-0.0887919707325011	-0.729697194072308
-22.1484375	-0.174166878269155	-0.817506863770294
-22.080078125	-0.0436181363717409	-0.689414817152993
-22.01171875	0.190576993917382	-0.45725999535933
-21.943359375	0.26507452454095	-0.384249318751291
-21.875	0.0805464654150825	-0.570669341167502
-21.806640625	-0.201043384513824	-0.854014309007486
-21.73828125	-0.190179271864267	-0.844991850229015
-21.669921875	-0.125602147254774	-0.780945336607882
-21.6015625	0.104430299905054	-0.549956606833835
-21.533203125	0.323629812478792	-0.328120150945665
-21.46484375	0.296283229521304	-0.350316275964424
-21.396484375	0.31912575116214	-0.319961396585931
-21.328125	0.257750197766729	-0.371422643970508
-21.259765625	0.130570788919933	-0.484123344796942
-21.19140625	-0.000893825172891383	-0.598856380504522
-21.123046875	-0.170919618465831	-0.748743359680404
-21.0546875	-0.106931876754	-0.660527438338374
-20.986328125	0.10862858485843	-0.420153166057695
-20.91796875	0.230721481322412	-0.274033540765313
-20.849609375	0.212381811915957	-0.26912732694197
-20.78125	-0.0392761924215037	-0.499333008352195
-20.712890625	-0.440644530283461	-0.880351624777958
-20.64453125	-0.518233661877538	-0.93988290313705
-20.576171875	-0.402023272783637	-0.810697583787046
-20.5078125	-0.295354054717095	-0.695927446904172
-20.439453125	-0.291978934109871	-0.691097865512422
-20.37109375	-0.325996768544563	-0.728798553094389
-20.302734375	-0.187727988362298	-0.596768845609709
-20.234375	-0.241591094598249	-0.660927528934643
-20.166015625	-0.246379608896554	-0.679548150009921
-20.09765625	-0.0818768869418918	-0.530808590210441
-20.029296875	0.163704062377075	-0.299487956523144
-19.9609375	0.367020087261135	-0.107232415297741
-19.892578125	0.205534585437611	-0.278164163528956
-19.82421875	-0.00636485402153752	-0.498193696987798
-19.755859375	-0.0807536930640858	-0.577901829374966
-19.6875	0.0686420085869628	-0.43057703239856
-19.619140625	0.174181914540618	-0.324661340575801
-19.55078125	-0.0672320846676371	-0.564578465971099
-19.482421875	-0.559756709766212	-1.05479602362513
-19.4140625	-0.843567668574998	-1.33690739657433
-19.345703125	-0.858732071994371	-1.35250638387299
-19.27734375	-0.437665968980287	-0.93436003707783
-19.208984375	-0.0232090716354882	-0.526091649682044
-19.140625	0.0388357527750252	-0.473124798863239
-19.072265625	-0.0563834219455117	-0.581990989351446
-19.00390625	-0.109837346654672	-0.653343031211566
-18.935546875	-0.32520337669925	-0.891070279965518
-18.8671875	-0.277583518745018	-0.869671215586809
-18.798828125	-0.032535942283495	-0.651004859864507
-18.73046875	0.159140847765748	-0.483718093596259
-18.662109375	0.186857430858897	-0.479028165043292
-18.59375	0.0893680451247363	-0.598993022832659
-18.525390625	-0.133431908529431	-0.841594068400884
-18.45703125	0.167872847540181	-0.556822886806192
-18.388671875	0.621494224365136	-0.11209873798423
-18.3203125	0.69190304893614	-0.0443536135576466
-18.251953125	0.573440008646049	-0.160104615431369
-18.18359375	0.164826805124711	-0.562604394706909
-18.115234375	-0.112058589655561	-0.82480726607308
-18.046875	0.0969456109479374	-0.595266768901418
-17.978515625	0.181156837281467	-0.488003612527599
-17.91015625	0.220440176737668	-0.423203732703424
-17.841796875	0.277516920335724	-0.338862137378914
-17.7734375	0.140643200460751	-0.448599001992644
-17.705078125	-0.241140858801391	-0.802713661796254
-17.63671875	-0.455558525759937	-0.987522713594522
-17.568359375	-0.295627880369242	-0.799328894839881
-17.5	-0.127056132930239	-0.609021370126065
-17.431640625	-0.0827331291406921	-0.54744510666443
-17.36328125	-0.160593338406557	-0.610857773658751
-17.294921875	-0.273449260156283	-0.711749945386821
-17.2265625	-0.254629757675929	-0.685351330215997
-17.158203125	-0.283052387802979	-0.710402764475617
-17.08984375	-0.40672883419213	-0.833707915496745
-17.021484375	-0.380105045648218	-0.80922538641509
-16.953125	-0.447246884651086	-0.880032199397981
-16.884765625	-0.458230528071084	-0.895838908146985
-16.81640625	-0.221227382138025	-0.663203195627108
-16.748046875	-0.0382651518218964	-0.483159453656896
-16.6796875	0.0733055516596011	-0.372219578514525
-16.611328125	0.126503278104945	-0.316930676061965
-16.54296875	0.12966852975272	-0.308403884447159
-16.474609375	0.104167532142853	-0.32580809210571
-16.40625	0.21689907271768	-0.203231262899969
-16.337890625	-0.0425806671569937	-0.452320901965845
-16.26953125	-0.397490888592866	-0.794768637324438
-16.201171875	-0.603665411620643	-0.988463010924573
-16.1328125	-0.810866181912626	-1.18542669359577
-16.064453125	-0.627300282608601	-0.995053443197321
-15.99609375	-0.470446041094895	-0.834301498034904
-15.927734375	-0.3835300518145	-0.748860427631499
-15.859375	-0.160134060426749	-0.530724239197511
-15.791015625	-0.271012010122217	-0.650167399655743
-15.72265625	-0.589140899742382	-0.980091690705123
-15.654296875	-0.676639517283149	-1.08375518049844
-15.5859375	-0.426922999753387	-0.851876302765838
-15.517578125	-0.131338534739786	-0.572779354054713
-15.44921875	0.222424608503172	-0.233467556993496
-15.380859375	0.294334910580211	-0.174718778971506
-15.3125	0.0888115797033606	-0.393142394592019
-15.244140625	-0.134567110210362	-0.628350706852597
-15.17578125	-0.0130985769094458	-0.516138971312145
-15.107421875	0.0869913778150675	-0.421970066571788
-15.0390625	0.0840831993798687	-0.42936752636939
-14.970703125	0.106851476145764	-0.409296880425508
-14.90234375	-0.0362225385102306	-0.553690109073855
-14.833984375	-0.224738780353093	-0.742737136161395
-14.765625	-0.226704758904521	-0.7442489913884
-14.697265625	-0.21245981012153	-0.728241921491463
-14.62890625	-0.0855393726625806	-0.598393140561146
-14.560546875	0.0730224299251887	-0.436650743087373
-14.4921875	0.17549931196411	-0.330625454607155
-14.423828125	0.130420040427992	-0.371080102277034
-14.35546875	-0.0104412962337364	-0.506476574807248
-14.287109375	-0.0638728979713044	-0.554150749017097
-14.21875	-0.226613084701835	-0.710803031881028
-14.150390625	-0.265464656519253	-0.743124779785102
-14.08203125	-0.169313061101214	-0.641833466265208
-14.013671875	-0.0821022449584561	-0.551207261365114
-13.9453125	-0.144120887943785	-0.611956932904334
-13.876953125	-0.271748107661455	-0.740912362293212
-13.80859375	-0.138581490506112	-0.611263772674285
-13.740234375	-0.0961150953307737	-0.575141126062263
-13.671875	-0.0168650648119382	-0.504441411518687
-13.603515625	-0.0364565845444318	-0.533794987334879
-13.53515625	-0.0986418143368866	-0.608662348263575
-13.466796875	-0.268202888795521	-0.793009784427518
-13.3984375	-0.443169727000164	-0.985960690513771
-13.330078125	-0.31622378765417	-0.876263368165922
-13.26171875	-0.178446647206279	-0.754071407740337
-13.193359375	-0.126587692560914	-0.716381356852846
-13.125	-0.0586149913459018	-0.662553059717332
-13.056640625	0.112348805792013	-0.504157875071691
-12.98828125	0.213516992731584	-0.412348016726721
-12.919921875	0.333554699229779	-0.298218044291509
-12.8515625	0.452584271864126	-0.183167923635516
-12.783203125	0.324652880262438	-0.313321383377207
-12.71484375	0.111452875005519	-0.526658863481344
-12.646484375	-0.0767393276979007	-0.713635252650146
-12.578125	-0.225362074152457	-0.860645131006557
-12.509765625	-0.271415458466695	-0.904993615229884
-12.44140625	-0.276483819356894	-0.90801740855089
-12.373046875	-0.332257141030951	-0.961920305003634
-12.3046875	-0.212293873943985	-0.84018722433845
-12.236328125	-0.0591932033564824	-0.685911071523329
-12.16796875	0.129932491509894	-0.496323922278734
-12.099609375	0.208199807875843	-0.418141039554133
-12.03125	0.0917211536448796	-0.535315195194016
-11.962890625	-0.0041811298688863	-0.63282645605371
-11.89453125	0.0701546888822762	-0.560875625705243
-11.826171875	0.276238869983914	-0.357788925274729
-11.7578125	0.455933333361706	-0.181922330753334
-11.689453125	0.182376798796184	-0.460029744880046
-11.62109375	-0.202395518165606	-0.85060396505591
-11.552734375	-0.18603379043897	-0.84172744251503
-11.484375	-0.0339985768611726	-0.697960486184673
-11.416015625	0.159619777715196	-0.511228029495712
-11.34765625	0.282560741994779	-0.394004041635874
-11.279296875	0.159977730500096	-0.521736028882614
-11.2109375	-0.0311945088771104	-0.717804551343015
-11.142578125	0.0546369240420432	-0.633814913708868
-11.07421875	0.196461737104276	-0.490725500513864
-11.005859375	0.210173649621357	-0.472460436105859
-10.9375	0.118113241420403	-0.555514380364102
-10.869140625	-0.0407664683699807	-0.702452824162481
-10.80078125	-0.040031973920982	-0.689048797062718
-10.732421875	-0.181319901514723	-0.8143915909085
-10.6640625	-0.230804456462366	-0.84536656936093
-10.595703125	-0.0529330137876549	-0.649002619386323
-10.52734375	0.0430949998954588	-0.535231948923705
-10.458984375	-0.0940591741977492	-0.655280603833038
-10.390625	-0.261813940414072	-0.806680194763697
-10.322265625	-0.409257552769173	-0.938404296321195
-10.25390625	-0.416749606173596	-0.934266537647385
-10.185546875	-0.391426679631774	-0.901885575665304
-10.1171875	-0.450415190969991	-0.95575656151874
-10.048828125	-0.403702967126833	-0.90824902034635
-9.98046875	-0.117936936620701	-0.626876527495575
-9.912109375	0.150003769812791	-0.366246353875592
-9.84375	0.209147670221299	-0.317673688091961
-9.775390625	-0.0335507748057857	-0.575673120424142
-9.70703125	-0.214130728937356	-0.776173931773386
-9.638671875	-0.244680698495372	-0.82997180295731
-9.5703125	-0.276699896073616	-0.889475810374549
-9.501953125	-0.162833748799201	-0.80463892882161
-9.43359375	0.124699078372466	-0.546621411723855
-9.365234375	0.403214053276415	-0.295978482275405
-9.296875	0.497985621126219	-0.224862261762503
-9.228515625	0.581976606524023	-0.162011721087282
-9.16015625	0.488724375094471	-0.275969728508308
-9.091796875	0.282419378330214	-0.502439818154894
-9.0234375	0.296102036694315	-0.503773732750805
-8.955078125	0.255728588690605	-0.552702821899196
-8.88671875	0.19468741820139	-0.618519306927958
-8.818359375	0.240145833717023	-0.574687495197228
-8.75	0.128389137192826	-0.68650197139387
-8.681640625	-0.0411618386627381	-0.85200904867343
-8.61328125	0.238601573578435	-0.563280937839888
-8.544921875	0.522266422281142	-0.270592222156406
-8.4765625	0.70439141815109	-0.0797656471461146
-8.408203125	0.820029444319644	0.0459753480816758
-8.33984375	0.562176370062453	-0.200748265103098
-8.271484375	0.140701852065291	-0.610966373875051
-8.203125	-0.229341365382709	-0.970098857123766
-8.134765625	-0.356172292131067	-1.08717411918769
-8.06640625	-0.30532455099242	-1.02985684531604
-7.998046875	-0.228041990273901	-0.949327045197062
-7.9296875	-0.201452848349774	-0.921509266565803
-7.861328125	-0.0983586422341283	-0.818951610134533
-7.79296875	0.145686537344595	-0.577376195085488
-7.724609375	0.441496580650018	-0.283892633879663
-7.65625	0.539741655306727	-0.18626244152502
-7.587890625	0.554900847459184	-0.170139908913058
-7.51953125	0.39166127430369	-0.330696039758791
-7.451171875	0.173211538200079	-0.543486370177103
-7.3828125	-0.0963519174130667	-0.80338360639962
-7.314453125	-0.205594578092771	-0.899059698433465
-7.24609375	-0.0611258826800487	-0.740073644426264
-7.177734375	0.10057385736776	-0.563637654332652
-7.109375	0.074562388509424	-0.575349310945306
-7.041015625	-0.0720331559886063	-0.708409633355295
-6.97265625	-0.0650282407356251	-0.688841031293915
-6.904296875	-0.162731626440273	-0.777473843938996
-6.8359375	-0.269798574395004	-0.879954399185966
-6.767578125	-0.0822050634962288	-0.692370499624719
-6.69921875	-0.0146115085726422	-0.628969112826546
-6.630859375	-0.00440541890884916	-0.62588459690771
-6.5625	-0.0558663354317019	-0.686919325518556
-6.494140625	-0.0605587944933426	-0.704378693174789
-6.42578125	-0.0638472347580787	-0.722023354513432
-6.357421875	0.0110192251853327	-0.661500728907988
-6.2890625	0.370165980556425	-0.315562334531162
-6.220703125	0.578769738917885	-0.117149596860628
-6.15234375	0.464797530709458	-0.238314059728559
-6.083984375	0.325806378076749	-0.382198876140087
-6.015625	0.0674400033646307	-0.641913114513812
-5.947265625	-0.100307751528025	-0.804359350495929
-5.87890625	-0.0990747446697995	-0.790126339327408
-5.810546875	0.0660368706208985	-0.609415513839913
-5.7421875	0.13622972635638	-0.522221071599894
-5.673828125	0.249216897008928	-0.387380903276167
-5.60546875	0.134623514352683	-0.477439813507935
-5.537109375	0.0573409433023286	-0.525803033400514
-5.46875	0.0509729675651904	-0.500746673302629
-5.400390625	-0.0483781948002999	-0.568849245784023
-5.33203125	-0.165057948473361	-0.65604334958136
-5.263671875	-0.455852807299753	-0.915256524344517
-5.1953125	-0.529633140656589	-0.955235237291895
-5.126953125	-0.310822082731118	-0.706543812454203
-5.05859375	-0.297903180185109	-0.669080201903427
-4.990234375	-0.296608786699302	-0.646663754746598
-4.921875	-0.298221520496465	-0.632278394452669
-4.853515625	-0.357092962455837	-0.679690803589647
-4.78515625	-0.455477910622527	-0.771123878229975
-4.716796875	-0.430954531651484	-0.745020278008749
-4.6484375	-0.233026676179989	-0.551733896146533
-4.580078125	-0.114018693529999	-0.44105663189265
-4.51171875	-0.0523073354464785	-0.391601011272851
-4.443359375	-0.139197858868958	-0.495221837164177
-4.375	-0.33034702495269	-0.705316205355093
-4.306640625	-0.422800897931275	-0.819383755225914
-4.23828125	-0.104609074727286	-0.523698248676546
-4.169921875	0.166763828624354	-0.273044750670984
-4.1015625	0.3317215616986	-0.126910829149097
-4.033203125	0.319811701445836	-0.156951024313631
-3.96484375	0.161436190853767	-0.333576446317018
-3.896484375	-0.0290159978441515	-0.540481792763082
-3.828125	-0.171219029691152	-0.696558745322427
-3.759765625	-0.319262509873766	-0.857451670550219
-3.69140625	-0.269884274907582	-0.820705253794799
-3.623046875	0.0964775212542648	-0.463069379119602
-3.5546875	0.345043456484788	-0.218478055451598
-3.486328125	0.186977252022288	-0.379723218161011
-3.41796875	-0.114803534558064	-0.682576824795738
-3.349609375	-0.191217096399676	-0.757138186919374
-3.28125	-0.0975797720884763	-0.65905979290509
-3.212890625	0.0537055475504218	-0.502005173179839
-3.14453125	0.0531948700645479	-0.494435702294862
-3.076171875	0.0193493088465537	-0.517556490079542
-3.0078125	0.059097467111922	-0.465445899163441
-2.939453125	0.0494902916189162	-0.463804334815283
-2.87109375	-0.194133549236671	-0.695681805881275
-2.802734375	-0.372036764146433	-0.860920585574931
-2.734375	-0.362094459547805	-0.840480174737561
-2.666015625	-0.161347704737857	-0.63230320361253
-2.59765625	-0.058122558367252	-0.52524526044925
-2.529296875	-0.247478877911163	-0.714054253797546
-2.4609375	-0.380203066731646	-0.849852787520774
-2.392578125	-0.37779378490827	-0.854609492429418
-2.32421875	-0.341131026393857	-0.82831607437366
-2.255859375	-0.0428039168730407	-0.541448102220301
-2.1875	0.142996036059074	-0.368838471648882
-2.119140625	0.117017091773185	-0.410269967624366
-2.05078125	0.107162983709781	-0.436650256685439
-1.982421875	0.0673713468209129	-0.494236885695081
-1.9140625	-0.183124887318012	-0.765047386261379
-1.845703125	-0.502687112775675	-1.10568961342232
-1.77734375	-0.367090886343533	-0.993056358948799
-1.708984375	-0.0765023261165609	-0.723826794003497
-1.640625	-0.211117491967006	-0.877774955531137
-1.572265625	-0.164855828474934	-0.849568473945169
-1.50390625	-0.122082225486096	-0.823523241514945
-1.435546875	-0.139943185554266	-0.8560455637679
-1.3671875	0.151575159260247	-0.579252458756699
-1.298828125	0.367246268364351	-0.372169115604489
-1.23046875	0.55531731114894	-0.186199603994623
-1.162109375	0.718187452352126	-0.0218131338668037
-1.09375	0.569244808763735	-0.164671463700145
-1.025390625	0.246834314304138	-0.475084248055573
-0.95703125	0.03220762424532	-0.673327362202137
-0.888671875	-0.0981602772607104	-0.78317402319329
-0.8203125	-0.150402363153948	-0.812464725220138
-0.751953125	-0.144134140548378	-0.78516795081655
-0.68359375	-0.0878668608161099	-0.706402590341241
-0.615234375	0.00984018846454049	-0.585152324897628
-0.546875	0.146583226623779	-0.428148817736417
-0.478515625	0.252641809641638	-0.305750194704487
-0.41015625	0.178377639180219	-0.365340841812301
-0.341796875	0.0649355134117897	-0.464810088039599
-0.2734375	0.0247714042249818	-0.492030484888303
-0.205078125	-0.0529547958852312	-0.55847551890723
-0.13671875	-0.120942466870222	-0.616487146604388
-0.068359375	-0.149860550632837	-0.636644990721038
0	-0.154833107097755	-0.633956982416453
0.068359375	-0.15971981390426	-0.632115755824429
0.13671875	-0.191962101914253	-0.658436488703977
0.205078125	-0.210145826864046	-0.671492410956876
0.2734375	-0.165955738136155	-0.622735156996605
0.341796875	0.0278708649248607	-0.42624678650904
0.41015625	0.00670310260577622	-0.446795174087296
0.478515625	-0.12859204547749	-0.583265354600837
0.546875	-0.456254021689642	-0.913648538034415
0.615234375	-0.736963246212039	-1.19891226518573
0.68359375	-0.919226958553622	-1.38772325706466
0.751953125	-0.675021528206948	-1.14950221098791
0.8203125	-0.0700403203373696	-0.550779926185449
0.888671875	0.117853171961897	-0.368304670473812
0.95703125	0.0718473671019026	-0.418648394400314
1.025390625	0.0518852205556719	-0.441505457543094
1.09375	0.191291262837368	-0.296507890560644
1.162109375	0.196862826057718	-0.28268391897473
1.23046875	0.203371065549206	-0.266687566603771
1.298828125	0.0534633609306105	-0.402312322209028
1.3671875	-0.148300750581264	-0.583555549661035
1.435546875	-0.133968618357876	-0.547709874108957
1.50390625	-0.152946173498339	-0.542576264477663
1.572265625	-0.469343085218632	-0.831302535723491
1.640625	-0.551379629147107	-0.884507625437564
1.708984375	-0.344028039979975	-0.64569197905875
1.77734375	-0.348714509161113	-0.619014286158674
1.845703125	-0.445235336448853	-0.683743549326824
1.9140625	-0.364141123894775	-0.566885772791828
1.982421875	-0.215332700117656	-0.379921636429234
2.05078125	-0.172439190406557	-0.302011725012171
2.119140625	-0.100720536021875	-0.195172474969425
2.1875	-0.315692057348706	-0.374998988071741
2.255859375	-0.606334546262964	-0.624990307634459
2.32421875	-0.643579261511185	-0.620080739970753
2.392578125	-0.758239791030345	-0.691398068545816
2.4609375	-0.942244952978797	-0.831845100758898
2.529296875	-0.873242047783833	-0.719122571391381
2.59765625	-0.699498428494749	-0.503977139406846
2.666015625	-0.674047598794157	-0.439392795638859
2.734375	-0.656001796168237	-0.378519629317879
2.802734375	-0.773057798760878	-0.454244462259883
2.87109375	-1.08679076502229	-0.722653622430283
2.939453125	-1.0119026826772	-0.592720334989014
3.0078125	-0.823670669350953	-0.343982509090068
3.076171875	-0.564779030074767	-0.0233004430625527
3.14453125	-0.599146050899275	0.00103512277279094
3.212890625	-0.877695356847795	-0.202075048890951
3.28125	-1.13940263931709	-0.357905358016524
3.349609375	-1.2564881463957	-0.358903602929018
3.41796875	-1.20431561456332	-0.188745052625904
3.486328125	-1.1269718313313	0.015148061831372
3.5546875	-1.40416321154745	-0.114517503449349
3.623046875	-1.599030998545	-0.14147111344877
3.69140625	-1.68079635033997	-0.0496880561967146
3.759765625	-2.02009535850651	-0.190219212171854
3.828125	-2.24944860318309	-0.185636095603357
3.896484375	-2.48297692574553	-0.165438472779357
3.96484375	-2.71234851527149	-0.124146279247199
4.033203125	-2.79161269190736	0.0703311364991279
4.1015625	-3.09750108441877	0.066533852183241
4.169921875	-3.4290840827267	0.0577788692202468
4.23828125	-3.75362729115159	0.0679191188909591
4.306640625	-4.17768949196356	-0.0053125931862148
4.375	-4.34092927300856	0.17369253174131
4.443359375	-4.61834110148939	0.221845086641579
4.51171875	-5.26017774869211	-0.0591409238046623
4.580078125	-5.91770735679085	-0.392127975854773
4.6484375	-6.68420144326812	-0.898434059977596
4.716796875	-7.55092726777109	-1.52385004043468
4.78515625	-8.38156757616183	-2.13060156237109
4.853515625	-8.95587466607353	-2.48928097768978
4.921875	-9.45002145624851	-2.85452039541136
4.990234375	-9.86087804085149	-3.22894288784946
5.05859375	-9.81589521801481	-3.2106663697843
5.126953125	-9.49363143548968	-3.0410826298743
5.1953125	-8.70528860209362	-2.4495624248277
5.263671875	-7.77249173750323	-1.72323341898688
5.33203125	-6.74437369745244	-0.940488680749411
5.400390625	-5.96743605737159	-0.432755098071024
5.46875	-5.45207868883057	-0.2295090437973
5.537109375	-5.08236037249138	-0.201264970211074
5.60546875	-4.57526624192555	-0.100088421956599
5.673828125	-4.04119956431887	0.0530303103596736
5.7421875	-3.67005620321489	0.0788582957218225
5.810546875	-3.45918121133774	-0.0424606599730204
5.87890625	-3.36068749601467	-0.296863882695479
5.947265625	-2.89855768861791	-0.183386909877999
6.015625	-2.49457719825303	-0.0753790212975787
6.083984375	-2.25276808570072	-0.0977149118913658
6.15234375	-1.991282627648	-0.0812319900532543
6.220703125	-1.71070074249064	-0.0393555351776911
6.2890625	-1.42618285670044	0.0352243804209849
6.357421875	-1.3955680566207	-0.104437743260213
6.42578125	-1.36422708671435	-0.23620558187266
6.494140625	-1.29796186019945	-0.317895607826461
6.5625	-1.25779968279607	-0.412339180524448
6.630859375	-1.07681666897847	-0.343182205300401
6.69921875	-0.910256966170117	-0.272201992218207
6.767578125	-0.828832716667463	-0.280771803308415
6.8359375	-0.87703823189031	-0.407345610608886
6.904296875	-0.905699776243072	-0.495013846178548
6.97265625	-0.986218141894327	-0.628349767859806
7.041015625	-1.08230149124176	-0.775206918328735
7.109375	-1.04654264727356	-0.780918295274503
7.177734375	-1.07958372661287	-0.852366524782703
7.24609375	-0.911140239405462	-0.725014415365543
7.314453125	-0.512271682271486	-0.357700424534386
7.3828125	-0.303090295724864	-0.17139971721528
7.451171875	-0.431086412673235	-0.324013758673047
7.51953125	-0.592671004767897	-0.513828953547154
7.587890625	-0.761611936040566	-0.710631660517706
7.65625	-0.710870886095705	-0.683698667747283
7.724609375	-0.585303672106456	-0.578130733212291
7.79296875	-0.528173604008508	-0.54212987960921
7.861328125	-0.24210264073389	-0.276341592768041
7.9296875	-0.0596098762974435	-0.110838158850804
7.998046875	-0.0768910734101453	-0.142875269292869
8.06640625	-0.132239485945913	-0.21190520549716
8.134765625	-0.398268143820481	-0.491279756947108
8.203125	-0.714508577929358	-0.822330473642619
8.271484375	-0.808841337127859	-0.934448351573007
8.33984375	-0.739173529475639	-0.881991451731952
8.408203125	-0.35732763573742	-0.51882156965361
8.4765625	-0.0767973444447918	-0.258704120094045
8.544921875	-0.169670715833149	-0.372822830965269
8.61328125	-0.216193241802138	-0.443549982856709
8.681640625	-0.382768662838835	-0.639619882654625
8.75	-0.596527228859696	-0.886050555905481
8.818359375	-0.573990270190116	-0.89410994832706
8.88671875	-0.436936383843687	-0.789659136186849
8.955078125	-0.0553500588951827	-0.439334486443869
9.0234375	0.223613334237804	-0.185346945871245
9.091796875	0.197175778902679	-0.232868656129689
9.16015625	0.0976018242005026	-0.352114824947137
9.228515625	0.0455250614400882	-0.419756102679905
9.296875	-0.113865145937627	-0.583501901362947
9.365234375	-0.0919334885428782	-0.555376779084344
9.43359375	0.0905033687107597	-0.361332153248185
9.501953125	0.095713730948308	-0.342482633297962
9.5703125	-0.122869546995638	-0.544303589822071
9.638671875	-0.313587129839014	-0.711099211784454
9.70703125	-0.416420233382908	-0.782884096041894
9.775390625	-0.374678082709387	-0.707593255429902
9.84375	-0.260249505639187	-0.562393775799571
9.912109375	-0.101391553783039	-0.376401698597004
9.98046875	-0.152195218578072	-0.401998319869012
10.048828125	-0.374910263669697	-0.60115277420017
10.1171875	-0.505712383761342	-0.71259992977231
10.185546875	-0.502448757214264	-0.695168916605251
10.25390625	-0.470121943230197	-0.654798250122145
10.322265625	-0.3914213535943	-0.573878285123172
10.390625	-0.408314840727527	-0.593881108688816
10.458984375	-0.441873337735476	-0.635053983697688
10.52734375	-0.477982345001877	-0.683778140490872
10.595703125	-0.582416926143068	-0.804515426111656
10.6640625	-0.690102890394726	-0.933586415637937
10.732421875	-0.400148793784687	-0.668324264201754
10.80078125	0.00644164465809283	-0.284820120765964
10.869140625	0.117784124135177	-0.194631345311148
10.9375	-0.020119790229046	-0.354415016851259
11.005859375	-0.172048938273591	-0.528301174802522
11.07421875	-0.272852379096193	-0.648985700299576
11.142578125	-0.310428381564421	-0.704500937415268
11.2109375	-0.110509977854186	-0.518329090000133
11.279296875	-0.072092929132765	-0.487593560140219
11.34765625	-0.0748640428488798	-0.493771410482083
11.416015625	-0.0612017735161743	-0.480260919772654
11.484375	-0.223301660348856	-0.640876976832907
11.552734375	-0.169429363960059	-0.582087207992981
11.62109375	-0.10106618866984	-0.507094285758864
11.689453125	-0.150646314564739	-0.549736683157565
11.7578125	-0.212541822499283	-0.605880397564281
11.826171875	-0.286073268039807	-0.674840584638623
11.89453125	-0.420818093421879	-0.806783422563932
11.962890625	-0.274861162060255	-0.66109453377155
12.03125	-0.115627003555932	-0.505859304239809
12.099609375	-0.299064889651653	-0.696486836597295
12.16796875	-0.673104137375574	-1.08221277200229
12.236328125	-0.738616351470395	-1.16635410465323
12.3046875	-0.503165020832764	-0.952752916906263
12.373046875	-0.292214093695485	-0.763449405625906
12.44140625	-0.136551884454306	-0.629106372759832
12.509765625	0.0600665886016998	-0.454757217060735
12.578125	0.158969539108067	-0.377480383782569
12.646484375	0.304872466514297	-0.251742651085451
12.71484375	0.310722586403209	-0.262824067149783
12.783203125	0.198721790981676	-0.389791673715663
12.8515625	0.168666783261472	-0.430650316885757
12.919921875	0.225650393181528	-0.381553400360186
12.98828125	0.196793007473396	-0.416139440217009
13.056640625	0.108391301582603	-0.506959637483945
13.125	-0.0558130403106247	-0.67010353311916
13.193359375	-0.27219101007536	-0.881881671858142
13.26171875	-0.158172760449638	-0.760228912818537
13.330078125	0.121481965655125	-0.47167555786271
13.3984375	0.269520058112455	-0.313182801680419
13.466796875	0.234967975323734	-0.335509801069175
13.53515625	0.208722728996904	-0.347693086666016
13.603515625	-0.0149480353084499	-0.556285506187578
13.671875	-0.103085422037687	-0.627367111141265
13.740234375	-0.0707077901226967	-0.578312200228346
13.80859375	-0.213919859366555	-0.705654649979046
13.876953125	-0.300330848738916	-0.778019415355104
13.9453125	-0.283273778223823	-0.748831792020788
14.013671875	-0.361725191503464	-0.818119385229888
14.08203125	-0.420718921354151	-0.871574589574546
14.150390625	-0.462052117678585	-0.910951362006355
14.21875	-0.525244920656149	-0.975050563635122
14.287109375	-0.256196192832309	-0.710702073782485
14.35546875	-0.101644633464844	-0.562923513748117
14.423828125	-0.262779189484053	-0.732679165969007
14.4921875	-0.319626055178517	-0.799932719430259
14.560546875	-0.162549365813202	-0.653797848005873
14.62890625	0.136339577023431	-0.364541661594693
14.697265625	0.379651236815594	-0.128435798034978
14.765625	0.340185510404222	-0.172137579695658
14.833984375	0.289908463127105	-0.223985783756486
14.90234375	0.0935191180383725	-0.41953753388546
14.970703125	-0.208522827673342	-0.718773377985311
15.0390625	-0.299098690330446	-0.804459550252311
15.107421875	-0.209004917705727	-0.708680239996827
15.17578125	-0.0711239991912223	-0.565995741946551
15.244140625	0.054039832662383	-0.436906695260479
15.3125	-0.0333669098391525	-0.522501101365656
15.380859375	-0.242900314936712	-0.73211887452112
15.44921875	-0.171829386061688	-0.664207944793983
15.517578125	0.037202931519154	-0.463288350573105
15.5859375	-0.0289349321894967	-0.540414758914199
15.654296875	-0.130060811216111	-0.656176785963083
15.72265625	-0.0755022166826009	-0.619135952052289
15.791015625	0.0559922615529445	-0.506434633279934
15.859375	0.312567203132556	-0.267098577617137
15.927734375	0.351621351865674	-0.243415380065045
15.99609375	0.234993990633356	-0.375591211097365
16.064453125	0.178349336754572	-0.445030452466561
16.1328125	0.156683159379892	-0.475277543911663
16.201171875	0.275066744658453	-0.362224831377809
16.26953125	0.336333018936678	-0.303378059293632
16.337890625	0.232005730878058	-0.406580329645244
16.40625	-0.0255488285958592	-0.660407124119679
16.474609375	-0.2113219545814	-0.841259862090961
16.54296875	-0.306705373524387	-0.931694218788877
16.611328125	-0.317582923943732	-0.938765103978199
16.6796875	-0.314725921293345	-0.933993976056797
16.748046875	-0.227298302818266	-0.847362570031628
16.81640625	-0.10914342703818	-0.73310335369672
16.884765625	-0.104854281583108	-0.736026588255587
16.953125	-0.0511135374687015	-0.692297855099131
17.021484375	0.0436748343286837	-0.609514253202224
17.08984375	-0.0257745220470404	-0.691849102674365
17.158203125	0.00586827212788421	-0.674443748381403
17.2265625	0.176962534975445	-0.517447619208639
17.294921875	0.108728381147628	-0.600370706930931
17.36328125	0.0873685948248095	-0.635973429092616
17.431640625	0.121891855246126	-0.613657244323022
17.5	-0.0262488006282631	-0.773995610575536
17.568359375	-0.105908115596574	-0.865107217891826
17.63671875	-0.00306371797972105	-0.769708491480415
17.705078125	0.0466651075090994	-0.72609246329926
17.7734375	0.136381494318726	-0.641978392519615
17.841796875	0.216495534686619	-0.564111998549155
17.91015625	0.10936168177124	-0.67141548916614
17.978515625	0.109173754584617	-0.670524699194338
18.046875	0.0921071561117017	-0.684066032169838
18.115234375	0.17941680607472	-0.592551649731334
18.18359375	0.260382404233493	-0.50728848060082
18.251953125	0.196434673409755	-0.56649189465864
18.3203125	0.00809868693476545	-0.751033795044496
18.388671875	-0.0613374229142778	-0.818202789256791
18.45703125	-0.0472004223419198	-0.803562286024068
18.525390625	0.104175087999668	-0.654085112727689
18.59375	0.249590825001683	-0.51263511933092
18.662109375	0.276118518327173	-0.491806491353703
18.73046875	0.272142586426927	-0.502887663000973
18.798828125	0.202772440733003	-0.581637624973524
18.8671875	0.352169048790312	-0.442148304253671
18.935546875	0.472493476927866	-0.32940956238409
19.00390625	0.480411719144364	-0.327795675661573
19.072265625	0.357019140777744	-0.456064993506416
19.140625	-0.0434843412473604	-0.860494680922006
19.208984375	0.0238044150706074	-0.794987101774733
19.27734375	0.200801994936576	-0.616219499009944
19.345703125	0.381211866456752	-0.431863824572698
19.4140625	0.367701849188265	-0.440097142527378
19.482421875	0.204728181796661	-0.595307495594565
19.55078125	0.13661628204774	-0.652497342731447
19.619140625	0.152415924123765	-0.625301508649628
19.6875	0.187011389896522	-0.578824228074716
19.755859375	0.184846475929213	-0.567905931471465
19.82421875	0.0174805648924803	-0.7206037956004
19.892578125	0.00251834492326708	-0.721001463780915
19.9609375	0.149764158618598	-0.5598775114643
20.029296875	0.126391748710056	-0.56781265183437
20.09765625	0.154743464537273	-0.523379117988405
20.166015625	0.329801903343878	-0.332706645805445
20.234375	0.306898866973793	-0.340350083064649
20.302734375	0.135407711590048	-0.496618687023712
20.37109375	0.0250669566332107	-0.591196058067574
20.439453125	-0.0768994929574305	-0.676540144748429
20.5078125	-0.187710853607904	-0.771011530519836
20.576171875	-0.0102664932882099	-0.57785447279926
20.64453125	-0.0156003810116552	-0.56884078101351
20.712890625	-0.0422384752781682	-0.579664683328797
20.78125	0.0875120496979633	-0.435562616846763
20.849609375	0.0937208358372175	-0.416803867174401
20.91796875	0.0309784169145182	-0.470599417439281
20.986328125	-0.172340649528174	-0.665622292473977
21.0546875	-0.451072069040684	-0.936443086645564
21.123046875	-0.627955800321136	-1.10904339868157
21.19140625	-0.487699535485358	-0.970310003660561
21.259765625	-0.243097585226067	-0.731591394053972
21.328125	-0.139817855855835	-0.636476970211053
21.396484375	-0.181061456287694	-0.688895342735425
21.46484375	-0.24340419180475	-0.765245298250942
21.533203125	-0.210878634835954	-0.747771685247859
21.6015625	-0.234217619593032	-0.788949892522986
21.669921875	-0.118419605702186	-0.691598759624373
21.73828125	0.149344685365289	-0.440757073489507
21.806640625	0.319900944097029	-0.284715536118934
21.875	0.45096377257876	-0.165456889471027
21.943359375	0.348385880121519	-0.276368464138518
22.01171875	0.110729473182204	-0.518766432627636
22.080078125	0.0635157454168827	-0.567501279464519
22.1484375	-0.065700690754781	-0.696060791306373
22.216796875	-0.0890049072576247	-0.715604047016672
22.28515625	-0.0870435613073823	-0.707917703983945
22.353515625	-0.195229242634248	-0.809327373734149
22.421875	-0.23244416017809	-0.838430987713298
22.490234375	-0.0630442488964889	-0.660739884162126
22.55859375	0.169410209509941	-0.421648124888165
22.626953125	0.270737889730185	-0.315305696771571
22.6953125	0.115903200004652	-0.466519240791232
22.763671875	-0.0562767277118681	-0.636555398579507
22.83203125	-0.229507153684011	-0.808859370545402
22.900390625	-0.388750148618779	-0.968047894911571
22.96875	-0.24263074499186	-0.822180661065058
23.037109375	0.0236049869058199	-0.555828726286506
23.10546875	0.198824904165569	-0.379495439333908
23.173828125	0.0281255760161798	-0.547860214674401
23.2421875	-0.0665097008061188	-0.638697609337363
23.310546875	-0.103920992674588	-0.670407349526037
23.37890625	-0.0485211541294532	-0.607940079673234
23.447265625	0.00660143149496406	-0.545245375920004
23.515625	-0.0276107797948271	-0.571409365636729
23.583984375	-0.151646383740058	-0.687172574111905
23.65234375	-0.29209465405204	-0.819371762119285
23.720703125	-0.364918019257392	-0.884355683386232
23.7890625	-0.358805367233288	-0.870826065498534
23.857421875	0.0336374240055974	-0.473007306506126
23.92578125	0.304085014144459	-0.199149200781939
23.994140625	0.292708109008068	-0.207925195905695
24.0625	0.276939955706553	-0.222629280714258
24.130859375	0.0340162361521692	-0.466235411264336
24.19921875	-0.182312910316345	-0.684851558989692
24.267578125	-0.244087381151964	-0.751634969046801
24.3359375	-0.192228706245089	-0.707189782256663
24.404296875	-0.152463232790616	-0.676663794445506
24.47265625	-0.12400507491337	-0.658753966472894
24.541015625	-0.122116896181943	-0.669060885473893
24.609375	-0.351045771913626	-0.9116616300694
24.677734375	-0.413617892979904	-0.990806367008151
24.74609375	-0.14015207671185	-0.731893349966196
24.814453125	0.0531770238096883	-0.551061648956281
24.8828125	0.291937538658892	-0.323070745158084
24.951171875	0.450545037444087	-0.172686717305176
25.01953125	0.508408188005625	-0.119171399611805
25.087890625	0.381464545246931	-0.246803954464482
25.15625	0.291569925015128	-0.335201000994793
25.224609375	0.210607837196306	-0.412298260044107
25.29296875	0.29943980927094	-0.317642577549915
25.361328125	0.319454068746971	-0.292172688981417
25.4296875	0.0702237621757433	-0.536202327591766
25.498046875	-0.0729326035973905	-0.675523729047566
25.56640625	-0.104538637518282	-0.705687461006562
25.634765625	-0.0279451200778169	-0.630401711010094
25.703125	0.0473816743104685	-0.558756781190205
25.771484375	-0.062769770665323	-0.67482930935979
25.83984375	-0.173129396960096	-0.793057048980032
25.908203125	-0.18089165769668	-0.809710670965131
25.9765625	0.0264606296122025	-0.61142188047328
26.044921875	0.281830323489384	-0.3637813752268
26.11328125	0.35013486050827	-0.30068732977184
26.181640625	0.256810250528083	-0.397079407795093
26.25	0.0800314634737909	-0.574424550838636
26.318359375	0.134347745151157	-0.517116978911368
26.38671875	0.221651334051565	-0.424348859035881
26.455078125	0.0642386964345789	-0.574613890743404
26.5234375	-0.0539572963670025	-0.68402937997908
26.591796875	-0.0632521739304615	-0.683333625795878
26.66015625	0.00352795213475332	-0.606753491059038
26.728515625	0.16627573884287	-0.435604935713947
26.796875	0.0858672438504158	-0.508776791755114
26.865234375	-0.0302705952531142	-0.618290084643526
26.93359375	0.0991527917474784	-0.484193069519879
27.001953125	-0.0733264938521785	-0.653597278715271
27.0703125	-0.121191391106397	-0.699403702250351
27.138671875	-0.262631014186013	-0.839904788510896
27.20703125	-0.299948787051086	-0.877386544779938
27.275390625	-0.218579559226566	-0.79697253385164
27.34375	-0.0535241404234341	-0.633352257554566
27.412109375	0.241006304888945	-0.340267191624367
27.48046875	0.467914401960588	-0.114911561842678
27.548828125	0.411399560317022	-0.172950048453441
27.6171875	0.198026920857263	-0.387670572761863
27.685546875	0.225321121307758	-0.36166197776047
27.75390625	0.112548169037801	-0.475762554488824
27.822265625	-0.0202988498598771	-0.610006382231461
27.890625	0.0897523281895829	-0.501206947908301
27.958984375	0.190031959047367	-0.4019890370502
28.02734375	0.110242630646791	-0.482876707264374
28.095703125	0.0347656626446522	-0.559358661725238
28.1640625	0.0155998754054991	-0.579533770387648
28.232421875	-0.185593101844127	-0.781429871278995
28.30078125	-0.197561579446507	-0.793458812085671
28.369140625	-0.00801360092335202	-0.603309327401952
28.4375	0.0872099363527958	-0.506965799081883
28.505859375	0.299300553900732	-0.29254635192833
28.57421875	0.400756616435245	-0.186682178236804
28.642578125	0.42000186261825	-0.160648758217416
28.7109375	0.323169792355344	-0.249845776205095
28.779296875	0.109702987546285	-0.453831162634003
28.84765625	-0.00454690792371437	-0.55618614022498
28.916015625	-0.121917956579143	-0.661207887347995
28.984375	-0.0444355089112847	-0.571070775066868
29.052734375	-0.0159395826925106	-0.530501892138449
29.12109375	-0.0875452763239224	-0.591264908573677
29.189453125	-0.124785175034013	-0.619760953844715
29.2578125	-0.405124961873785	-0.892580380607647
29.326171875	-0.493012133223939	-0.975154512561357
29.39453125	-0.464675257932338	-0.944836487575273
29.462890625	-0.350403930548762	-0.830216680272613
29.53125	-0.269403248926643	-0.750436453578988
29.599609375	-0.0345840268960451	-0.518544063748134
29.66796875	0.206987777745056	-0.280162703995504
29.736328125	0.285367349811459	-0.20481651880203
29.8046875	0.201912907114686	-0.291264348885637
29.873046875	0.0854389491956766	-0.410445455988597
29.94140625	-0.122220710501061	-0.620514228819872
30.009765625	-0.154229418021927	-0.654741285460783
30.078125	-0.0296470224967891	-0.532314911312689
30.146484375	-0.0673963392280896	-0.572492358167224
30.21484375	-0.196390814902557	-0.705000281371454
30.283203125	-0.310423755811652	-0.823788095270785
30.3515625	-0.367728950284327	-0.88636400308889
30.419921875	-0.31827236633017	-0.842913735730043
30.48828125	-0.124635285444686	-0.656551746751145
30.556640625	0.296369130234648	-0.242893694208291
30.625	0.512405293473101	-0.0325332054151168
30.693359375	0.461936672847344	-0.0880983841317047
30.76171875	0.216542288846448	-0.338696557712783
30.830078125	-0.0844150732766522	-0.645041451457345
30.8984375	-0.139777104225033	-0.704937050449953
30.966796875	-0.177825225956667	-0.747507309441701
31.03515625	-0.0711443046298683	-0.646577801738644
31.103515625	-0.0698985669154517	-0.651951121602593
31.171875	-0.0999564123038397	-0.690142443935372
31.240234375	-0.188056759517604	-0.788671474441202
31.30859375	-0.246986699226195	-0.861955730116051
31.376953125	-0.180162488404495	-0.810762843841793
31.4453125	-0.0569542183452967	-0.704695626374793
31.513671875	0.163062235249431	-0.501448446960715
31.58203125	0.227959447552362	-0.451216461545897
31.650390625	0.216867738698902	-0.475755078992865
31.71875	0.167041968574196	-0.537045739005624
31.787109375	0.278389433405231	-0.435324599123163
31.85546875	0.538005942540323	-0.180230956692174
31.923828125	0.350026418983202	-0.369002196758949
31.9921875	0.177949019503977	-0.538286023923856
32.060546875	0.100038325073896	-0.608242349140991
32.12890625	0.0541504276065794	-0.643819412656899
32.197265625	0.0122983311931826	-0.673469887294701
32.265625	-0.170190601112182	-0.841743797045766
32.333984375	-0.237210637135835	-0.892155892587724
32.40234375	-0.132109422523495	-0.769835045929362
32.470703125	0.00638897733540489	-0.616486112088825
32.5390625	0.112167350900794	-0.498554333063858
32.607421875	0.183690223563229	-0.416512462921375
32.67578125	0.0078123480038208	-0.583218945719622
32.744140625	-0.182725998731936	-0.766877599914007
32.8125	-0.258494519302687	-0.838604353997553
32.880859375	-0.427873008857251	-1.00634245853317
32.94921875	-0.343537321286881	-0.922654532349
33.017578125	-0.180799870179765	-0.762037798908285
33.0859375	-0.0454354186106407	-0.629305087967801
33.154296875	0.120658792940944	-0.465155167630417
33.22265625	0.110781661542973	-0.475965484008412
33.291015625	0.142083412783457	-0.443891137874196
33.359375	0.199573128107154	-0.382389715167648
33.427734375	0.0854137385813374	-0.48873708613614
33.49609375	0.0921240046888308	-0.471117509299127
33.564453125	0.0725962247200407	-0.476938466356522
33.6328125	-0.0168202083222013	-0.549386585937246
33.701171875	-0.0322206156352962	-0.546790590096542
33.76953125	-0.211366853971821	-0.706205643740969
33.837890625	-0.44861637553327	-0.923154767438913
33.90625	-0.366881275990146	-0.822057978028436
33.974609375	-0.324874686266835	-0.764336006061171
34.04296875	-0.411980192992516	-0.839079490846991
34.111328125	-0.243583462236927	-0.663316831311704
34.1796875	-0.334168567264591	-0.750447515345805
34.248046875	-0.534774331250087	-0.951730108764629
34.31640625	-0.549281260933416	-0.970698463049828
34.384765625	-0.281014759452226	-0.710183853738151
34.453125	-0.0437164451879575	-0.482025386413532
34.521484375	-0.0408675946937507	-0.490286061662704
34.58984375	-0.261574117837526	-0.724836930816238
34.658203125	-0.0857873941170766	-0.564663218787064
34.7265625	0.106089986764289	-0.386428450828067
34.794921875	0.131259849889467	-0.375737054563743
34.86328125	0.263605410620922	-0.257581688365814
34.931640625	0.0956830534428619	-0.439170591525155
35	-0.0954011533483801	-0.643304788595703
35.068359375	-0.186818669882651	-0.748466459767769
35.13671875	-0.278432535065193	-0.853369374342666
35.205078125	-0.0978598070635961	-0.684436836836714
35.2734375	0.0839645651465517	-0.513222061611454
35.341796875	0.132500156538548	-0.473953950284951
35.41015625	0.27761873402239	-0.333650392208469
35.478515625	0.264064705614487	-0.349581243883598
35.546875	0.050247445326761	-0.564529136040065
35.615234375	-0.233766537613462	-0.847195702356878
35.68359375	-0.237253815018185	-0.845938280504264
35.751953125	-0.065447483238863	-0.666662117879106
35.8203125	0.0872759899946622	-0.504356191290668
35.888671875	0.210282165950762	-0.370951949943869
35.95703125	0.0718378979715872	-0.496757947956251
36.025390625	-0.0635630991583227	-0.617036326228856
36.09375	-0.182671095815316	-0.72068287506918
36.162109375	-0.306875389817826	-0.827578596235163
36.23046875	-0.206914855992419	-0.710610196773715
36.298828125	-0.0947720165901558	-0.583791542062784
36.3671875	-0.14617131563616	-0.621185778245323
36.435546875	-0.187567636625548	-0.64917565286482
36.50390625	-0.0754630359296655	-0.526170235717309
36.572265625	-0.127996259980311	-0.570582156798007
36.640625	-0.194563159244883	-0.631554698692934
36.708984375	-0.220730466973059	-0.655561151295629
36.77734375	-0.212282264721644	-0.648642972591805
36.845703125	-0.327717382419898	-0.769561316615317
36.9140625	-0.469064513067199	-0.920207142185426
36.982421875	-0.353797008977313	-0.816162312163812
37.05078125	-0.23672565828074	-0.714123048797525
37.119140625	-0.143527486906855	-0.637995277244023
37.1875	-0.0277948951836002	-0.539449506245258
37.255859375	0.0901506758787392	-0.43871618345824
37.32421875	0.0946445281724237	-0.451939484507299
37.392578125	0.0501965539629907	-0.511759827125555
37.4609375	0.0842512453889022	-0.489689732202372
37.529296875	0.233778761449535	-0.349160590871268
37.59765625	0.294516030164687	-0.294392480092085
37.666015625	0.26832582066055	-0.322235122073398
37.734375	0.188598807304018	-0.399798285415187
37.802734375	0.0948509453040387	-0.488647322006692
37.87109375	0.0313477689665405	-0.545623153382337
37.939453125	0.0580563128040659	-0.511588839670253
38.0078125	-0.146136041222697	-0.70836032355124
38.076171875	-0.241965227384711	-0.797457965651557
38.14453125	-0.332144108649654	-0.881704611395939
38.212890625	-0.220246612356402	-0.764023789726409
38.28125	-0.116596325467075	-0.656168818638175
38.349609375	0.00105953939790027	-0.536336855505954
38.41796875	0.0205628552091071	-0.515252898560604
38.486328125	-0.168376359388304	-0.702111292835873
38.5546875	-0.241188238918284	-0.773255116228572
38.623046875	-0.19804894840442	-0.72705880231058
38.69140625	-0.0765260848867584	-0.599006405856109
38.759765625	-0.0435853367156227	-0.557113196977657
38.828125	0.0671378953144455	-0.434443815013985
38.896484375	0.146962915463945	-0.341581151584169
38.96484375	0.0533973629721629	-0.419991506810355
39.033203125	-0.0476521086574593	-0.501748066192516
39.1015625	0.0270973085326212	-0.40417959309157
39.169921875	0.154322290669477	-0.255844472297586
39.23828125	-0.0231498250746114	-0.413999629536704
39.306640625	-0.245824567518671	-0.615793863694925
39.375	-0.417559309742401	-0.765758847590746
39.443359375	-0.528453440984549	-0.857172670228188
39.51171875	-0.423363664833374	-0.737159943773058
39.580078125	-0.239896176847438	-0.543761194563466
39.6484375	-0.394806015526704	-0.693836950269731
39.716796875	-0.528926986830783	-0.827755013431762
39.78515625	-0.47456816086369	-0.777780426774754
39.853515625	-0.370240819542499	-0.682604332167415
39.921875	-0.341733167712466	-0.666588507833623
39.990234375	-0.560446891662735	-0.90239278138656
40.05859375	-0.52418817976077	-0.889064002625037
40.126953125	-0.322109006381979	-0.709622284359963
40.1953125	-0.180764982899888	-0.587939502679539
40.263671875	-0.213632159489421	-0.63916110540535
40.33203125	-0.175958340832519	-0.616214346255205
40.400390625	0.0887359733383164	-0.357796267742721
40.46875	0.45310405176081	0.00509336665163218
40.537109375	0.577580302923753	0.131899860112274
40.60546875	0.561833911770524	0.124520785214749
40.673828125	0.395783071598252	-0.0260330239612792
40.7421875	0.0053503531293444	-0.39488500370884
40.810546875	-0.383081264185016	-0.759594760204241
40.87890625	-0.584960843795805	-0.934441853666556
40.947265625	-0.67692310236464	-0.997467112911359
41.015625	-0.670093549514903	-0.964502796645611
41.083984375	-0.66192473052417	-0.933901377835959
41.15234375	-0.509503821022989	-0.760742660418479
41.220703125	-0.196062232531297	-0.430880931660042
41.2890625	0.000239845916368608	-0.223066232199823
41.357421875	-0.0963626601973431	-0.311693597333505
41.42578125	-0.326940485476541	-0.535796413137433
41.494140625	-0.445151869183483	-0.649403382747423
41.5625	-0.502210230708911	-0.702606119193717
41.630859375	-0.506690207346324	-0.702442149659447
41.69921875	-0.503181231828666	-0.694979596161122
41.767578125	-0.554690714184829	-0.742497109585187
41.8359375	-0.488015222215729	-0.666508880752954
41.904296875	-0.458803231962236	-0.624154766945381
41.97265625	-0.213864379257149	-0.362970244362813
42.041015625	0.0543393656101472	-0.0757204415501889
42.109375	0.0793964748186724	-0.0270986360608632
42.177734375	-0.0082035819936408	-0.0878404909874284
42.24609375	-0.250228488866007	-0.30115874011484
42.314453125	-0.743462452227327	-0.759712161095081
42.3828125	-0.96251371501387	-0.939381636434412
42.451171875	-0.930723194514997	-0.863743278796115
42.51953125	-0.718128147517191	-0.605996614030932
42.587890625	-0.591117106470858	-0.440641409017594
42.65625	-0.674008401855495	-0.481747221052728
42.724609375	-0.819590747682032	-0.578395099010891
42.79296875	-0.920360307119875	-0.621273629545467
42.861328125	-0.751691246752152	-0.393225104434265
42.9296875	-0.68863639741819	-0.271422088215633
42.998046875	-0.704161120827841	-0.227030974149521
43.06640625	-0.706573648831622	-0.173586596342414
43.134765625	-1.11316395759479	-0.516765037727126
43.203125	-1.33692660098683	-0.658319585572428
43.271484375	-1.59873180949899	-0.831709710639878
43.33984375	-1.72287499072376	-0.855071856542096
43.408203125	-1.54180464473581	-0.568895066762366
43.4765625	-1.55262966057486	-0.468326563072388
43.544921875	-1.57588068714067	-0.364288026625044
43.61328125	-1.66349740744965	-0.298033926693762
43.681640625	-1.64601235767394	-0.113471262104216
43.75	-1.81214744182236	-0.116773223012157
43.818359375	-2.04342300061848	-0.151554577331986
43.88671875	-2.28035069849152	-0.16418558884817
43.955078125	-2.45945578045449	-0.0790438294832967
44.0234375	-2.63940672827502	0.00589325189680068
44.091796875	-2.858341162014	0.0648175465038676
44.16015625	-3.13940330458143	0.0731982917968281
44.228515625	-3.51042076047753	0.0348762670180065
44.296875	-3.88576514585846	0.00388532392174312
44.365234375	-4.42411269012963	-0.19154996406985
44.43359375	-4.83991043440653	-0.259401091303896
44.501953125	-5.24390360286822	-0.332836910093313
44.5703125	-5.93670461678	-0.684665086219191
44.638671875	-6.44140616560475	-0.880639086318698
44.70703125	-7.01240574059682	-1.21828978708362
44.775390625	-7.69215567004768	-1.68285282270981
44.84375	-8.37004814686938	-2.17882676481961
44.912109375	-9.01664394386074	-2.66666943045404
44.98046875	-9.20819202419053	-2.78801287323183
45.048828125	-9.16952538256338	-2.76031598911563
45.1171875	-8.99121238786446	-2.60878482853326
45.185546875	-8.50701615827613	-2.22604427538341
45.25390625	-7.79549896128192	-1.71894569357169
45.322265625	-7.21560297668728	-1.39438910060392
45.390625	-6.59738481434276	-1.02446540756381
45.458984375	-5.88252670755362	-0.568377784742985
45.52734375	-5.32403754398134	-0.318035616683172
45.595703125	-4.91262146891771	-0.251010982157752
45.6640625	-4.40232324362927	-0.0756035614614063
45.732421875	-3.81107256359213	0.189131260549601
45.80078125	-3.46527056814571	0.225825068498295
45.869140625	-3.33337306171176	0.0533044341117233
45.9375	-3.22956907239058	-0.149735888303546
46.005859375	-3.20867620493297	-0.440788381638527
46.07421875	-2.94486692178993	-0.482834001920715
46.142578125	-2.57983178639588	-0.393253449658186
46.2109375	-2.26502671364121	-0.350330651317098
46.279296875	-1.91906678788889	-0.236160148773479
46.34765625	-1.71982655050977	-0.244708560959946
46.416015625	-1.41218331896465	-0.143842845842453
46.484375	-1.24464097525334	-0.175095223790702
46.552734375	-1.10661114286253	-0.218331163153678
46.62109375	-0.893503313240664	-0.153320263377292
46.689453125	-0.899133759652543	-0.293942893270888
46.7578125	-1.02961349080501	-0.554817868974823
46.826171875	-0.844883068953035	-0.49374286235
46.89453125	-0.668469145701259	-0.427734653320179
46.962890625	-0.60311507233547	-0.458085120330725
47.03125	-0.410332738993375	-0.34616107590184
47.099609375	-0.373987543930415	-0.378925883600076
47.16796875	-0.298952838193159	-0.35478233814645
47.236328125	-0.100707939609475	-0.19195883631706
47.3046875	-0.0579902075386869	-0.174084396021399
47.373046875	-0.146217952053384	-0.278728262843416
47.44140625	-0.26996290691185	-0.413220587065638
47.509765625	-0.490321834453653	-0.63966910635925
47.578125	-0.685332329134397	-0.840125004615679
47.646484375	-0.631025771272082	-0.787786971784975
47.71484375	-0.509202217804845	-0.664519748010793
47.783203125	-0.489205468852738	-0.641481227074376
47.8515625	-0.510544582243462	-0.663217007610108
47.919921875	-0.458420705061982	-0.612986427754205
47.98828125	-0.52557337982995	-0.68153129081275
48.056640625	-0.557610740115344	-0.717516634185905
48.125	-0.673809842287383	-0.841533116449096
48.193359375	-0.630483124544867	-0.809101008203861
48.26171875	-0.319563397365453	-0.511058490962107
48.330078125	-0.179866420526604	-0.383707629448736
48.3984375	-0.304317478288674	-0.521438732720778
48.466796875	-0.47428981981006	-0.708368475721841
48.53515625	-0.608106824758416	-0.862990510944762
48.603515625	-0.582288795575167	-0.859565267657398
48.671875	-0.448639260280476	-0.746908405398724
48.740234375	-0.378858924233729	-0.698590391710706
48.80859375	-0.355125929654861	-0.696941657121268
48.876953125	-0.286696792035858	-0.647583470175363
48.9453125	-0.0255354470162317	-0.404786756235485
49.013671875	0.0915186645414501	-0.302251454841162
49.08203125	0.00602103272535004	-0.399740140212717
49.150390625	0.0557138840421203	-0.359512134195885
49.21875	-0.167761005553956	-0.591110153239317
49.287109375	-0.310514399598851	-0.73962976531104
49.35546875	-0.348102442751305	-0.780115694571926
49.423828125	-0.391025947748318	-0.824959335658249
49.4921875	-0.242670847504762	-0.678406175298576
49.560546875	-0.156188965346455	-0.593700207074946
49.62890625	-0.195190631673299	-0.635146265696122
49.697265625	-0.262877316065648	-0.706362547633901
49.765625	-0.216104062949924	-0.663277461427654
49.833984375	-0.253282117859015	-0.705053482586521
49.90234375	-0.239675266544701	-0.697941016730784
49.970703125	-0.186899021774135	-0.652080244867715
50.0390625	-0.171799848580854	-0.644030107341244
50.107421875	-0.164719856976795	-0.645276655632507
50.17578125	-0.022949115589455	-0.512178836932172
50.244140625	0.0319117163150828	-0.464048322679218
50.3125	-0.101918887123254	-0.602789971776243
50.380859375	-0.323914899888344	-0.828540106100093
50.44921875	-0.353766834619357	-0.861363140818639
50.517578125	-0.246593738962957	-0.75533016907206
50.5859375	0.109494493309093	-0.39916077233007
50.654296875	0.245069331190329	-0.26261658535325
50.72265625	0.0811640480241387	-0.424421453504159
50.791015625	-0.0626355502985909	-0.56400214246078
50.859375	-0.272595777489993	-0.768700997847105
50.927734375	-0.254232761380891	-0.743619635795604
50.99609375	-0.207371351289371	-0.690270187309828
51.064453125	-0.37015506130404	-0.846198863405522
51.1328125	-0.405971187408635	-0.875293448912064
51.201171875	-0.405833130714846	-0.868374667436591
51.26953125	-0.427199375804307	-0.883329046013003
51.337890625	-0.449699497117841	-0.900621423991442
51.40625	-0.390235092748405	-0.837013170652323
51.474609375	-0.164271174783277	-0.608280638472571
51.54296875	0.0335232163094226	-0.409763521512623
51.611328125	-0.0556692629778688	-0.500004291366146
51.6796875	-0.384860350893916	-0.832210808568206
51.748046875	-0.562551670211967	-1.01536916215191
51.81640625	-0.279439889492021	-0.740202045336673
51.884765625	-0.0570103721341368	-0.527384303778071
51.953125	-0.107419350800857	-0.588217912242076
52.021484375	-0.118963071886483	-0.611260897444208
52.08984375	-0.17616739796674	-0.682238133098977
52.158203125	-0.227706999635096	-0.749108473500428
52.2265625	-0.174334715670394	-0.710319296311855
52.294921875	-0.0876466307190498	-0.637810942304473
52.36328125	0.0244232231340824	-0.539697538619535
52.431640625	0.13208047628985	-0.445302037163639
52.5	0.125223663926736	-0.46439053082667
52.568359375	0.0397958342399676	-0.562123981955963
52.63671875	-0.0663902603417377	-0.681007917062878
52.705078125	-0.192843285840382	-0.820602567080748
52.7734375	-0.210073898725689	-0.850970045930602
52.841796875	-0.285362852714293	-0.940935427499237
52.91015625	-0.332836843270925	-1.00366636929742
52.978515625	-0.0423714371330028	-0.726147304515536
53.046875	0.227964243884514	-0.465244520643225
53.115234375	0.155289521387949	-0.546185184629611
53.18359375	0.292290918108002	-0.416329121774989
53.251953125	0.413317666731174	-0.30036520667835
53.3203125	0.171903749796794	-0.543650924177172
53.388671875	0.23603047070393	-0.475289027623351
53.45703125	0.304870516162179	-0.3990021096959
53.525390625	0.250124229472277	-0.445522836471483
53.59375	0.00390232435368176	-0.681784230594069
53.662109375	-0.189449572298656	-0.86154451937324
53.73046875	-0.144027406535169	-0.800438648456222
53.798828125	-0.0563635164605927	-0.69967104871899
53.8671875	-0.0385540800084634	-0.671341541496858
53.935546875	-0.0342236787167849	-0.657196323602061
54.00390625	-0.111463310402591	-0.726654417703362
54.072265625	-0.114237804736273	-0.723478308152274
54.140625	-0.146038791545383	-0.751341279779318
54.208984375	-0.218451728676012	-0.821288508073412
54.27734375	-0.237832346505737	-0.83863757147849
54.345703125	-0.0867836329224936	-0.684507842268292
54.4140625	0.135502045738338	-0.458248011550232
54.482421875	0.169795187194101	-0.41781764893117
54.55078125	0.0193739219228775	-0.558663466768134
54.619140625	0.125453158437647	-0.438079993526937
54.6875	0.354691236286627	-0.194004772324654
54.755859375	0.210891194934042	-0.322149303125883
54.82421875	-0.020800899415665	-0.533570367457479
54.892578125	-0.356613145129106	-0.845734835009551
54.9609375	-0.596901989015635	-1.06026319624119
55.029296875	-0.316223796711547	-0.754203152834428
55.09765625	0.0275909936309162	-0.388148485589081
55.166015625	-0.0340819411360336	-0.431823355603751
55.234375	-0.201433645013466	-0.582689783561868
55.302734375	-0.439253598288452	-0.805950033871689
55.37109375	-0.648375853961248	-1.00298347636671
55.439453125	-0.454483901417298	-0.802080535437504
55.5078125	-0.387732580704984	-0.732747213228549
55.576171875	-0.480841869990673	-0.82626978679081
55.64453125	-0.462808144900336	-0.812352132298429
55.712890625	-0.555357630504588	-0.913209001412405
55.78125	-0.529655394571002	-0.899283655048968
55.849609375	-0.463725131842111	-0.847095524641134
55.91796875	-0.430730064882084	-0.832445835052837
55.986328125	-0.28371135939593	-0.706162156536607
56.0546875	-0.12691480411803	-0.570698066543009
56.123046875	0.161267745176076	-0.303110902400341
56.19140625	0.336791057363065	-0.146847714925361
56.259765625	0.342094796515191	-0.161434812479527
56.328125	0.134825360932545	-0.387300305529337
56.396484375	-0.0865397792132789	-0.627091124289073
56.46484375	-0.300717714294937	-0.85899353321367
56.533203125	-0.450348135837885	-1.02481842815689
56.6015625	-0.162849230193139	-0.748838182576634
56.669921875	0.0662585394898763	-0.528647968450091
56.73828125	0.145066983608498	-0.456329000848875
56.806640625	0.196938471467945	-0.407385897364513
56.875	0.160312438406692	-0.444427807353041
56.943359375	0.111443389952964	-0.491683735950357
57.01171875	0.0768958899307215	-0.522954342764791
57.080078125	0.17592598410263	-0.419030078056643
57.1484375	0.176517315473703	-0.412187105191034
57.216796875	0.0443082331954017	-0.53755091835782
57.28515625	-0.00313402434239052	-0.578105926521005
57.353515625	-0.0794746782642477	-0.64849920287601
57.421875	-0.306484947164176	-0.870989152880291
57.490234375	-0.523918083970194	-1.08507739362481
57.55859375	-0.535176316380856	-1.09465434328953
57.626953125	-0.347393403242272	-0.907064933593986
57.6953125	-0.123631382346915	-0.68483276328174
57.763671875	-0.0413323001051857	-0.605187256728918
57.83203125	0.0344919276855578	-0.53305418316771
57.900390625	0.0771346991509461	-0.493805164419584
57.96875	-0.000275521120400413	-0.573924123060522
58.037109375	0.0468388804677566	-0.529526592233562
58.10546875	0.133810918246343	-0.443986575434248
58.173828125	0.150710963705976	-0.426731711724365
58.2421875	0.0825215108551802	-0.493409532063232
58.310546875	0.0802398651361216	-0.493273450092648
58.37890625	0.103991634201858	-0.46584783303858
58.447265625	0.0549844769811614	-0.509571231022313
58.515625	0.126196475360324	-0.432302990808381
58.583984375	-0.0438793318569495	-0.595836265287414
58.65234375	-0.1515174069553	-0.696161678617123
58.720703125	-0.0194835744136164	-0.557114279201805
58.7890625	-0.00198811237587648	-0.533585392734707
58.857421875	-0.121833132279857	-0.648463728546968
58.92578125	-0.218694203952278	-0.74100480395547
58.994140625	-0.280582905541763	-0.79908308646953
59.0625	-0.16583515292621	-0.681065498296938
59.130859375	-0.0251857351364251	-0.537670461856884
59.19921875	0.0578585067397555	-0.451734864722859
59.267578125	0.0131288770382945	-0.493205863401009
59.3359375	-0.113711126652561	-0.615484488006675
59.404296875	-0.153620263981615	-0.649168781868681
59.47265625	-0.141302351531735	-0.629117616886788
59.541015625	0.0354572780403331	-0.444029957684322
59.609375	0.101180949626844	-0.369620567080876
59.677734375	0.0814036256026753	-0.380935900883919
59.74609375	-0.104265672190241	-0.55912964572331
59.814453125	-0.347780047524125	-0.796624530982829
59.8828125	-0.563267092794053	-1.01003787998077
59.951171875	-0.795079643260689	-1.24425895184633
60.01953125	-0.698496700008278	-1.1533710643686
60.087890625	-0.534529949313747	-0.998046703316181
60.15625	-0.300542826112721	-0.778145142849155
60.224609375	-0.0692041862309374	-0.564454638687426
60.29296875	-0.0604911724586898	-0.576052551714238
60.361328125	-0.0532301555644281	-0.590769519929474
60.4296875	-0.037129602634927	-0.598003772994502
60.498046875	0.185343484271854	-0.399399618006321
60.56640625	0.233241691601197	-0.37220576229096
60.634765625	0.132284189674337	-0.492032211784359
60.703125	0.0321512543770268	-0.609588819153668
60.771484375	-0.110773986779378	-0.767569786054683
60.83984375	-0.0438685882131651	-0.711629540949218
60.908203125	0.0328631981338638	-0.642243471835027
60.9765625	-0.0507865924314608	-0.730229600140191
61.044921875	-0.0418143297692986	-0.722484345278783
61.11328125	0.129301461031663	-0.54869819015682
61.181640625	0.137395188464641	-0.535717461748224
61.25	-0.0148321303419259	-0.680969221829891
61.318359375	0.0767943804595532	-0.576557682130591
61.38671875	0.0646281716998089	-0.569884163743218
61.455078125	0.244464107418487	-0.367887913419487
61.5234375	0.543682217990064	-0.0462696910660476
61.591796875	0.373999892502844	-0.19198592931977
61.66015625	0.0775726162511852	-0.460009231840971
61.728515625	-0.141433585179236	-0.645963245472409
61.796875	-0.443578627648982	-0.913255475337262
61.865234375	-0.468652582365927	-0.90427540182359
61.93359375	-0.311108733918939	-0.720047121955478
62.001953125	-0.392071324858716	-0.779775101883615
62.0703125	-0.50427721555365	-0.87249738194414
62.138671875	-0.656203086624529	-1.00833125132917
62.20703125	-0.682367349887251	-1.02509930331424
62.275390625	-0.556520416412685	-0.896816995552285
62.34375	-0.419075978448223	-0.762002829252527
62.412109375	-0.226589258005653	-0.575011576975022
62.48046875	0.0404833908353375	-0.3175933272144
62.548828125	0.0187441223007703	-0.350736343138013
62.6171875	-0.22978327517842	-0.611188913305543
62.685546875	-0.459206001903052	-0.854061667529152
62.75390625	-0.484898411185615	-0.895072023634544
62.822265625	-0.193765789299658	-0.617224153960741
62.890625	0.0456663611378403	-0.388238733133559
62.958984375	0.243668580328102	-0.200168857847942
63.02734375	0.381787639172721	-0.071302437259849
63.095703125	0.258414659845236	-0.202876865371763
63.1640625	0.00525561925292095	-0.463440720510889
63.232421875	-0.512916487249942	-0.989134098462991
63.30078125	-0.881591619597284	-1.3664576999345
63.369140625	-0.641223716672453	-1.13480186196702
63.4375	-0.178433208719255	-0.679450574455821
63.505859375	0.051799261856214	-0.455079678545658
63.57421875	0.171878174492541	-0.340294857286018
63.642578125	0.0867498401882614	-0.429996843640801
63.7109375	0.0462309077520189	-0.473438601967715
63.779296875	0.0742084527254079	-0.445774747084236
63.84765625	-0.114967306238121	-0.633004883401512
63.916015625	-0.146788148976505	-0.660833296080952
63.984375	-0.203410445415301	-0.712489675527703
64.052734375	-0.352943406467343	-0.854590107632852
64.12109375	-0.224714672212937	-0.71682679910829
64.189453125	-0.0061763084189792	-0.488651125520889
64.2578125	0.100353482306755	-0.37358013240561
64.326171875	0.0889266003053066	-0.376446684378717
64.39453125	0.0589546457818848	-0.399212510813772
64.462890625	-0.0512536369124419	-0.504338054639632
64.53125	-0.175721346205535	-0.626119305945441
64.599609375	-0.51117780734846	-0.961986772790869
64.66796875	-0.77920374121511	-1.23274119824202
64.736328125	-0.610307750835247	-1.06875621945921
64.8046875	-0.387683931764606	-0.852236710054225
64.873046875	-0.168602727238866	-0.639938653622728
64.94140625	0.288875710732569	-0.188812440846295
65.009765625	0.364887943126135	-0.117808652849092
65.078125	0.408377233493734	-0.0778677337165803
65.146484375	0.292930083136351	-0.195109749995037
65.21484375	-0.084394333772746	-0.572611727588374
65.283203125	-0.168990355522681	-0.654871850853823
65.3515625	-0.13398460852515	-0.615945313994548
65.419921875	-0.148057066757836	-0.62583648779659
65.48828125	-0.0746206567671663	-0.549649076350153
65.556640625	-0.175820407285514	-0.650008670761174
65.625	-0.464044295255139	-0.940394605320162
65.693359375	-0.572495115930121	-1.0563276032311
65.76171875	-0.336589393225069	-0.833631464016786
65.830078125	-0.174203294356527	-0.687492337797529
65.8984375	0.00280877127944379	-0.529940079939671
65.966796875	0.0701765484876908	-0.484998150322895
66.03515625	-0.0491132941576389	-0.629894013009224
66.103515625	-0.0962181679443894	-0.70362721332825
66.171875	-0.181380917699101	-0.814638855432932
66.240234375	0.0332900625132631	-0.621204888260731
66.30859375	0.285393152848638	-0.383176661355535
66.376953125	0.360428238801006	-0.316178845577856
66.4453125	0.602645942452508	-0.0739926874118595
66.513671875	0.680180241803143	0.00954484089167806
66.58203125	0.632116884259524	-0.0258578912486627
66.650390625	0.480271343580291	-0.15874338786281
66.71875	0.245602845373305	-0.371720250257106
66.787109375	0.0187230452955802	-0.575186536119467
66.85546875	-0.0833395787569877	-0.654566784279989
66.923828125	-0.38545975811325	-0.938030775248144
66.9921875	-0.569039776928975	-1.1062686693501
67.060546875	-0.462417775971051	-0.990701785066719
67.12890625	-0.344375249011001	-0.87127881343573
67.197265625	-0.285196309186077	-0.816486460858478
67.265625	-0.310985732381713	-0.853431859857221
67.333984375	-0.104329843161871	-0.663452518878707
67.40234375	0.268493489427719	-0.308931105988371
67.470703125	0.452415608986882	-0.141974110307306
67.5390625	0.621298609919108	0.0114933366451275
67.607421875	0.711235234503761	0.0887784878640403
67.67578125	0.45509729602886	-0.178431392165944
67.744140625	0.229460425310741	-0.411848212288177
67.8125	-0.0371858014886328	-0.681300839728436
67.880859375	-0.213534749344124	-0.85561056683877
67.94921875	-0.0432901534074581	-0.679085892936826
68.017578125	0.0956648251496865	-0.530686849376238
68.0859375	0.28516351003401	-0.329582314889066
68.154296875	0.337029340928215	-0.264232188652123
68.22265625	0.355583098519148	-0.232040355780065
68.291015625	0.153509880062288	-0.420334385549133
68.359375	-0.174101862699317	-0.733158660860376
68.427734375	-0.347849867682402	-0.891510449827866
68.49609375	-0.30703598064369	-0.835283118607094
68.564453125	-0.201228418213311	-0.715914915434617
68.6328125	-0.148259371700068	-0.651844512125052
68.701171875	0.0452412204052699	-0.447698788592522
68.76953125	0.223201197887608	-0.260296952576493
68.837890625	0.214835727488154	-0.260502941972931
68.90625	0.197062911017472	-0.271290203804519
68.974609375	-0.120215522683807	-0.581930857485872
69.04296875	-0.32846225131096	-0.78377687511588
69.111328125	-0.519659330264563	-0.969521002185321
69.1796875	-0.448806531743521	-0.89318136528675
69.248046875	-0.246137318621606	-0.685056697872586
69.31640625	-0.188111931037241	-0.621069530856118
69.384765625	-0.0107654131393708	-0.437656179074132
69.453125	0.196148213497906	-0.224305825905208
69.521484375	0.124797620014814	-0.28838318642881
69.58984375	-0.197589889260907	-0.597850703873995
69.658203125	-0.409041465130546	-0.788278239064919
69.7265625	-0.741383051810999	-1.10005388459188
69.794921875	-1.15786878049192	-1.49996072547283
69.86328125	-1.7080370731481	-2.04233694144298
69.931640625	-2.38944460194286	-2.72274374440822
70	-3.12370225896896	-3.45704694159372
70.068359375	-4.07736598325474	-4.41070940256407
70.13671875	-5.09390423497352	-5.42725005626042
70.205078125	-6.01071890735032	-6.34406178805853
70.2734375	-6.97878787838393	-7.31213503319118
70.341796875	-8.01471951317263	-8.34806130008863
70.41015625	-9.36687502602638	-9.70022213758166
70.478515625	-11.3958210284729	-11.7291625744236
70.546875	-13.6227188540374	-13.9560702810902
70.615234375	-16.3903106788859	-16.7236441561676
70.68359375	-19.7653172361807	-20.0986768007842
70.751953125	-22.349536410213	-22.6828701692047
70.8203125	-23.3666864008183	-23.7000338135126
70.888671875	-23.5496921262027	-23.8830371640637
70.95703125	-23.5889964863869	-23.9223399890495
71.025390625	-23.6324180628991	-23.9657633588921
71.09375	-23.6489015991362	-23.9822518491124
71.162109375	-23.6934787571498	-24.0268132549648
71.23046875	-23.8085120013666	-24.1418679607672
71.298828125	-23.8774602522968	-24.2107945147557
71.3671875	-23.8357229777848	-24.1690735133742
71.435546875	-23.7508435727997	-24.0841860834917
71.50390625	-23.667220482437	-24.0005667191781
71.572265625	-23.6138260445661	-23.9471723388384
71.640625	-23.7347973801815	-24.0681358699225
71.708984375	-23.9605001188462	-24.2938566636252
71.77734375	-24.0358877135039	-24.3692157570805
71.845703125	-23.9956783617849	-24.3290444827568
71.9140625	-23.9144545822347	-24.2477716903217
71.982421875	-23.8243170683272	-24.1576908559261
72.05078125	-23.8222819393347	-24.1556026372739
72.119140625	-23.818168552438	-24.1515302420337
72.1875	-23.8350991845373	-24.1684351821174
72.255859375	-23.9457922811182	-24.279138776786
72.32421875	-23.8927898933174	-24.2261326551785
72.392578125	-23.8129985409573	-24.1463523714661
72.4609375	-23.7630051849842	-24.0963359254435
72.529296875	-23.7047311225464	-24.0380872215111
72.59765625	-23.7131249144858	-24.0464649610312
72.666015625	-23.6826052699612	-24.0159469808723
72.734375	-23.5913857122253	-23.9247399819541
72.802734375	-23.5614571515662	-23.894789372225
72.87109375	-23.6860106234437	-24.0193649822908
72.939453125	-23.7050274644127	-24.0383687485241
73.0078125	-23.6466307341281	-23.9799764728645
73.076171875	-23.6480701027262	-23.9814138188057
73.14453125	-23.7200896467585	-24.0534362031544
73.212890625	-23.8393564582636	-24.1726942865359
73.28125	-23.8364465652714	-24.1698022593747
73.349609375	-23.718958409593	-24.0522944489442
73.41796875	-23.476875015807	-23.8102240063637
73.486328125	-23.4165266676601	-23.7498696708764
73.5546875	-23.450774276449	-23.7841190652121
73.623046875	-23.4860540270072	-23.8193993363116
73.69140625	-23.6503419261448	-23.983685720557
73.759765625	-23.7289097520427	-24.0622582064662
73.828125	-23.8876381873642	-24.220973794725
73.896484375	-23.9089120693996	-24.2422682217954
73.96484375	-23.7107871733108	-24.044122113564
74.033203125	-23.6540093387886	-23.9873645022868
74.1015625	-23.7512616902198	-24.0845950362777
74.169921875	-23.7470934480441	-24.0804481727439
74.23828125	-23.683731008068	-24.0170635501785
74.306640625	-23.5877558707502	-23.9211123331142
74.375	-23.7135503219205	-24.0468894294441
74.443359375	-23.9103998546752	-24.2437486020683
74.51171875	-23.9745568202436	-24.3078969020024
74.580078125	-23.9174472880382	-24.2507948486565
74.6484375	-23.8049484287052	-24.1382893328392
74.716796875	-23.7083123857881	-24.0416591664646
74.78515625	-23.690320661872	-24.0236671122704
74.853515625	-23.7350342977533	-24.0683752668995
74.921875	-23.7663379923285	-24.0996888885989
74.990234375	-23.7453101187939	-24.0786477844852
75.05859375	-23.8653317639667	-24.1986816725272
75.126953125	-23.8824861899831	-24.2158302615624
75.1953125	-23.909079064561	-24.2424190703123
75.263671875	-23.8331274275663	-24.1664797780103
75.33203125	-23.7540804639175	-24.087420372234
75.400390625	-23.6719899616371	-24.0053322452467
75.46875	-23.5940023427922	-23.9273552815003
75.537109375	-23.6782839223158	-24.0116135420977
75.60546875	-23.5907767119272	-23.9241389112168
75.673828125	-23.5051495548972	-23.8384837139382
75.7421875	-23.4617234740563	-23.7950714395005
75.810546875	-23.5204390495481	-23.8537850426694
75.87890625	-23.6098121757222	-23.9431503883831
75.947265625	-23.6946746569219	-24.0280280292395
76.015625	-23.7473991191814	-24.080738087479
76.083984375	-23.7668580235789	-24.1002055213734
76.15234375	-23.7535949856527	-24.0869382639576
76.220703125	-23.6945760737533	-24.0279196097649
76.2890625	-23.6268209139015	-23.9601684599929
76.357421875	-23.7193952216816	-24.0527370070419
76.42578125	-23.8741117674949	-24.2074595744305
76.494140625	-23.8424541526706	-24.1757942890371
76.5625	-23.7214696321453	-24.0548195302367
76.630859375	-23.7520737129693	-24.0854139976032
76.69921875	-23.8094054959091	-24.1427547110033
76.767578125	-23.7710516186504	-24.1043940873317
76.8359375	-23.7010707593114	-24.0344150925911
76.904296875	-23.7078104501902	-24.0411541825569
76.97265625	-23.7774723839868	-24.1108220323994
77.041015625	-23.7309231097685	-24.0642586488358
77.109375	-23.654385831543	-23.9877398811887
77.177734375	-23.639869913929	-23.9732090021641
77.24609375	-23.6339641533786	-23.9673100161763
77.314453125	-23.5189029494919	-23.8522493595586
77.3828125	-23.4928490906773	-23.8261912567651
77.451171875	-23.5923559957869	-23.9257020033594
77.51953125	-23.7606070408906	-24.0939521937582
77.587890625	-23.8239179905522	-24.1572602033144
77.65625	-23.7683687898993	-24.1017174940872
77.724609375	-23.6803352600942	-24.0136760175067
77.79296875	-23.5774705006986	-23.9108190345851
77.861328125	-23.6514300196083	-23.9847704972017
77.9296875	-23.7828998762391	-24.1162482514687
77.998046875	-23.8219762096117	-24.1553169977498
78.06640625	-23.7220172538943	-24.0553678092422
78.134765625	-23.6413336268934	-23.9746718478545
78.203125	-23.7758302883721	-24.1091813328252
78.271484375	-23.930975989586	-24.264313106437
78.33984375	-24.0994164277366	-24.4327720749375
78.408203125	-24.0904806028203	-24.4238110846793
78.4765625	-24.006619400813	-24.3399786599362
78.544921875	-23.8797726198752	-24.2131054959392
78.61328125	-23.8372590523515	-24.1706112489239
78.681640625	-23.8969118059109	-24.2302528415631
78.75	-23.901271586728	-24.2346175515017
78.818359375	-23.8538959524875	-24.1872411333334
78.88671875	-23.7410212969794	-24.0743645027864
78.955078125	-23.7395992078614	-24.0729443000425
79.0234375	-23.8040220780464	-24.1373683537931
79.091796875	-23.8605658813756	-24.193904869051
79.16015625	-23.8665659941197	-24.1999240279296
79.228515625	-23.8365298969031	-24.1698545319961
79.296875	-23.8055499531735	-24.138917324252
79.365234375	-23.8306485318791	-24.1639691550717
79.43359375	-23.8367824318725	-24.1701509005185
79.501953125	-23.8505228081451	-24.1838501941624
79.5703125	-23.8850912879087	-24.2184440148642
79.638671875	-23.912367628362	-24.2457128448809
79.70703125	-23.900975239632	-24.2343109363221
79.775390625	-23.8651710040391	-24.1985301918454
79.84375	-23.8485104596858	-24.1818381748023
79.912109375	-23.9216475793132	-24.255009704029
79.98046875	-23.8384027557253	-24.1717309556496
80.048828125	-23.7984142512956	-24.1317732520566
80.1171875	-23.7150741012689	-24.0484109180341
80.185546875	-23.6593354085288	-23.9926812325783
80.25390625	-23.6829445076282	-24.0162947491474
80.322265625	-23.6812277577216	-24.0145612898605
80.390625	-23.6762906832271	-24.0096456797746
80.458984375	-23.6031019181624	-23.9364388742071
80.52734375	-23.620960440826	-23.954311096813
80.595703125	-23.8415708096222	-24.1749149497541
80.6640625	-23.9249018430287	-24.2582434436341
80.732421875	-24.0064574377013	-24.3398066154887
80.80078125	-23.9832571046116	-24.3165914241007
80.869140625	-23.8705619884993	-24.2039204186729
80.9375	-23.7631806223981	-24.0965122136205
81.005859375	-23.7170448124542	-24.0504031647231
81.07421875	-23.7799631285828	-24.1132954747843
81.142578125	-23.8878028291705	-24.2211553644554
81.2109375	-24.0243182652371	-24.3576585949101
81.279296875	-24.1173511105886	-24.4506992782615
81.34765625	-24.2387381591174	-24.5720785477935
81.416015625	-24.2141763706016	-24.5475263493774
81.484375	-24.0795101128247	-24.4128490265615
81.552734375	-23.9973185542171	-24.3306704069122
81.62109375	-23.9319894362273	-24.2653266274102
81.689453125	-23.88251415764	-24.2158641364369
81.7578125	-23.8474549346829	-24.180795393949
81.826171875	-24.0069599166921	-24.3403090466945
81.89453125	-24.0603430788981	-24.3936866868645
81.962890625	-23.9778515745495	-24.3111915609183
82.03125	-23.8595564517365	-24.1929075192749
82.099609375	-23.7515893821232	-24.0849291058672
82.16796875	-23.7131636205455	-24.0465105668164
82.236328125	-23.6664939958888	-23.9998427077909
82.3046875	-23.6341016078634	-23.9674366710151
82.373046875	-23.6790181263329	-24.0123738437636
82.44140625	-23.7251308376972	-24.0584650470025
82.509765625	-23.7749808549994	-24.108338047195
82.578125	-23.7296337880779	-24.0629643649532
82.646484375	-23.6869611118461	-24.0203190024388
82.71484375	-23.8075135469901	-24.1408436853644
82.783203125	-23.9693484445329	-24.3027065408141
82.8515625	-23.9683618652967	-24.3016979519159
82.919921875	-23.8534934381786	-24.1868426655534
82.98828125	-23.6201732947586	-23.9535200422501
83.056640625	-23.4258499112826	-23.7591876638312
83.125	-23.483873972108	-23.8172275814875
83.193359375	-23.7505244766831	-24.0838580793914
83.26171875	-23.9571456137648	-24.2904993606177
83.330078125	-24.1055156658457	-24.4388560309491
83.3984375	-24.0915645202312	-24.4249122440772
83.466796875	-23.9419421657486	-24.2752802040224
83.53515625	-23.8267590518507	-24.1601132986918
83.603515625	-23.7238013688235	-24.0571366954977
83.671875	-23.5936631528494	-23.9270182080552
83.740234375	-23.6825522431412	-24.0158856765581
83.80859375	-23.8531257083024	-24.1864794364998
83.876953125	-23.884837401427	-24.21817445433
83.9453125	-23.8018876027974	-24.1352375625213
84.013671875	-23.8226141866026	-24.1559595120493
84.08203125	-23.975301140967	-24.3086396771462
84.150390625	-24.0918496463699	-24.4252038071314
84.21875	-24.1374627462469	-24.4707976379161
84.287109375	-24.0539094302541	-24.387262368636
84.35546875	-23.9879493738074	-24.3212863682134
84.423828125	-24.0275109062334	-24.3608662842823
84.4921875	-24.0134924717579	-24.3468194735477
84.560546875	-23.8389555913176	-24.1723216168152
84.62890625	-23.8515081906441	-24.1848322999727
84.697265625	-23.9667987514641	-24.3001598087506
84.765625	-24.124993839156	-24.4583282707825
84.833984375	-24.0773570981652	-24.410706303213
84.90234375	-23.8999568365182	-24.2333008321384
84.970703125	-23.9455719101766	-24.2789167721766
85.0390625	-24.0063323714192	-24.3396749335655
85.107421875	-24.0566614888449	-24.3900105414212
85.17578125	-24.0894285616505	-24.4227688246828
85.244140625	-24.0417345333878	-24.3750817997635
85.3125	-24.0150744140204	-24.3484190280422
85.380859375	-24.0591043035408	-24.3924442839243
85.44921875	-24.1570282322791	-24.4903818631324
85.517578125	-24.1326447904188	-24.4659802873894
85.5859375	-24.2378613110704	-24.5712147665316
85.654296875	-24.3214653390647	-24.6548020341241
85.72265625	-24.2894494152656	-24.622801021478
85.791015625	-24.3236425797862	-24.6569798645133
85.859375	-24.1340108860348	-24.4673618222827
85.927734375	-23.9645656275504	-24.2979055942192
85.99609375	-23.9554205702564	-24.288768754786
86.064453125	-23.865900685635	-24.1992457121263
86.1328125	-23.7252927204506	-24.0586335521143
86.201171875	-23.6282814841438	-23.9616303173407
86.26953125	-23.5661765533371	-23.8995197921223
86.337890625	-23.5624813244417	-23.8958233524507
86.40625	-23.6273958130026	-23.9607456019929
86.474609375	-23.6721685339312	-24.0055093943327
86.54296875	-23.5874543923977	-23.9207989222734
86.611328125	-23.6779494184941	-24.0112980230331
86.6796875	-23.8977842365878	-24.2311235090504
86.748046875	-23.9195577890624	-24.2529063526084
86.81640625	-23.8626178581137	-24.1959599532827
86.884765625	-23.7396692655761	-24.0730156901603
86.953125	-23.569277507437	-23.9026221631005
87.021484375	-23.537292698754	-23.8706370447423
87.08984375	-23.4392496989499	-23.7725951713217
87.158203125	-23.4491213783526	-23.7824625575459
87.2265625	-23.6688282174429	-24.0021780854677
87.294921875	-23.7976481234561	-24.1309890193914
87.36328125	-23.9645650376283	-24.2979116442737
87.431640625	-24.0112145600992	-24.344560180182
87.5	-23.8750192628959	-24.208357416112
87.568359375	-23.6556564537476	-23.9890137289223
87.63671875	-23.5497466131066	-23.883076441164
87.705078125	-23.600342867495	-23.9336991333937
87.7734375	-23.6225108617711	-23.9558494174482
87.841796875	-23.5760867787439	-23.9094348114468
87.91015625	-23.6272995258927	-23.9606419510141
87.978515625	-23.6451436884378	-23.978488766886
88.046875	-23.6549424593969	-23.9882883986782
88.115234375	-23.7850665793629	-24.1184086120799
88.18359375	-23.8795447815078	-24.2128954322406
88.251953125	-23.9234520013016	-24.2567860321792
88.3203125	-23.9635895086819	-24.2969444443643
88.388671875	-23.9527477678561	-24.2860861727971
88.45703125	-23.9694313012494	-24.3027816500594
88.525390625	-23.8762790187695	-24.2096207248951
88.59375	-23.8209370607153	-24.154281216141
88.662109375	-23.8620140200591	-24.1953580668683
88.73046875	-23.881386471064	-24.2147339831176
88.798828125	-23.8882232929933	-24.221561022139
88.8671875	-23.909426375975	-24.2427831554056
88.935546875	-23.8375501989554	-24.1708833798061
89.00390625	-23.7104208530504	-24.0437734239705
89.072265625	-23.6915882556665	-24.0249288300342
89.140625	-23.7259798564132	-24.0593248866035
89.208984375	-23.7534782807082	-24.0868223977372
89.27734375	-23.7008416486505	-24.0341893448519
89.345703125	-23.6878323081962	-24.021171883988
89.4140625	-23.6667507758713	-24.0001027409024
89.482421875	-23.6636608725623	-23.996999470936
89.55078125	-23.6625699811956	-23.9959172282368
89.619140625	-23.6334006746732	-23.966745006131
89.6875	-23.7017838096591	-24.0351255832773
89.755859375	-23.8570862177121	-24.1904365282608
89.82421875	-23.9238327029088	-24.2571719735981
89.892578125	-24.0099057931731	-24.3432575996333
89.9609375	-24.0791524488242	-24.4124872456119
90.029296875	-23.9023382851746	-24.2356905293138
90.09765625	-23.8027146925658	-24.1360547810418
90.166015625	-23.6587970384404	-23.9921455657835
90.234375	-23.582251108212	-23.9155928748605
90.302734375	-23.5893707277432	-23.9227191243865
90.37109375	-23.5739704006714	-23.9073106738084
90.439453125	-23.5843858392012	-23.9177329390223
90.5078125	-23.5755216131145	-23.908865606365
90.576171875	-23.6298701151678	-23.9632128256519
90.64453125	-23.6467907852837	-23.9801392273675
90.712890625	-23.5732453662736	-23.9065901259014
90.78125	-23.6490658847772	-23.9824071310705
90.849609375	-23.8403393757867	-24.17368509359
90.91796875	-23.9326182953025	-24.265966051449
90.986328125	-23.9744370058719	-24.307774910986
91.0546875	-23.9192565533937	-24.2526116805103
91.123046875	-23.9166304220486	-24.2499641254309
91.19140625	-23.9238418185708	-24.2571940474172
91.259765625	-23.8136162089675	-24.146957858787
91.328125	-23.7469936795176	-24.0803378287363
91.396484375	-23.6474925621877	-23.980839455358
91.46484375	-23.5349858261407	-23.8683298778767
91.533203125	-23.5858518552925	-23.9191927775353
91.6015625	-23.6679317550837	-24.001284333817
91.669921875	-23.7727831190499	-24.1061162171194
91.73828125	-23.8349155142998	-24.1682734617038
91.806640625	-23.8260840691557	-24.1594190158036
91.875	-23.7968781303079	-24.1302271883371
91.943359375	-23.8775244477385	-24.2108689159029
92.01171875	-23.9885483270171	-24.3218915797273
92.080078125	-24.0162422691486	-24.3495885517393
92.1484375	-23.991652743178	-24.32499405482
92.216796875	-23.9983506347799	-24.3316995177432
92.28515625	-24.104448543107	-24.4377887218696
92.353515625	-24.0841362602698	-24.4174874946522
92.421875	-24.050056386486	-24.3833932811204
92.490234375	-24.0232024923072	-24.3565550053265
92.55859375	-23.9529009285796	-24.2862376796748
92.626953125	-23.9078660973669	-24.241219049273
92.6953125	-23.869210773433	-24.2025465269266
92.763671875	-23.7230881965628	-24.0564404600314
92.83203125	-23.6194534736523	-23.9527918327156
92.900390625	-23.586294386697	-23.9196467926769
92.96875	-23.4977148617345	-23.8310510078808
93.037109375	-23.4598214845573	-23.7931740596593
93.10546875	-23.5801691790262	-23.9135065034623
93.173828125	-23.6158658860666	-23.9492186135127
93.2421875	-23.5927644483655	-23.9260993905968
93.310546875	-23.5964241864407	-23.929780043926
93.37890625	-23.5931591273675	-23.9264914190317
93.447265625	-23.6019787390222	-23.9353361322177
93.515625	-23.6416769010207	-23.9750110561071
93.583984375	-23.6822125428252	-24.0155639757147
93.65234375	-23.5698763926134	-23.9032168688083
93.720703125	-23.481874280106	-23.8152205418214
93.7890625	-23.5433504404088	-23.8766966929403
93.857421875	-23.5655813472524	-23.8989231782288
93.92578125	-23.6475820960995	-23.980927322494
93.994140625	-23.7634441223154	-24.0967935721846
94.0625	-23.7630746582923	-24.0964093967198
94.130859375	-23.842068448236	-24.1754265981325
94.19921875	-23.8701869513135	-24.203517666412
94.267578125	-23.8479027048571	-24.181259918336
94.3359375	-23.943892646108	-24.2772262334815
94.404296875	-23.9701745737157	-24.3035294574432
94.47265625	-23.8858938172599	-24.2192298014952
94.541015625	-23.8437974121456	-24.1771473435196
94.609375	-23.8422223393868	-24.1755647210071
94.677734375	-23.8971175994803	-24.2304649866958
94.74609375	-23.9817432303908	-24.3150837023569
94.814453125	-23.9211130144211	-24.2544627745737
94.8828125	-23.7162059021212	-24.0495452554966
94.951171875	-23.594906724708	-23.9282539912245
95.01953125	-23.4884649237753	-23.8218117420641
95.087890625	-23.5035379614065	-23.836878443631
95.15625	-23.6709563082156	-24.0043031741804
95.224609375	-23.704411891135	-24.0377578968563
95.29296875	-23.6091890366915	-23.942530299301
95.361328125	-23.5704715733189	-23.9038215063699
95.4296875	-23.5346547330248	-23.8679937425924
95.498046875	-23.6254934675365	-23.958842165485
95.56640625	-23.7336745118616	-24.0670146113644
95.634765625	-23.8567272991691	-24.1900772595354
95.703125	-23.9782626682209	-24.3116044657716
95.771484375	-24.0206732399572	-24.3540209537574
95.83984375	-23.9237266156092	-24.2570652449098
95.908203125	-23.918109028165	-24.2514629992469
95.9765625	-23.9320229916929	-24.2653554094346
96.044921875	-23.8762071410702	-24.2095654769854
96.11328125	-23.7947407912796	-24.1280726805268
96.181640625	-23.7548022230041	-24.0881566263327
96.25	-23.7210362420075	-24.0543730962931
96.318359375	-23.7369266744119	-24.0702792215881
96.38671875	-23.7066015525785	-24.0399391159
96.455078125	-23.6423495503263	-23.9757005824169
96.5234375	-23.6666291156839	-23.9999701098436
96.591796875	-23.6520939364266	-23.9854379555733
96.66015625	-23.6366013103247	-23.9699494727613
96.728515625	-23.6484240723884	-23.9817623560225
96.796875	-23.6612521489842	-23.994604847165
96.865234375	-23.7648452056032	-24.0981839787813
96.93359375	-23.9137865825091	-24.2471341442288
97.001953125	-23.9804211081062	-24.313763462774
97.0703125	-23.9803230291466	-24.3136703404873
97.138671875	-23.9813797609481	-24.3147215384115
97.20703125	-23.8409206457462	-24.1742701658937
97.275390625	-23.7968265806497	-24.1301660398627
97.34375	-23.9000894436531	-24.2334384266464
97.412109375	-23.8417433613097	-24.1750810520424
97.48046875	-23.7661842903089	-24.0995400197989
97.548828125	-23.6806495361809	-24.0139821048785
97.6171875	-23.5795401469152	-23.9128965715462
97.685546875	-23.5800414857551	-23.9133752186635
97.75390625	-23.7002760767061	-24.0336287131143
97.822265625	-23.8307745803073	-24.1641145447027
97.890625	-23.9130556385981	-24.2464045585186
97.958984375	-23.7895689935175	-24.1229099146382
98.02734375	-23.8142296584344	-24.1475768100336
98.095703125	-23.9360849849929	-24.2694254459491
98.1640625	-23.9515373798763	-24.2848909241004
98.232421875	-23.8215956592227	-24.1549291419301
98.30078125	-23.6431172152292	-23.9764717202896
98.369140625	-23.5756652422022	-23.9090025251142
98.4375	-23.7069645758228	-24.0403127858287
98.505859375	-23.8108086477582	-24.144155509064
98.57421875	-23.8441612646705	-24.1774994255652
98.642578125	-23.8111469495036	-24.1445006190296
98.7109375	-23.7996937816783	-24.1330284440772
98.779296875	-23.7056992708208	-24.0390542208046
98.84765625	-23.5661247660748	-23.8994602238254
98.916015625	-23.6808564716186	-24.0142079866445
98.984375	-23.7393298224579	-24.0726680956855
99.052734375	-23.8205922218091	-24.1539451230731
99.12109375	-23.8100373198849	-24.1433725379015
99.189453125	-23.7206046309643	-24.0539592276594
99.2578125	-23.6747561874732	-24.0080930573691
99.326171875	-23.737959089694	-24.071308188947
99.39453125	-23.8698184046255	-24.2031615312236
99.462890625	-23.8972402309028	-24.2305838879802
99.53125	-23.8470659813045	-24.1804117500908
99.599609375	-23.8242455398757	-24.1575910002139
99.66796875	-23.7107245156621	-24.0440677132581
99.736328125	-23.5904508321767	-23.9237955096559
99.8046875	-23.5059480453437	-23.839295092117
99.873046875	-23.4399081400119	-23.7732477439129
99.94140625	-23.4374517363989	-23.7708039672467
100.009765625	-23.466554879305	-23.7998912861385
100.078125	-23.5751892784115	-23.9085419048571
100.146484375	-23.7172112830757	-24.0505491603538
100.21484375	-23.8100593446534	-24.1434087303161
100.283203125	-23.9173659032421	-24.2507081243126
100.3515625	-24.0358115635574	-24.3691549164136
100.419921875	-24.0906779017853	-24.4240289343831
100.48828125	-23.9430774512154	-24.2764119133969
100.556640625	-23.772708600163	-24.1060643067292
100.625	-23.665020430908	-23.9983573268998
100.693359375	-23.6912114203663	-24.0245593420921
100.76171875	-23.6940409256756	-24.0273875494704
100.830078125	-23.720474922555	-24.0538127644107
100.8984375	-23.7291476078997	-24.0624993849378
100.966796875	-23.7879542330737	-24.1212967428444
101.03515625	-23.9020551854159	-24.2353959725319
101.103515625	-23.8787141850263	-24.2120674954716
101.171875	-23.8326688865849	-24.1660020611271
101.240234375	-23.8349677142745	-24.1683223389666
101.30859375	-23.7691115507824	-24.1024517620646
101.376953125	-23.7557128680279	-24.089057142547
101.4453125	-23.8227124478282	-24.1560619299865
101.513671875	-23.7898355952672	-24.1231721556365
101.58203125	-23.7782871877949	-24.1116410065928
101.650390625	-23.7551961907502	-24.0885324070701
101.71875	-23.8404011554383	-24.1737530788051
101.787109375	-23.9556158606936	-24.288954695148
101.85546875	-23.9642748705056	-24.2976230102555
101.923828125	-23.8786192351712	-24.2119624784131
101.9921875	-23.7320829774792	-24.0654285428723
102.060546875	-23.6202521232274	-23.9535967390869
102.12890625	-23.6025717160823	-23.935915797842
102.197265625	-23.6169605801549	-23.9503069387669
102.265625	-23.689480344167	-24.0228218039434
102.333984375	-23.8447025167097	-24.1780494619085
102.40234375	-23.9832803397334	-24.3166247661907
102.470703125	-24.0868084457703	-24.4201521429973
102.5390625	-24.163537314687	-24.4968852502032
102.607421875	-24.1252533415118	-24.4585913926173
102.67578125	-24.0305067528201	-24.3638612075046
102.744140625	-23.9786154318432	-24.3119470732358
102.8125	-23.9341516295876	-24.2675118588037
102.880859375	-23.8612368085735	-24.194566681508
102.94921875	-23.8180965105455	-24.1514532024427
103.017578125	-23.8293836737149	-24.1627191026497
103.0859375	-23.7808535851989	-24.1142044363551
103.154296875	-23.6573666597899	-23.9907072062474
103.22265625	-23.4437784415524	-23.7771270167798
103.291015625	-23.3168720880413	-23.650213965947
103.359375	-23.3468160729113	-23.6801618165923
103.427734375	-23.4353199535725	-23.7686644770157
103.49609375	-23.4375409264085	-23.7708846888078
103.564453125	-23.4707968848067	-23.8041429958745
103.6328125	-23.5827433722138	-23.9160877798232
103.701171875	-23.7203285341435	-24.053671838408
103.76953125	-23.6716981198613	-24.0050444500945
103.837890625	-23.5899709062961	-23.9233168167116
103.90625	-23.596744094328	-23.9300833098641
103.974609375	-23.5763838420334	-23.9097373360254
104.04296875	-23.6440792525127	-23.9774134830367
104.111328125	-23.5938533404562	-23.9272060511219
104.1796875	-23.5712465535678	-23.9045861345788
104.248046875	-23.6760916714864	-24.0094394184208
104.31640625	-23.6718014314548	-24.00514715434
104.384765625	-23.6301259215107	-23.9634661592954
104.453125	-23.6067247764555	-23.9400752891859
104.521484375	-23.5539341115766	-23.8872716750335
104.58984375	-23.6419389971441	-23.9752900991638
104.658203125	-23.6895779024343	-24.0229202795074
104.7265625	-23.715118743526	-24.0484603954901
104.794921875	-23.9104268940695	-24.2437797070273
104.86328125	-23.9803848682156	-24.3137170726377
104.931640625	-23.957852082035	-24.2912140133829
105	-23.9884883277187	-24.3218123812773
105.068359375	-23.8916739958371	-24.2250365436592
105.13671875	-23.7345486891698	-24.0678811528948
105.205078125	-23.5420888472545	-23.8754409697837
105.2734375	-23.5133605249844	-23.8467021469048
105.341796875	-23.5300202350653	-23.8633639872847
105.41015625	-23.6472933901021	-23.980640212242
105.478515625	-23.638261265044	-23.9716045676143
105.546875	-23.6650431709115	-23.9983896159745
105.615234375	-23.7850283387895	-24.1183706295846
105.68359375	-23.768503317995	-24.1018506405741
105.751953125	-23.6505024584806	-23.983843031415
105.8203125	-23.5853631342583	-23.918713458396
105.888671875	-23.5672285697365	-23.900567303439
105.95703125	-23.5832882772936	-23.9166381392853
106.025390625	-23.6261284496073	-23.9594700188429
106.09375	-23.7930433375163	-24.1263895021226
106.162109375	-24.0304166450998	-24.3637606064367
106.23046875	-24.0397142039006	-24.373058797032
106.298828125	-24.0308583623227	-24.3642027462611
106.3671875	-23.9323521059868	-24.2656991502271
106.435546875	-23.8800989932826	-24.2134381169361
106.50390625	-23.971816966402	-24.3051712888073
106.572265625	-23.8303338537501	-24.1636672930068
106.640625	-23.6869054416288	-24.0202583943506
106.708984375	-23.6028394072793	-23.9361805955396
106.77734375	-23.576666588304	-23.9100105437076
106.845703125	-23.7581458709327	-24.0914954437428
106.9140625	-23.9061262791663	-24.2394634056001
106.982421875	-24.0060593041862	-24.3394126350693
107.05078125	-23.932762196458	-24.2660956761275
107.119140625	-23.8550556672348	-24.1884134796284
107.1875	-23.8279695706084	-24.1613014566305
107.255859375	-23.8695470124659	-24.2029036291801
107.32421875	-23.9920552626945	-24.3253905081036
107.392578125	-23.8624831019356	-24.1958335202729
107.4609375	-23.7699079137457	-24.1032505718055
107.529296875	-23.8390744269442	-24.1724180463267
107.59765625	-23.9845679337054	-24.3179147168073
107.666015625	-24.1892246897865	-24.5225671929981
107.734375	-24.2441802275043	-24.5775254914666
107.802734375	-24.1338818451837	-24.4672295241321
107.87109375	-24.0097660979197	-24.343105562419
107.939453125	-23.8664902021297	-24.1998396255799
108.0078125	-23.8182868260243	-24.1516282267943
108.076171875	-23.7963184620648	-24.1296646660673
108.14453125	-23.6837265482443	-24.017071416396
108.212890625	-23.6762909594203	-24.0096348568909
108.28125	-23.6692258075661	-24.0025687197925
108.349609375	-23.5926546120247	-23.9260041066625
108.41796875	-23.6622481673012	-23.9955863216048
108.486328125	-23.7623953612853	-24.0957488774126
108.5546875	-23.867540779006	-24.2008751047807
108.623046875	-23.7769208938485	-24.1102753349771
108.69140625	-23.6301166499168	-23.9634522153481
108.759765625	-23.6770010085531	-24.0103549989799
108.828125	-23.7533815629538	-24.086718166459
108.896484375	-23.8419024785551	-24.1752529722635
108.96484375	-23.8467523217225	-24.1800917498292
109.033203125	-23.743998678344	-24.0773486361444
109.1015625	-23.8520868296378	-24.185427030783
109.169921875	-23.946596134347	-24.2799429219691
109.23828125	-23.9414838743428	-24.2748287503363
109.306640625	-23.9288417670805	-24.2621845382623
109.375	-23.8703507291698	-24.2037004511533
109.443359375	-23.7121803183957	-24.0455180613858
109.51171875	-23.6131858166462	-23.9465364678317
109.580078125	-23.566266476063	-23.8996068971489
109.6484375	-23.6813929508633	-24.014740523984
109.716796875	-23.8529992860932	-24.1863441386485
109.78515625	-23.8746845491274	-24.2080255625836
109.853515625	-23.8637886881074	-24.1971384556133
109.921875	-23.8153215195659	-24.1486616795925
109.990234375	-23.7067978578721	-24.0401464290559
110.05859375	-23.5185051470207	-23.8518445063076
110.126953125	-23.4839226292252	-23.8172750899584
110.1953125	-23.6072770191447	-23.9406124955624
110.263671875	-23.6127112603627	-23.9460636704994
110.33203125	-23.6645575930042	-23.9978979298989
110.400390625	-23.7095617579891	-24.0429066845435
110.46875	-23.707999043186	-24.0413474219235
110.537109375	-23.783867624426	-24.117207416953
110.60546875	-23.8112636185891	-24.1446116302776
110.673828125	-23.7331628989404	-24.0665059224165
110.7421875	-23.6743439434157	-24.0076889710046
110.810546875	-23.7833501487579	-24.1166939739618
110.87890625	-23.9803483906651	-24.3136963125305
110.947265625	-24.1115512082347	-24.4448898737718
111.015625	-24.1163980479003	-24.4497503388642
111.083984375	-23.9936791685898	-24.3270177572806
111.15234375	-23.8690945922107	-24.202443204978
111.220703125	-23.8250206346543	-24.1583627508728
111.2890625	-23.7678726841449	-24.1012191598127
111.357421875	-23.7437830566481	-24.0771241477862
111.42578125	-23.8048164124301	-24.1381695983533
111.494140625	-23.7516133726644	-24.0849456416997
111.5625	-23.6655994141109	-23.998956602521
111.630859375	-23.6892597939043	-24.0225933423623
111.69921875	-23.6166936796737	-23.950045400368
111.767578125	-23.5842207123368	-23.9175641781389
111.8359375	-23.5036762459132	-23.837017780963
111.904296875	-23.4103449230438	-23.7436967131562
111.97265625	-23.4053549825946	-23.738690412244
112.041015625	-23.4818020794223	-23.8151557597521
112.109375	-23.5867360123682	-23.920070664344
112.177734375	-23.7501992419198	-24.0835543102855
112.24609375	-23.8869871499598	-24.2203259798101
112.314453125	-23.8344621720631	-24.1678092304601
112.3828125	-23.6853162242425	-24.0186579198889
112.451171875	-23.5143195765514	-23.8476669594787
112.51953125	-23.4185306280078	-23.7518711255538
112.587890625	-23.4586208897184	-23.7919725293824
112.65625	-23.4903774022792	-23.8237149774294
112.724609375	-23.5070193007617	-23.8403712107234
112.79296875	-23.5809901203382	-23.9143278855128
112.861328125	-23.6976175397527	-24.0309677682635
112.9296875	-23.7021992711309	-24.0355388350527
112.998046875	-23.8208016667359	-24.1541509128091
113.06640625	-23.8974163365757	-24.2307588227832
113.134765625	-23.8683100918086	-24.2016538220764
113.203125	-23.9219714276489	-24.2553210102282
113.271484375	-23.9587404230958	-24.2920767503871
113.33984375	-23.9947959679641	-24.3281499611173
113.408203125	-23.9835339996768	-24.3168698912681
113.4765625	-23.8434577647968	-24.1768089830458
113.544921875	-23.8067646993213	-24.1401062971261
113.61328125	-23.8996591358882	-24.2330042860485
113.681640625	-23.983784273185	-24.3171292438289
113.75	-23.9134578335028	-24.2468016195468
113.818359375	-23.7750383950923	-24.1083855601612
113.88671875	-23.7244106873504	-24.0577517430747
113.955078125	-23.8035150367833	-24.1368641868724
114.0234375	-23.7923517445103	-24.1256924115904
114.091796875	-23.7515172032054	-24.0848642190818
114.16015625	-23.7169821104323	-24.0503258059164
114.228515625	-23.665090005856	-23.998434853841
114.296875	-23.7621673950065	-24.0955103487331
114.365234375	-23.866320576883	-24.1996698421103
114.43359375	-23.8824829167292	-24.2158221163743
114.501953125	-23.857278636084	-24.190626618573
114.5703125	-23.7321737549645	-24.0655184315813
114.638671875	-23.6436395634555	-23.9769821040044
114.70703125	-23.5084553763735	-23.8418030671001
114.775390625	-23.4317963109618	-23.7651376531151
114.84375	-23.5981585507974	-23.9315062840361
114.912109375	-23.8825158841372	-24.2158582066217
114.98046875	-24.1192072839309	-24.4525543124478
115.048828125	-24.2154695800572	-24.5488143732133
115.1171875	-24.0636443146514	-24.3969844729201
115.185546875	-23.8481119877628	-24.1814632408861
115.25390625	-23.7315234659109	-24.0648622709282
115.322265625	-23.7777793091228	-24.1111275927286
115.390625	-23.8211091903114	-24.1544537439467
115.458984375	-23.7850087162143	-24.1183502894585
115.52734375	-23.7420882760957	-24.0754367690486
115.595703125	-23.6564644697044	-23.9898066683938
115.6640625	-23.7797198269069	-24.1130650294492
115.732421875	-23.9058330651542	-24.2391782717193
115.80078125	-23.8921922063574	-24.225536016845
115.869140625	-23.9672450681888	-24.3005913670117
115.9375	-23.9357116518402	-24.269055041918
116.005859375	-23.9760942993883	-24.3094384390493
116.07421875	-23.9918982320761	-24.3252448081872
116.142578125	-23.859279914643	-24.1926220113118
116.2109375	-23.6881037139694	-24.0214528006256
116.279296875	-23.5907178796067	-23.9240584156331
116.34765625	-23.5677388365202	-23.9010863661659
116.416015625	-23.5596921842544	-23.8930337087938
116.484375	-23.6056971123809	-23.9390444981953
116.552734375	-23.554389576024	-23.887730937975
116.62109375	-23.5899449632338	-23.9232940039484
116.689453125	-23.6489808072975	-23.9823211383926
116.7578125	-23.5740290519734	-23.9073781799325
116.826171875	-23.5024266964062	-23.835768185258
116.89453125	-23.5133799064461	-23.8467261735589
116.962890625	-23.5796199171931	-23.9129650320978
117.03125	-23.4782773036694	-23.811619407525
117.099609375	-23.4862272389998	-23.8195738103534
117.16796875	-23.5853963499155	-23.9187399432213
117.236328125	-23.6405524785151	-23.9738987352013
117.3046875	-23.8404862341041	-24.173830049651
117.373046875	-24.0908410739647	-24.42418694505
117.44140625	-24.156233175611	-24.4895775526932
117.509765625	-24.1087600862596	-24.4420999183994
117.578125	-23.9563426981116	-24.2896976496529
117.646484375	-23.7128928522499	-24.0462254699992
117.71484375	-23.6147816722111	-23.9481372883647
117.783203125	-23.7564076303776	-24.0897434410728
117.8515625	-23.8464241459051	-24.1797740967093
117.919921875	-23.7812636628289	-24.1146061029213
117.98828125	-23.6675651431275	-24.0009124521741
118.056640625	-23.5700874269971	-23.9034267785311
118.125	-23.4616250358167	-23.7949760489789
118.193359375	-23.5292382755573	-23.8625782850075
118.26171875	-23.5691477670273	-23.9024954981927
118.330078125	-23.5223136871176	-23.8556583385592
118.3984375	-23.5542476607999	-23.887585341654
118.466796875	-23.6291676139442	-23.9625271194331
118.53515625	-23.7355785206571	-24.0689039015509
118.603515625	-23.6887085716236	-24.0220716099174
118.671875	-23.5791471608329	-23.9124782565484
118.740234375	-23.6165166056044	-23.9498686241728
118.80859375	-23.7227840417102	-24.0561302956267
118.876953125	-23.8585994411201	-24.1919341565005
118.9453125	-23.9043470866773	-24.237704510626
119.013671875	-23.8474421667292	-24.1807737195424
119.08203125	-23.7582986676233	-24.0916544729115
119.150390625	-23.7205553122518	-24.053895521251
119.21875	-23.6559483429432	-23.9892897779202
119.287109375	-23.5864264897198	-23.9197798030461
119.35546875	-23.655330184688	-23.9886640430959
119.423828125	-23.7945710802507	-24.1279251130439
119.4921875	-23.9649901885092	-24.2983294012236
119.560546875	-24.0528797806033	-24.3862271067165
119.62890625	-24.0758889417304	-24.4092328771525
119.697265625	-24.045928379352	-24.3792704744951
119.765625	-23.9955180792702	-24.3288678761448
119.833984375	-23.9317654701273	-24.2651048240801
119.90234375	-23.8189803057752	-24.1523303015695
119.970703125	-23.6943806803329	-24.0277200716803
120.0390625	-23.6608236482815	-23.9941708267431
120.107421875	-23.74618402195	-24.0795292800673
120.17578125	-23.8476280153194	-24.1809724079403
120.244140625	-23.9754284757367	-24.3087736302905
120.3125	-23.9532019177565	-24.2865445398261
120.380859375	-23.7879415223353	-24.1212868458325
120.44921875	-23.692647602655	-24.0259938207223
120.517578125	-23.6300037899022	-23.9633467294024
120.5859375	-23.665308047041	-23.9986551488669
120.654296875	-23.8221506948815	-24.1554923946637
120.72265625	-23.9278926806659	-24.261238571532
120.791015625	-24.0349727649455	-24.3683178128998
120.859375	-23.993750660314	-24.3270947766827
120.927734375	-23.8312109601493	-24.1645559749068
120.99609375	-23.7666255960931	-24.0999720236458
121.064453125	-23.7962213038059	-24.1295609260647
121.1328125	-23.8413055785782	-24.1746577567397
121.201171875	-23.7845521697428	-24.1178888536079
121.26953125	-23.7901274148145	-24.1234783587676
121.337890625	-23.7837444298123	-24.1170859284131
121.40625	-23.6875726558681	-24.0209176574171
121.474609375	-23.6461641349176	-23.9795093762808
121.54296875	-23.7071587359147	-24.0405053173201
121.611328125	-23.8347999166972	-24.1681385046056
121.6796875	-23.8907853987604	-24.2241393752193
121.748046875	-23.8640419746398	-24.1973761900987
121.81640625	-23.9536104965228	-24.286965107531
121.884765625	-23.9548479638563	-24.2881852956898
121.953125	-23.933334550176	-24.2666839406864
122.021484375	-24.0362095699725	-24.369549624343
122.08984375	-23.9851311035415	-24.3184802648976
122.158203125	-23.8756875039394	-24.2090292468742
122.2265625	-23.7826891400066	-24.1160375911437
122.294921875	-23.6852081424975	-24.0185481811082
122.36328125	-23.7688753404096	-24.1022237616076
122.431640625	-23.8392604580588	-24.1726005862169
122.5	-23.9920172573011	-24.3253672015134
122.568359375	-24.1198315361531	-24.4531725165188
122.63671875	-24.1072324825016	-24.4405790244397
122.705078125	-24.1360744924533	-24.4694185981192
122.7734375	-24.2065311483979	-24.5398768657991
122.841796875	-24.2406161956783	-24.573958440524
122.91015625	-24.1480233563771	-24.4813705659265
122.978515625	-24.0995955024328	-24.4329388505212
123.046875	-23.9701204169257	-24.3034633701794
123.115234375	-23.8152610424109	-24.1486120426942
123.18359375	-23.8750267664729	-24.2083618301317
123.251953125	-23.9802063376604	-24.3135616036045
123.3203125	-23.996440381871	-24.3297748476173
123.388671875	-23.8941479104361	-24.2275000269608
123.45703125	-23.8580709029506	-24.1914102366062
123.525390625	-23.8972309899079	-24.2305819914597
123.59375	-23.9192481912169	-24.252585674711
123.662109375	-23.9368544006788	-24.2702055242953
123.73046875	-23.9478047919653	-24.2811446667963
123.798828125	-23.8560861484643	-24.1894335452059
123.8671875	-23.8062793376016	-24.1396236313827
123.935546875	-23.8037777233169	-24.1371194297296
124.00390625	-23.7690126026571	-24.1023630403519
124.072265625	-23.8457821097422	-24.1791200564029
124.140625	-23.9410847199138	-24.2744380166511
124.208984375	-23.9723465040924	-24.3056803770024
124.27734375	-23.9000535418748	-24.2334085521801
124.345703125	-23.6918425380655	-24.0251798124136
124.4140625	-23.687658021905	-24.0210068270643
124.482421875	-23.9670789889861	-24.3004225630051
124.55078125	-24.3002643762713	-24.6336064960113
124.619140625	-24.4373024907279	-24.7706520803483
124.6875	-24.4320837550314	-24.76542432001
124.755859375	-24.3737375428509	-24.7070847275296
124.82421875	-24.2903181192405	-24.6236615530969
124.892578125	-24.221547489315	-24.5548912960282
124.9609375	-24.2047681106244	-24.5381160812356
125.029296875	-24.1021434104109	-24.4354845130801
125.09765625	-23.9588854612717	-24.292232033296
125.166015625	-23.9291211255423	-24.2624675002831
125.234375	-23.9493650243172	-24.2827041999963
125.302734375	-23.9708567380569	-24.3042074783084
125.37109375	-24.0119408369836	-24.3452815939442
125.439453125	-24.0751000052638	-24.4084445100704
125.5078125	-24.0015512608505	-24.3349013617484
125.576171875	-23.8667642100224	-24.2001015717036
125.64453125	-23.7754087935575	-24.1087594225889
125.712890625	-23.7400764627331	-24.0734165288565
125.78125	-23.767760415527	-24.1011082491623
125.849609375	-23.8313755710595	-24.164719243587
125.91796875	-23.8853545868126	-24.2186991168258
125.986328125	-23.936116361225	-24.2694607340193
126.0546875	-23.9964021968891	-24.3297486518019
126.123046875	-23.976269108523	-24.3096096538137
126.19140625	-23.9860891743944	-24.3194400256573
126.259765625	-23.9554190448561	-24.2887571826084
126.328125	-23.8311266310998	-24.1644778501372
126.396484375	-23.8468327169414	-24.1801709466347
126.46484375	-23.9654794415269	-24.2988306365704
126.533203125	-24.0369815190054	-24.3703191529955
126.6015625	-24.0756195520891	-24.4089708154285
126.669921875	-24.1920408568206	-24.5253813551503
126.73828125	-24.0991857078777	-24.4325302936923
126.806640625	-23.9569590849813	-24.2903075105973
126.875	-23.86449130239	-24.1978297251121
126.943359375	-23.8299523449227	-24.1633044344463
127.01171875	-23.8755515949891	-24.2088895270969
127.080078125	-23.8661020657523	-24.1994517784377
127.1484375	-23.8216473382522	-24.1549895865251
127.216796875	-23.8504693891312	-24.1838137105265
127.28515625	-23.8241438367426	-24.1574911356642
127.353515625	-23.8114008665342	-24.1447412908957
127.421875	-23.7464745980685	-24.079823234197
127.490234375	-23.6066675380627	-23.9400099425902
127.55859375	-23.5726599710544	-23.9060058974536
127.626953125	-23.546943957461	-23.8802888177039
127.6953125	-23.6802888781452	-24.0136310689397
127.763671875	-23.7939836319561	-24.1273316166513
127.83203125	-23.94056181201	-24.2739027077944
127.900390625	-24.0611674113998	-24.3945178464334
127.96875	-24.0087625967228	-24.3421013078134
128.037109375	-23.8970710492843	-24.2304186310093
128.10546875	-23.8626059074468	-24.1959512725317
128.173828125	-23.8331420541067	-24.1664822613961
128.2421875	-23.8520410100343	-24.1853954858575
128.310546875	-23.8224651794187	-24.1557976388309
128.37890625	-23.6692365175278	-24.0025905326915
128.447265625	-23.678894335451	-24.0122333527137
128.515625	-23.6878666611801	-24.0212124899611
128.583984375	-23.5795156837838	-23.9128635806169
128.65234375	-23.6670477923861	-24.0003887199755
128.720703125	-23.7036447702052	-24.0369921723967
128.7890625	-23.6494262570309	-23.982767837141
128.857421875	-23.5560529882086	-23.8894019360892
128.92578125	-23.5242015411465	-23.857540782015
128.994140625	-23.4717707147336	-23.8051216386855
129.0625	-23.4466199075078	-23.7799583644257
129.130859375	-23.5116642392133	-23.8450134493851
129.19921875	-23.5569870549436	-23.8903293103855
129.267578125	-23.6153301275604	-23.9486767890709
129.3359375	-23.6880180272233	-24.0213605632323
129.404296875	-23.7583841884715	-24.0917304543881
129.47265625	-23.7464078705555	-24.0797515054957
129.541015625	-23.669788091701	-24.0031339799374
129.609375	-23.6733100073786	-24.0066538645037
129.677734375	-23.7002595677606	-24.0336039942438
129.74609375	-23.7922114927642	-24.1255567013749
129.814453125	-23.8377699127143	-24.1711132865293
129.8828125	-23.8176349648589	-24.1509815478282
129.951171875	-23.8161682109546	-24.1495133230025
130.01953125	-23.7332021070512	-24.0665439675743
130.087890625	-23.5551453643885	-23.8884946199475
130.15625	-23.5329263854045	-23.8662638401778
130.224609375	-23.6818060645105	-24.0151586800189
130.29296875	-23.8094758850134	-24.1428132854483
130.361328125	-23.9327735952488	-24.2661250831702
130.4296875	-23.8793471227874	-24.2126872698854
130.498046875	-23.7040553211247	-24.0374027477252
130.56640625	-23.7392703149508	-24.0726138373645
130.634765625	-23.7702147740461	-24.1035582147073
130.703125	-23.8020886066062	-24.1354358303878
130.771484375	-23.7945600160822	-24.1279015702258
130.83984375	-23.6319969858855	-23.9653436498409
130.908203125	-23.5652987497105	-23.8986445920775
130.9765625	-23.6690426187185	-24.0023832916975
131.044921875	-23.7197373254129	-24.053087279515
131.11328125	-23.7170432411798	-24.0503822994887
131.181640625	-23.9038151106078	-24.2371644162761
131.25	-23.9915670258246	-24.324909412142
131.318359375	-23.9442698973564	-24.2776150834638
131.38671875	-23.8292297073759	-24.1625749350121
131.455078125	-23.626343506164	-23.9596871449744
131.5234375	-23.501784331457	-23.8351301313488
131.591796875	-23.5099946639936	-23.8433390654487
131.66015625	-23.6367691389528	-23.9701127136228
131.728515625	-23.7072600871782	-24.040606481951
131.796875	-23.7406555927601	-24.0739982141954
131.865234375	-23.6936736517785	-24.0270196704571
131.93359375	-23.6946919633957	-24.0280371056348
132.001953125	-23.7694758097285	-24.1028184352191
132.0703125	-23.7604271231114	-24.0937762829008
132.138671875	-23.7299884691008	-24.0633286578286
132.20703125	-23.6824133392184	-24.0157589722345
132.275390625	-23.6777864397269	-24.0111321558197
132.34375	-23.8021618449888	-24.1355036986316
132.412109375	-23.9127137816902	-24.2460651491301
132.48046875	-23.9297498752924	-24.2630879496461
132.548828125	-23.8652546526092	-24.1986022514823
132.6171875	-23.809496276916	-24.1428394866611
132.685546875	-23.7229250884773	-24.0562704165251
132.75390625	-23.7463780992128	-24.0797242207149
132.822265625	-23.662473768311	-23.9958156247356
132.890625	-23.6717410290966	-24.0050878679024
132.958984375	-23.7482404859885	-24.0815840541689
133.02734375	-23.7078614250459	-24.0412080389341
133.095703125	-23.6061266079897	-23.9394673490304
133.1640625	-23.4799531326093	-23.8133031370923
133.232421875	-23.3922680552069	-23.7256069731078
133.30078125	-23.4248133946696	-23.7581654205177
133.369140625	-23.5404684723146	-23.873803931618
133.4375	-23.658976012813	-23.9923298543647
133.505859375	-23.6472468496816	-23.9805828019921
133.57421875	-23.7646513636966	-24.0980054173958
133.642578125	-23.9824651211922	-24.3158015384361
133.7109375	-24.0547628470652	-24.3881107535639
133.779296875	-24.07258603903	-24.4059315039309
133.84765625	-24.0303445730847	-24.363686761262
133.916015625	-23.9342476051611	-24.2675972261404
133.984375	-23.909579622469	-24.2429179170047
134.052734375	-23.9533885089298	-24.2867385824006
134.12109375	-23.8521333602478	-24.1854744250415
134.189453125	-23.80335755852	-24.1367043373915
134.2578125	-23.8050913698897	-24.1384353470426
134.326171875	-23.8409216614117	-24.1742668000881
134.39453125	-23.8873771055718	-24.2207206285515
134.462890625	-23.8926815213968	-24.2260286915845
134.53125	-23.9006851705019	-24.2340250248223
134.599609375	-23.7781174950138	-24.1114675272557
134.66796875	-23.6505047227206	-23.9838461508274
134.736328125	-23.5341509027505	-23.8674966709772
134.8046875	-23.467878388434	-23.8012241857288
134.873046875	-23.5581943294268	-23.8915346604857
134.94140625	-23.5585879148009	-23.89193900622
135.009765625	-23.6153231709723	-23.9486615822634
135.078125	-23.7255662768734	-24.0589147426801
135.146484375	-23.7685918093459	-24.1019351172601
135.21484375	-23.6788221405857	-24.012167809742
135.283203125	-23.6484220021267	-23.9817673947541
135.3515625	-23.6890580867234	-24.0224006853054
135.419921875	-23.7870800944029	-24.1204262322065
135.48828125	-23.8513380345541	-24.1846800379362
135.556640625	-23.7937968236726	-24.1271456738281
135.625	-23.6283601462524	-23.9617025590452
135.693359375	-23.4624594219373	-23.7958031367005
135.76171875	-23.3724600720317	-23.7058076440558
135.830078125	-23.3558657702027	-23.6892060049854
135.8984375	-23.3652044394249	-23.6985528493591
135.966796875	-23.4782584481073	-23.8116034855769
136.03515625	-23.5604214380081	-23.8937616648393
136.103515625	-23.5538718598062	-23.8872226707147
136.171875	-23.6343958301996	-23.9677350655799
136.240234375	-23.6547183844139	-23.9880676457629
136.30859375	-23.5714316770078	-23.9047734254216
136.376953125	-23.5471499155232	-23.8804949409667
136.4453125	-23.7538300242884	-24.0871748120062
136.513671875	-23.932212109433	-24.265556979937
136.58203125	-23.9995907974146	-24.3329376596285
136.650390625	-23.9623351314687	-24.2956747731406
136.71875	-23.8147045271009	-24.1480546985807
136.787109375	-23.6545765316145	-23.9879153717426
136.85546875	-23.5626735367932	-23.8960263320302
136.923828125	-23.5209249594878	-23.8542613657373
136.9921875	-23.5701001518082	-23.9034514574281
137.060546875	-23.6757965118012	-24.0091341061315
137.12890625	-23.8278983048625	-24.161249624554
137.197265625	-23.8341990684041	-24.1675396649632
137.265625	-23.7471227048029	-24.0804700978843
137.333984375	-23.7388267855071	-24.0721701846542
137.40234375	-23.6578616028367	-23.9912059365767
137.470703125	-23.4725902155342	-23.8059360902164
137.5390625	-23.3941004084224	-23.7274426337205
137.607421875	-23.4579968439219	-23.791344469723
137.67578125	-23.6141132827537	-23.9474558522937
137.744140625	-23.7343728184438	-24.0677193955204
137.8125	-23.796125274361	-24.1294687108287
137.880859375	-23.7318824058684	-24.0652276759317
137.94921875	-23.7070271386293	-24.0403693164785
138.017578125	-23.731357285485	-24.0647051700872
138.0859375	-23.776490106952	-24.1098326261534
138.154296875	-23.7614444567878	-24.0947919471162
138.22265625	-23.7363958073248	-24.0697388695581
138.291015625	-23.67796193292	-24.0113051700822
138.359375	-23.6800964594036	-24.0134440368156
138.427734375	-23.6956928309395	-24.0290327688485
138.49609375	-23.7079240593434	-24.0412761955132
138.564453125	-23.7640997785785	-24.0974374374908
138.6328125	-23.7913336376422	-24.124683267261
138.701171875	-23.6876393510118	-24.0209794286812
138.76953125	-23.6009549348924	-23.9343042631548
138.837890625	-23.5806183901537	-23.9139580212807
138.90625	-23.5119445573972	-23.8452949302186
138.974609375	-23.4985640578536	-23.8319030384124
139.04296875	-23.5843872363165	-23.9177361714075
139.111328125	-23.6828284632142	-24.0161716559195
139.1796875	-23.782294168359	-24.1156389915533
139.248046875	-23.9045769743296	-24.2379212703323
139.31640625	-23.9050304140955	-24.2383755943045
139.384765625	-23.7087328754546	-24.0420776816313
139.453125	-23.557320680005	-23.890665058019
139.521484375	-23.5171086362643	-23.8504534862416
139.58984375	-23.5055268586221	-23.838870377576
139.658203125	-23.4519863480168	-23.7853325554414
139.7265625	-23.5674132175409	-23.900757975238
139.794921875	-23.7668711768148	-24.1002131109861
139.86328125	-23.8583410846731	-24.1916919849442
139.931640625	-23.8915729093324	-24.224907934351

